Physics Constrained Learning for Data-driven Inverse Modeling from Sparse Observations

Deep neural networks (DNN) have been used to model nonlinear relations between physical quantities. Those DNNs are embedded in physical systems described by partial differential equations (PDE) and trained by minimizing a loss function that measures the discrepancy between predictions and observations in some chosen norm. This loss function often includes the PDE constraints as a penalty term when only sparse observations are available. As a result, the PDE is only satisfied approximately by the solution. However, the penalty term typically slows down the convergence of the optimizer for stiff problems. We present a new approach that trains the embedded DNNs while numerically satisfying the PDE constraints. We develop an algorithm that enables differentiating both explicit and implicit numerical solvers in reverse-mode automatic differentiation. This allows the gradients of the DNNs and the PDE solvers to be computed in a unified framework. We demonstrate that our approach enjoys faster convergence and better stability in relatively stiff problems compared to the penalty method. Our approach allows for the potential to solve and accelerate a wide range of data-driven inverse modeling, where the physical constraints are described by PDEs and need to be satisfied accurately.

==> figures/curve.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=1.01538989561827e-07, ymax=0.00925721931127047,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\)}
]
\addplot [very thick, color0]
table {%
0 0.000500488906514995
0.0101010101010101 0.000415296586537939
0.0202020202020202 0.000331143901759923
0.0303030303030303 0.000248696636869994
0.0404040404040404 0.000168601833169912
0.0505050505050505 9.14760273900139e-05
0.0606060606060606 1.78958131600293e-05
0.0707070707070707 5.16095410401096e-05
0.0808080808080808 0.000116563666899827
0.0909090909090909 0.00017654709531989
0.101010101010101 0.000231199891820077
0.111111111111111 0.000280223121650103
0.121212121212121 0.000323379319160155
0.131313131313131 0.000360492117970068
0.141414141414141 0.000391445181640027
0.151515151515152 0.000416180557499812
0.161616161616162 0.000434696562259917
0.171717171717172 0.000447045293020087
0.181818181818182 0.000453329845490069
0.191919191919192 0.000453701308910093
0.202020202020202 0.000448355597159944
0.212121212121212 0.000437530166019995
0.222222222222222 0.000421500658389862
0.232323232323232 0.000400577511769917
0.242424242424242 0.000375102556140039
0.252525252525253 0.000345445624560181
0.262626262626263 0.000312001194280098
0.272727272727273 0.000275185071930029
0.282828282828283 0.000235431132660002
0.292929292929293 0.00019318812081015
0.303030303030303 0.000148916516550024
0.313131313131313 0.000103085471440112
0.323232323232323 5.61698143299871e-05
0.333333333333333 8.6471272500166e-06
0.343434343434343 3.90051093399624e-05
0.353535353535354 8.63123035999003e-05
0.363636363636364 0.000132805473969988
0.373737373737374 0.000178023907609903
0.383838383838384 0.000221517758290046
0.393939393939394 0.000262850586330021
0.404040404040404 0.000301601843020194
0.414141414141414 0.000337369302020107
0.424242424242424 0.00036977143978989
0.434343434343434 0.000398449766950026
0.444444444444444 0.000423071112380047
0.454545454545455 0.000443329861099961
0.464646464646465 0.000458950147220083
0.474747474747475 0.000469688002429969
0.484848484848485 0.000475333460689953
0.494949494949495 0.000475712618930091
0.505050505050505 0.000470689653879974
0.515151515151515 0.000460168794349958
0.525252525252525 0.000444096248489956
0.535353535353535 0.000422462085009956
0.545454545454545 0.000395302067299985
0.555555555555556 0.000362699439409919
0.565656565656566 0.000324786662190046
0.575757575757576 0.000281747098410001
0.585858585858586 0.000233816645059948
0.595959595959596 0.000181285311420032
0.606060606060606 0.000124498740900147
0.616161616161616 6.38596754198861e-05
0.626262626262626 1.70639850027854e-07
0.636363636363636 6.70711126999901e-05
0.646464646464647 0.000136259522860005
0.656565656565657 0.000207091305260088
0.666666666666667 0.000278858398999882
0.676767676767677 0.000350788163570037
0.686868686868687 0.000422042363589892
0.696969696969697 0.000491716223210092
0.707070707070707 0.000558837551299929
0.717171717171717 0.000622365938480085
0.727272727272727 0.000681192026680044
0.737373737373737 0.000734136851979983
0.747474747474748 0.000779951261280054
0.757575757575758 0.00081731540329999
0.767676767676768 0.000844838293910133
0.777777777777778 0.000861057456190029
0.787878787878788 0.000864438634999853
0.797979797979798 0.000853375585929905
0.808080808080808 0.000826189938229804
0.818181818181818 0.000781131131359913
0.828282828282828 0.000716376424400034
0.838383838383838 0.000630030977659901
0.848484848484849 0.000520128005469855
0.858585858585859 0.000384628999229975
0.868686868686869 0.000221424019509975
0.878787878787879 2.83320559200106e-05
0.888888888888889 0.000196898546690027
0.898989898989899 0.000456589597140011
0.909090909090909 0.000753132503619858
0.919191919191919 0.00108898765789989
0.929292929292929 0.00146668375980985
0.939393939393939 0.00188881708391997
0.94949494949495 0.00235805069051009
0.95959595959596 0.00287711358268994
0.96969696969697 0.0034487998119701
0.97979797979798 0.00407596753442996
0.98989898989899 0.00476153801972012
1 0.00550849461520975
};
\addlegendentry{PM}
\addplot [very thick, color1]
table {%
0 1.37820788940202e-05
0.0101010101010101 1.11772461801607e-05
0.0202020202020202 7.71384366005101e-06
0.0303030303030303 3.60039531988043e-06
0.0404040404040404 9.69033949971276e-07
0.0505050505050505 5.81543260991246e-06
0.0606060606060606 1.07752873201861e-05
0.0707070707070707 1.57008823600258e-05
0.0808080808080808 2.04604587201729e-05
0.0909090909090909 2.49382387000896e-05
0.101010101010101 2.90343220599176e-05
0.111111111111111 3.26644610499915e-05
0.121212121212121 3.57597215399075e-05
0.131313131313131 3.82660383799749e-05
0.141414141414141 4.01436731400917e-05
0.151515151515152 4.13665830900634e-05
0.161616161616162 4.19217100799951e-05
0.171717171717172 4.18081986099939e-05
0.181818181818182 4.10365520600031e-05
0.191919191919192 3.96277364400621e-05
0.202020202020202 3.76122408098922e-05
0.212121212121212 3.50291033599515e-05
0.222222222222222 3.19249122899823e-05
0.232323232323232 2.83527900801772e-05
0.242424242424242 2.43713697500869e-05
0.252525252525253 2.00437713198109e-05
0.262626262626263 1.54365861599892e-05
0.272727272727273 1.0618877030133e-05
0.282828282828283 5.6612006098522e-06
0.292929292929293 6.34659319986852e-07
0.303030303030303 4.39001153984542e-06
0.313131313131313 9.3433153800504e-06
0.323232323232323 1.41578198200598e-05
0.333333333333333 1.87689309500971e-05
0.343434343434343 2.31156126400123e-05
0.353535353535354 2.71410468799527e-05
0.363636363636364 3.07932321499393e-05
0.373737373737374 3.40255171900061e-05
0.383838383838384 3.67970680099639e-05
0.393939393939394 3.90732664199422e-05
0.404040404040404 4.08260389699322e-05
0.414141414141414 4.20341156599502e-05
0.424242424242424 4.26832178099801e-05
0.434343434343434 4.2766175730069e-05
0.444444444444444 4.22829761599353e-05
0.454545454545455 4.12407408201254e-05
0.464646464646465 3.96536370699252e-05
0.474747474747475 3.75427222500946e-05
0.484848484848485 3.4935723699947e-05
0.494949494949495 3.18667563699027e-05
0.505050505050505 2.83759805199679e-05
0.515151515151515 2.45092020700888e-05
0.525252525252525 2.03174182400456e-05
0.535353535353535 1.58563115499888e-05
0.545454545454545 1.11856950599787e-05
0.555555555555556 6.36891220007207e-06
0.565656565656566 1.47219419988076e-06
0.575757575757576 3.43602134011967e-06
0.585858585858586 8.28580752010311e-06
0.595959595959596 1.30064975498723e-05
0.606060606060606 1.75274628599897e-05
0.616161616161616 2.17789169598692e-05
0.626262626262626 2.56927412600749e-05
0.636363636363636 2.9203330019989e-05
0.646464646464647 3.22484508801235e-05
0.656565656565657 3.47701179699289e-05
0.666666666666667 3.67154746601095e-05
0.676767676767677 3.80376827200379e-05
0.686868686868687 3.86968153200939e-05
0.696969696969697 3.8660750909969e-05
0.707070707070707 3.79060656099384e-05
0.717171717171717 3.64189213299948e-05
0.727272727272727 3.4195947489879e-05
0.737373737373737 3.12451140600523e-05
0.747474747474748 2.75865937400255e-05
0.757575757575758 2.32536114399551e-05
0.767676767676768 1.8293279189896e-05
0.777777777777778 1.27674148699963e-05
0.787878787878788 6.75334308009035e-06
0.797979797979798 3.44676909902475e-07
0.808080808080808 6.34792067999435e-06
0.818181818181818 1.31959971299001e-05
0.828282828282828 2.00525930000861e-05
0.838383838383838 2.6751548249937e-05
0.848484848484849 3.31068325698514e-05
0.858585858585859 3.89119006098948e-05
0.868686868686869 4.39390724999988e-05
0.878787878787879 4.7938940169967e-05
0.888888888888889 5.06397996400398e-05
0.898989898989899 5.17471096199706e-05
0.909090909090909 5.09429763599911e-05
0.919191919191919 4.78856649499537e-05
0.929292929292929 4.22091369201016e-05
0.939393939393939 3.35226138199474e-05
0.94949494949495 2.14101668698508e-05
0.95959595959596 5.43033203004306e-06
0.96969696969697 1.48842495799606e-05
0.97979797979798 4.00271665899066e-05
0.98989898989899 7.05185479701331e-05
1 0.000106905349929853
};
\addlegendentry{ACE}
\end{axis}

\end{tikzpicture}


==> figures/errwo.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.0759108918045039, ymax=7.92946537970332,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 3.16517680235865
1 3.00151168764514
2 2.93325742942575
3 2.80864168937561
4 2.79035012446377
5 2.70983462915175
6 2.37352412545502
7 2.41690710980422
8 2.44804530716231
9 2.45927787934899
10 2.47548994062878
11 2.5585920439269
12 2.66123452050502
13 2.61474830905629
14 2.07238441599615
15 1.83429519244667
16 1.15243263957115
17 0.828574907645029
18 0.764362434578065
19 0.579516497038072
20 0.590931631715363
21 0.571678413240798
22 0.564228576767094
23 0.567033391864312
24 0.566159364149393
25 0.556617142467612
26 0.543701150307203
27 0.487969666493297
28 0.481931723152953
29 0.494329303005418
30 0.488120486086443
31 0.48653225946532
32 0.483687371719949
33 0.475511330665736
34 0.474981583464004
35 0.473132833254198
36 0.472168087113651
37 0.472138529355519
38 0.471995321023347
39 0.47184570953288
40 0.471558171194412
41 0.47170339439346
42 0.471695438445105
43 0.471567988193366
44 0.467683035311509
45 0.469249154734335
46 0.460030218917805
47 0.471869245258744
48 0.474312992263979
49 0.469716002249738
50 0.468773993330118
51 0.469005156393471
52 0.469964991436422
53 0.470770862609429
54 0.471358693832864
55 0.472206939604921
56 0.473446450365952
57 0.476789218124909
58 0.47966340770025
59 0.480639203164706
60 0.479869065653454
61 0.479543039776029
62 0.476347441523246
63 0.4740930469003
64 0.482329868134253
65 0.513905183800726
66 0.514984278982317
67 0.545631414248788
68 0.558302021476036
69 0.600456407349646
70 0.607531255085979
71 0.675775108317068
72 0.85510061505668
73 0.853395159136754
74 0.853762661412492
75 0.834039401916642
76 0.846197553089572
77 0.849053012926918
78 0.852970814041107
79 0.822461247250423
80 0.772104428001748
81 0.727008165027217
82 0.663702481760583
83 0.641327891693564
84 0.591712209402611
85 0.582780562416237
86 0.58687058555105
87 0.56571833088334
88 0.489639036426717
89 0.481884007914368
90 0.480926518838613
91 0.444554209059083
92 0.433798436682374
93 0.410573691628579
94 0.407570353276981
95 0.391509079383546
96 0.382868751779794
97 0.372061547474737
98 0.369337775002752
99 0.364852099193796
100 0.351357435160797
101 0.353751889750428
102 0.350062022594077
103 0.344731964636684
104 0.344855280474784
105 0.34040263240807
106 0.344910065089
107 0.352366181712331
108 0.357058425092128
109 0.376550935018614
110 0.437743999624019
111 0.443256662517878
112 0.439383562369086
113 0.445465102335541
114 0.443940205922452
115 0.449698480894608
116 0.461491665264808
117 0.471318105983018
118 0.47423021485417
119 0.475997034466245
120 0.476931403079816
121 0.476779506509755
122 0.475032089773817
123 0.465844064634503
124 0.463794001234254
125 0.463342628393283
126 0.455687363288132
127 0.446221345321161
128 0.423995815744781
129 0.389718144880826
130 0.385502921648059
131 0.384213806493274
132 0.387642432887516
133 0.3741586566628
134 0.363128178260021
135 0.358585064469378
136 0.355863526792266
137 0.354774824280457
138 0.348719045065709
139 0.344082181748203
140 0.353287996913443
141 0.351384698991468
142 0.352723722785931
143 0.366582251118828
144 0.373784491788855
145 0.37950876665548
146 0.379152294410678
147 0.377780971954717
148 0.379005308187951
149 0.378283835577311
150 0.376283774793663
151 0.374023413891978
152 0.359480431108821
153 0.360059363907352
154 0.358843155980068
155 0.356486029399968
156 0.355373293238865
157 0.353329115721894
158 0.347914605184339
159 0.339815371384646
160 0.332732567588261
161 0.311552478908426
162 0.303760233314727
163 0.302507765377564
164 0.319625048147513
165 0.332764089910184
166 0.321287815844942
167 0.314914717111601
168 0.313307052697762
169 0.315982189682829
170 0.319864591630672
171 0.321339184945472
172 0.317045733600213
173 0.315318959835549
174 0.31269853782073
175 0.309655945953505
176 0.309969563907677
177 0.308311308255692
178 0.31038941628698
179 0.310975619999309
180 0.309210929301669
181 0.3027368495806
182 0.29937996638477
183 0.281623090357933
184 0.27720341342138
185 0.278570068152129
186 0.276163396789847
187 0.275467168349122
188 0.275840087739375
189 0.274937997946283
190 0.273845151511694
191 0.275183535719032
192 0.271186877004742
193 0.273666841758695
194 0.281435194228467
195 0.275365441797126
196 0.27303343804218
197 0.269529886646012
198 0.267821052636838
199 0.267316123728116
200 0.256474190159177
201 0.253468142546569
202 0.242880188563166
203 0.240548634661742
204 0.238349308135742
205 0.235792549755393
206 0.233152108138014
207 0.226441031095596
208 0.225933030018978
209 0.223252328858309
210 0.224412625550435
211 0.221693484155243
212 0.216179911863121
213 0.208430170056763
214 0.198161187604998
215 0.199081997868688
216 0.200646936808504
217 0.1954021999747
218 0.185348852291114
219 0.169777864942021
220 0.170829158160319
221 0.163163809806025
222 0.150228249076784
223 0.166908162332942
224 0.159466725313358
225 0.15230661040728
226 0.139122321683459
227 0.136625082527432
228 0.115673942072729
229 0.111126124895466
230 0.103614908309438
231 0.0994648425238763
232 0.0971077160446247
233 0.0937721956690104
234 0.0961453761191337
235 0.098881276008631
236 0.104404634370798
237 0.105152366080472
238 0.122234139237381
239 0.124910515925551
240 0.138225598443888
241 0.161033152821248
242 0.14559985662916
243 0.154090848211781
244 0.159050001563566
245 0.162321906270671
246 0.164584406621844
247 0.16895285483979
248 0.172740759463995
249 0.176321184203396
250 0.179121119622493
251 0.178388729182747
252 0.165923404397107
253 0.162069076844284
254 0.157034071589614
255 0.155947211623933
256 0.154920197949418
257 0.135958346992076
258 0.130465744762822
259 0.131381305277067
260 0.13208994642319
261 0.131073437201985
262 0.129721487198977
263 0.129445266344711
264 0.129866085637347
265 0.131588100403694
266 0.13085028686643
267 0.130826829523656
268 0.130823463036402
269 0.131438730827241
270 0.133811635849356
271 0.140523636385639
272 0.142922204783685
273 0.143036232636514
274 0.143850536456959
275 0.14218488642169
276 0.142106319301584
277 0.141783275739267
278 0.141409898777562
279 0.141390350713856
280 0.137953106763191
281 0.140135354393602
282 0.142059717268173
283 0.14569126427716
284 0.14879941850665
285 0.146254506181883
286 0.132915182423895
287 0.127359846100981
288 0.11415254317305
289 0.115946734608242
290 0.113955670849476
291 0.110681861668595
292 0.110042830615149
293 0.109997236684634
294 0.1108918220419
295 0.110962171988164
296 0.11078804933873
297 0.109408975275584
298 0.107835530583318
299 0.107146042847695
300 0.10799813260029
301 0.108113353211342
302 0.109661663550185
303 0.110075510045759
304 0.11025270498501
305 0.109804932236338
306 0.109482399251926
307 0.108220703949665
308 0.107416717503855
309 0.106330997931164
310 0.105330875539364
311 0.10518619186885
312 0.104747526980838
313 0.10584779101928
314 0.105159181133333
315 0.105092102465491
316 0.105130235560028
317 0.105142788484359
318 0.105216451908994
319 0.105158468135837
320 0.105257776077997
321 0.104993907397759
322 0.10507675480911
323 0.105313307322594
324 0.105205102022253
325 0.104809695725484
326 0.104156374344608
327 0.102954192128185
328 0.101159956343996
329 0.100865572489533
330 0.101233637792004
331 0.10153302886101
332 0.102322655456701
333 0.103678160792469
334 0.103293996831201
335 0.10599393488167
336 0.110327408508422
337 0.112848425844965
338 0.114720089479308
339 0.116095741342567
340 0.116221804835262
341 0.118461293864367
342 0.11796253519675
343 0.11937151808462
344 0.120469349927439
345 0.121197823057967
346 0.122068076396931
347 0.121719869285859
348 0.121195440506732
349 0.121111872887804
350 0.120831605615211
351 0.12072301660308
352 0.119876072956755
353 0.120012894645387
354 0.119662476444454
355 0.118637445327632
356 0.118407332631543
357 0.118156339765408
358 0.117450116309903
359 0.117290654367439
360 0.117202681525634
361 0.116924354458056
362 0.117155207381723
363 0.117465266412083
364 0.119221651371144
365 0.121411925032665
366 0.122191444909319
367 0.122355341446246
368 0.122059213300801
369 0.121617029131568
370 0.120403589841353
371 0.12027819406892
372 0.119677302971651
373 0.119839110666279
374 0.120046599795349
375 0.120097319105942
376 0.120330824228115
377 0.12080580232964
378 0.120624517902952
379 0.120661581189829
380 0.120541083228617
381 0.120276736453553
382 0.120271679927281
383 0.119996939234851
384 0.120049078950182
385 0.119971288265957
386 0.119885672142584
387 0.119817873336531
388 0.119880092484607
389 0.119976489990323
390 0.119925386465492
391 0.119919706618223
392 0.119931228339855
393 0.120036181301879
394 0.120816492534549
395 0.121599204366086
396 0.122341927114809
397 0.123844571689129
398 0.12519772413918
399 0.125867722592423
400 0.126254670369612
401 0.127017065199666
402 0.126384765443122
403 0.126392552462743
404 0.126347476988366
405 0.125740446129791
406 0.125138087838366
407 0.124742162773891
408 0.124015741536294
409 0.124407693857257
410 0.124224162883262
411 0.124512950682506
412 0.124278749052275
413 0.124494235407119
414 0.124821953760103
415 0.125263921188357
416 0.125282604747301
417 0.125185398645546
418 0.125185682540224
419 0.125320014502015
420 0.126039173728135
421 0.126331906676102
422 0.126507132008518
423 0.126644950922877
424 0.126576700246948
425 0.126365888172125
426 0.12619122686671
427 0.126237558586023
428 0.125870183530656
429 0.125240722520912
430 0.125141286691178
431 0.125058930912707
432 0.124692886739936
433 0.125006787817391
434 0.125142075299044
435 0.125361284264718
436 0.125149564804552
437 0.125144249797219
438 0.125407571345828
439 0.125362978055298
440 0.125177039091022
441 0.124990741500685
442 0.124852891519765
443 0.124869579335477
444 0.125084395399167
445 0.125216811719731
446 0.125152005354183
447 0.125139188904761
448 0.125146494323654
449 0.12516475269475
450 0.125199109910493
451 0.125227514922014
452 0.125233301758106
453 0.125184320090099
454 0.125194444159742
455 0.125227597168546
456 0.125384690997338
457 0.125447361479243
458 0.12558214808956
459 0.125870628841975
460 0.126040399032322
461 0.126110178231071
462 0.12626545938701
463 0.126334029659385
464 0.126430830730158
465 0.126814801120943
466 0.127340902380901
467 0.128366931572047
468 0.127931055769656
469 0.127749569421433
470 0.127708487761193
471 0.12774328620914
472 0.12797367266796
473 0.128356014604174
474 0.128658930591032
475 0.128813852007389
476 0.128930695733298
477 0.129082328956533
478 0.129027275213982
479 0.128761957368529
480 0.128991628248127
481 0.129805723724871
482 0.13080737326269
483 0.132372832959902
484 0.133340189151318
485 0.133590711824548
486 0.134001229504894
487 0.134303859690149
488 0.13508324312675
489 0.136141986027686
490 0.13630982494556
491 0.136606760930442
492 0.137090124159327
493 0.13760082952105
494 0.139056364681713
495 0.140371476983594
496 0.142705466673314
497 0.144298435169302
498 0.146658740764736
499 0.145968730530547
};
\addlegendentry{$S_1$}
\addplot [very thick, color1]
table {%
0 5.52855086787899
1 5.56425616034064
2 5.58132168020517
3 5.7101252915179
4 6.26179587170471
5 6.29897066834181
6 6.3469941297317
7 6.41909666518711
8 6.39239168232224
9 6.35659333689208
10 6.35559925361155
11 6.07801360882561
12 5.73045806633757
13 5.74957866984751
14 5.00927126343572
15 4.94620346850475
16 5.0547200471222
17 4.85172080364999
18 4.82456819279304
19 4.79399051516722
20 4.80527889563027
21 4.83648659058708
22 4.84178799913936
23 4.84221448476504
24 4.84265520207596
25 4.84721492144728
26 4.85467609146455
27 4.89403898310863
28 4.90226524083086
29 4.90079020935416
30 4.91450407474435
31 4.92126747462563
32 4.93060123464928
33 4.94290878381252
34 4.94876353594971
35 4.95389580135695
36 4.95651796212413
37 4.95628582985761
38 4.95621781598371
39 4.95611998991292
40 4.9557975313351
41 4.95412834636538
42 4.9502470200363
43 4.94019966100218
44 4.89668323917707
45 4.90410282513784
46 4.83583257022963
47 4.76446658829451
48 4.74295595436239
49 4.73580256256418
50 4.73952103409216
51 4.74075181560089
52 4.7446367921478
53 4.75557344991106
54 4.7631995908635
55 4.76502181529365
56 4.76116440014579
57 4.75392961418971
58 4.74462115539393
59 4.73306502160279
60 4.7307338335644
61 4.70450304279906
62 4.5919542768317
63 4.43030622601453
64 4.15470694270947
65 3.52912029004185
66 3.23721493521115
67 2.34687917494786
68 2.13765406152324
69 1.78612626093778
70 1.7732415005778
71 1.48449797973196
72 1.14137219730067
73 1.240225055006
74 1.24553966656645
75 1.28397681578369
76 1.27101308830441
77 1.26467605494536
78 1.22882904735955
79 1.17166760125343
80 1.10153053338537
81 1.05923851729283
82 0.995225407843517
83 0.995405250736116
84 0.9520200825797
85 0.87299796438421
86 0.849423618142284
87 0.835772215738035
88 0.785050573185773
89 0.780416378852957
90 0.76331162523985
91 0.726676321915378
92 0.717191263745789
93 0.69867526902632
94 0.690852536957332
95 0.678222440067746
96 0.671406973667727
97 0.663082323001712
98 0.664102662168642
99 0.662758798681568
100 0.660076720292103
101 0.664763780209405
102 0.66532815048665
103 0.664191429097401
104 0.665503852684159
105 0.666135091299132
106 0.67047146832849
107 0.682424582932595
108 0.685101144300353
109 0.68512680794768
110 0.662927246638343
111 0.672038337358497
112 0.686697845203383
113 0.684830727848046
114 0.675329791684594
115 0.670587659560607
116 0.672733578416354
117 0.665684600122261
118 0.670767346298983
119 0.671352155697049
120 0.667108402002808
121 0.666891708655571
122 0.665687845602948
123 0.662571185108191
124 0.656119996075655
125 0.654654655085991
126 0.650725624509863
127 0.648807499986027
128 0.638691857742483
129 0.627217933760323
130 0.614471384848666
131 0.60869541356342
132 0.604691040207525
133 0.597265793677082
134 0.591560402709887
135 0.586809106123669
136 0.58601645844192
137 0.585493608972439
138 0.582305432380605
139 0.580336104213513
140 0.587404813097831
141 0.587327463802938
142 0.592049022893391
143 0.590118866028059
144 0.583746238338607
145 0.585429085518985
146 0.593391609232181
147 0.590474615097257
148 0.588009239311304
149 0.588768240754354
150 0.589783883251897
151 0.589911029811678
152 0.58851405620043
153 0.589130995693708
154 0.589180429233889
155 0.589495670499353
156 0.590539392242476
157 0.590747640594138
158 0.590031571715161
159 0.587846727269237
160 0.585318656883118
161 0.577614153983179
162 0.573298598198315
163 0.56668836244827
164 0.560591826523795
165 0.56031937049526
166 0.559321159721214
167 0.558916749823462
168 0.557915185811996
169 0.557278223140319
170 0.558234276862505
171 0.559402405651334
172 0.558808508577981
173 0.559727235311691
174 0.561404676780198
175 0.564174063566061
176 0.569605596225792
177 0.567476257114933
178 0.56404649779167
179 0.56150242131599
180 0.558434951312816
181 0.550772877439905
182 0.548052021786366
183 0.540678476064031
184 0.540006535355902
185 0.544473347392368
186 0.54438544269484
187 0.545083487789529
188 0.548610336259133
189 0.54988671407172
190 0.551927429545373
191 0.552833226050737
192 0.554107774720104
193 0.55301463987107
194 0.544182521461821
195 0.55002558578606
196 0.549473398333855
197 0.547615764505121
198 0.543790210701539
199 0.540172647525423
200 0.538754783231374
201 0.538355971038883
202 0.536291248863351
203 0.536204845543952
204 0.535983514443966
205 0.534823900985957
206 0.533776242992991
207 0.533834228496953
208 0.534402467510459
209 0.536006166788701
210 0.536515001223901
211 0.537138377199817
212 0.535353836871945
213 0.533836951202687
214 0.530108669243315
215 0.527205601941414
216 0.528487837727352
217 0.528371842032707
218 0.525655724519849
219 0.521217072852633
220 0.515580509732832
221 0.511829022781259
222 0.502690169020407
223 0.503634275780587
224 0.502634477254574
225 0.499168454507654
226 0.49290919289689
227 0.491140088994572
228 0.480769863716672
229 0.471577639075179
230 0.465027147840878
231 0.459755295730088
232 0.453990234615364
233 0.439701116455137
234 0.437294206890682
235 0.433982209643309
236 0.424734599198518
237 0.421002691465102
238 0.413759577324292
239 0.415175447797686
240 0.409442813606418
241 0.396156345438582
242 0.396441705920192
243 0.397714890521612
244 0.395885176094437
245 0.394843530705623
246 0.394444016687042
247 0.393894985194822
248 0.39340964255387
249 0.39360620612337
250 0.394395869036814
251 0.396701694150416
252 0.398562835765397
253 0.406470130028909
254 0.406239188763948
255 0.406858590273822
256 0.406988518719995
257 0.41493299493458
258 0.417537051476149
259 0.416614279762205
260 0.416568525550304
261 0.417314965420164
262 0.418773748334353
263 0.419794438747518
264 0.421074937421045
265 0.420706048641636
266 0.420820400616005
267 0.42087740042183
268 0.421086367595082
269 0.420854213454675
270 0.419550938536456
271 0.415397639528949
272 0.412896827817934
273 0.410800135943145
274 0.409607387120394
275 0.410214241399549
276 0.41046561194024
277 0.410813539626681
278 0.411151921394504
279 0.411231320845032
280 0.412509593988027
281 0.41155250314753
282 0.410660847540076
283 0.409058338598579
284 0.407959519202475
285 0.410482633172454
286 0.420909239788975
287 0.4251204732966
288 0.43383474827909
289 0.431836859857474
290 0.435658232809778
291 0.440364603097304
292 0.443374767344434
293 0.443251008608368
294 0.44311245031271
295 0.442703968120494
296 0.442797134689846
297 0.44426493326513
298 0.446964658230155
299 0.448698297267192
300 0.448404268979318
301 0.450438351101663
302 0.45054602366739
303 0.450370710899309
304 0.450100716733487
305 0.450346357088958
306 0.450043750511724
307 0.450288172174102
308 0.45239136743901
309 0.454626503747248
310 0.456659129382079
311 0.456172054306384
312 0.456362597726963
313 0.453899463552908
314 0.455261979367426
315 0.455357263282034
316 0.455311038998991
317 0.455331308392644
318 0.455530325987943
319 0.455523527662765
320 0.455298440717371
321 0.455936774206787
322 0.455754832072203
323 0.454589559529183
324 0.45270042083904
325 0.446540015577845
326 0.445257626625969
327 0.444014180649606
328 0.443456967700942
329 0.441754114474086
330 0.443972498606272
331 0.446365646871498
332 0.447890992307225
333 0.447879727161657
334 0.444256542840309
335 0.443835120174719
336 0.443969357193448
337 0.440119818259609
338 0.438930333316712
339 0.438835120619168
340 0.435997522692216
341 0.428099317760828
342 0.419897016888088
343 0.416384215709977
344 0.414004073315813
345 0.413804279369723
346 0.41379489803761
347 0.409898384033475
348 0.404071446945708
349 0.399568017869764
350 0.391660026749147
351 0.388947965211013
352 0.379908453564541
353 0.378518186275894
354 0.375914753404776
355 0.367819137429112
356 0.365197162517864
357 0.361312116877612
358 0.356794142578455
359 0.353322176160966
360 0.353111757873118
361 0.35124389017841
362 0.351080056366398
363 0.351331745933474
364 0.357123635661804
365 0.360013254786335
366 0.361592957631201
367 0.36142877128437
368 0.36064400656745
369 0.359119945581937
370 0.354269334929971
371 0.353018060822788
372 0.350105950924132
373 0.349289428909724
374 0.349408815025668
375 0.348004156566486
376 0.346218070340018
377 0.348198054544972
378 0.34704109800202
379 0.346585935380189
380 0.345489311260706
381 0.344831105320346
382 0.344412336961234
383 0.342308518033734
384 0.34222346078874
385 0.341244844867018
386 0.33994183215939
387 0.339609582023854
388 0.338846432550862
389 0.339417553838024
390 0.339080973318311
391 0.338668471196257
392 0.338364072695499
393 0.337975077999477
394 0.336971670373493
395 0.337901349375674
396 0.336960623048856
397 0.335871171561429
398 0.335152814432211
399 0.332757050175329
400 0.324568934863545
401 0.325905584127809
402 0.325413491286412
403 0.32383384251354
404 0.320820444536379
405 0.320373872202714
406 0.317555683424423
407 0.314508990486522
408 0.310056684522669
409 0.31041304393915
410 0.310178859663147
411 0.310165734144582
412 0.308783378929991
413 0.308689024142517
414 0.30637760560471
415 0.305453911637593
416 0.303946519465148
417 0.304062798447862
418 0.303582714845162
419 0.303251913278732
420 0.3019212639138
421 0.303379242094326
422 0.303008435404204
423 0.302928028964201
424 0.3030341554311
425 0.303162633010866
426 0.303105597488539
427 0.302852988240037
428 0.302450236627858
429 0.300058463630558
430 0.299851506751862
431 0.298265514997068
432 0.297796996235554
433 0.297310429885122
434 0.296441607812031
435 0.295552899118373
436 0.294174957875758
437 0.293925097577102
438 0.292905979337739
439 0.292060179713437
440 0.290638460646848
441 0.289451007294399
442 0.288618896399577
443 0.287783871351879
444 0.287345623602487
445 0.287847515362343
446 0.287504769037069
447 0.287249347987181
448 0.287316704141035
449 0.287277393292556
450 0.286886093246788
451 0.286073763517442
452 0.285347009923916
453 0.284510731943863
454 0.284325228516666
455 0.284386799519405
456 0.284375202213065
457 0.283918741718868
458 0.283915382926155
459 0.28301700893633
460 0.282882574442545
461 0.282895613255127
462 0.282838169878632
463 0.283146733916171
464 0.283384874886199
465 0.284958384330375
466 0.285965978317488
467 0.286175158285838
468 0.286219645678511
469 0.286551420040233
470 0.28656062997381
471 0.286853579448347
472 0.287385673952543
473 0.287970495453653
474 0.288423784899257
475 0.289133664317364
476 0.2893523966179
477 0.289354022965112
478 0.289508728595896
479 0.288869083788073
480 0.287683515256016
481 0.288106208164771
482 0.287421875854277
483 0.289590582133973
484 0.291543406211779
485 0.292898898919638
486 0.294584056081151
487 0.295202016358492
488 0.29680177511786
489 0.298691910363011
490 0.297490077773773
491 0.298740669434747
492 0.300359878788382
493 0.302831916118497
494 0.304685837718427
495 0.30506525598116
496 0.306656115359048
497 0.306116594935135
498 0.309044204891533
499 0.308838786921301
};
\addlegendentry{$S_2$}
\end{axis}

\end{tikzpicture}


==> figures/fu1.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u$},
title={Set 1},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$f(u)$},
ymin=0.0897378376617387, ymax=0.315505409103487,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.1
0.00606060606060606 0.100000133597943
0.0121212121212121 0.100001145493844
0.0181818181818182 0.100004026017539
0.0242424242424242 0.100009821679226
0.0303030303030303 0.100019615834396
0.0363636363636364 0.100034519830068
0.0424242424242424 0.100055667753691
0.0484848484848485 0.100084212921215
0.0545454545454545 0.10012132534982
0.0606060606060606 0.100168189846008
0.0666666666666667 0.100226004505417
0.0727272727272727 0.100295979502382
0.0787878787878788 0.10037933609147
0.0848484848484848 0.100477305769001
0.0909090909090909 0.100591129558375
0.096969696969697 0.100722057393283
0.103030303030303 0.100871347579689
0.109090909090909 0.101040266322158
0.115151515151515 0.101230087303482
0.121212121212121 0.101442091308954
0.127272727272727 0.10167756588841
0.133333333333333 0.101937805050557
0.139393939393939 0.102224108985081
0.145454545454545 0.102537783808858
0.151515151515152 0.102880141333229
0.157575757575758 0.103252498849761
0.163636363636364 0.103656178932352
0.16969696969697 0.10409250925385
0.175757575757576 0.104562822415617
0.181818181818182 0.105068455788695
0.187878787878788 0.105610751365409
0.193939393939394 0.106191055620394
0.2 0.106810719380166
0.206060606060606 0.107471097700451
0.212121212121212 0.108173549750598
0.218181818181818 0.108919438704471
0.224242424242424 0.109710131637267
0.23030303030303 0.110546999427801
0.236363636363636 0.111431416665813
0.242424242424242 0.112364761563925
0.248484848484848 0.113348415873891
0.254545454545455 0.11438376480683
0.260606060606061 0.115472196957175
0.266666666666667 0.11661510423005
0.272727272727273 0.117813881771879
0.278787878787879 0.119069927903984
0.284848484848485 0.120384644058998
0.290909090909091 0.121759434719906
0.296969696969697 0.123195707361553
0.303030303030303 0.124694872394474
0.309090909090909 0.126258343110902
0.315151515151515 0.127887535632833
0.321212121212121 0.129583868862026
0.327272727272727 0.131348764431835
0.333333333333333 0.133183646660769
0.339393939393939 0.135089942507685
0.345454545454545 0.137069081528537
0.351515151515152 0.13912249583459
0.357575757575758 0.141251620052029
0.363636363636364 0.143457891282892
0.36969696969697 0.145742749067265
0.375757575757576 0.148107635346675
0.381818181818182 0.150553994428621
0.387878787878788 0.153083272952199
0.393939393939394 0.155696919854757
0.4 0.158396386339551
0.406060606060606 0.161183125844335
0.412121212121212 0.164058594010871
0.418181818181818 0.16702424865529
0.424242424242424 0.170081549739289
0.43030303030303 0.173231959342127
0.436363636363636 0.176476941633368
0.442424242424242 0.179817962846368
0.448484848484848 0.183256491252454
0.454545454545455 0.186793997135777
0.460606060606061 0.190431952768817
0.466666666666667 0.194171832388497
0.472727272727273 0.198015112172908
0.478787878787879 0.201963270218601
0.484848484848485 0.206017786518432
0.490909090909091 0.210180142939948
0.496969696969697 0.214451823204275
0.503030303030303 0.21883431286551
0.509090909090909 0.223329099290594
0.515151515151515 0.227937671639633
0.521212121212121 0.232661520846677
0.527272727272727 0.237502139600923
0.533333333333333 0.242461022328335
0.539393939393939 0.247539665173667
0.545454545454545 0.252739565982868
0.551515151515152 0.258062224285877
0.557575757575758 0.263509141279761
0.563636363636364 0.269081819812227
0.56969696969697 0.274781764365457
0.575757575757576 0.280610481040284
0.581818181818182 0.286569477540686
0.587878787878788 0.292660263158586
0.593939393939394 0.298884348758959
0.6 0.305243246765226
};
\addlegendentry{$f_1$}
\addplot [very thick, color1]
table {%
0 0.1
0.00606060606060606 0.100000017330305
0.0121212121212121 0.100000196070014
0.0181818181818182 0.100000810458137
0.0242424242424242 0.100002218278985
0.0303030303030303 0.100004843967386
0.0363636363636364 0.100009169287109
0.0424242424242424 0.100015727124881
0.0484848484848485 0.100025096961805
0.0545454545454545 0.100037901376094
0.0606060606060606 0.100054803234985
0.0666666666666667 0.10007650337474
0.0727272727272727 0.100103738641497
0.0787878787878788 0.100137280207937
0.0848484848484848 0.100177932106427
0.0909090909090909 0.100226529935821
0.096969696969697 0.100283939710074
0.103030303030303 0.100351056824494
0.109090909090909 0.100428805120843
0.115151515151515 0.100518136036442
0.121212121212121 0.100620027825426
0.127272727272727 0.100735484842459
0.133333333333333 0.100865536880996
0.139393939393939 0.101011238559482
0.145454545454545 0.101173668749977
0.151515151515152 0.101353930044525
0.157575757575758 0.101553148255274
0.163636363636364 0.101772471944952
0.16969696969697 0.102013071984729
0.175757575757576 0.102276141136902
0.181818181818182 0.102562893660173
0.187878787878788 0.102874564935536
0.193939393939394 0.103212411111059
0.2 0.103577708764
0.206060606060606 0.103971754578909
0.212121212121212 0.104395865040483
0.218181818181818 0.104851376140085
0.224242424242424 0.10533964309494
0.23030303030303 0.105862040079122
0.236363636363636 0.106419959965531
0.242424242424242 0.107014814078128
0.248484848484848 0.107648031953763
0.254545454545455 0.108321061113007
0.260606060606061 0.10903536683941
0.266666666666667 0.109792431966707
0.272727272727273 0.110593756673487
0.278787878787879 0.111440858284908
0.284848484848485 0.112335271081058
0.290909090909091 0.113278546111613
0.296969696969697 0.114272251016426
0.303030303030303 0.115317969851773
0.309090909090909 0.116417302921938
0.315151515151515 0.117571866615875
0.321212121212121 0.118783293248707
0.327272727272727 0.120053230907818
0.333333333333333 0.121383343303319
0.339393939393939 0.122775309622698
0.345454545454545 0.124230824389438
0.351515151515152 0.125751597325461
0.357575757575758 0.127339353217187
0.363636363636364 0.128995831785089
0.36969696969697 0.130722787556575
0.375757575757576 0.132521989742055
0.381818181818182 0.134395222114082
0.387878787878788 0.136344282889417
0.393939393939394 0.138370984613921
0.4 0.140477154050155
0.406060606060606 0.142664632067584
0.412121212121212 0.144935273535282
0.418181818181818 0.14729094721706
0.424242424242424 0.149733535668903
0.43030303030303 0.152264935138655
0.436363636363636 0.154887055467853
0.442424242424242 0.157601819995656
0.448484848484848 0.160411165464767
0.454545454545455 0.163317041929305
0.460606060606061 0.166321412664552
0.466666666666667 0.169426254078502
0.472727272727273 0.172633555625173
0.478787878787879 0.175945319719607
0.484848484848485 0.179363561654511
0.490909090909091 0.182890309518486
0.496969696969697 0.186527604115798
0.503030303030303 0.190277498887631
0.509090909090909 0.194142059834796
0.515151515151515 0.198123365441834
0.521212121212121 0.202223506602477
0.527272727272727 0.206444586546436
0.533333333333333 0.210788720767465
0.539393939393939 0.215258036952665
0.545454545454545 0.219854674913009
0.551515151515152 0.224580786515026
0.557575757575758 0.22943853561364
0.563636363636364 0.234430097986108
0.56969696969697 0.239557661267052
0.575757575757576 0.244823424884524
0.581818181818182 0.250229599997113
0.587878787878788 0.25577840943203
0.593939393939394 0.261472087624179
0.6 0.26731288055616
};
\addlegendentry{$f_2$}
\end{axis}

\end{tikzpicture}


==> figures/fu2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u$},
title={Set 1},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$f(u)$},
ymin=0.095, ymax=0.205,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.2
0.00606060606060606 0.19999816345833
0.0121212121212121 0.199992653900779
0.0181818181818182 0.199983471529717
0.0242424242424242 0.199970616682421
0.0303030303030303 0.199954089831059
0.0363636363636364 0.199933891582676
0.0424242424242424 0.199910022679172
0.0484848484848485 0.199882483997271
0.0545454545454545 0.19985127654849
0.0606060606060606 0.199816401479108
0.0666666666666667 0.199777860070112
0.0727272727272727 0.199735653737162
0.0787878787878788 0.199689784030532
0.0848484848484848 0.199640252635053
0.0909090909090909 0.199587061370056
0.096969696969697 0.1995302121893
0.103030303030303 0.199469707180902
0.109090909090909 0.199405548567263
0.115151515151515 0.19933773870498
0.121212121212121 0.199266280084768
0.127272727272727 0.19919117533136
0.133333333333333 0.199112427203418
0.139393939393939 0.199030038593425
0.145454545454545 0.198944012527583
0.151515151515152 0.198854352165702
0.157575757575758 0.198761060801082
0.163636363636364 0.198664141860392
0.16969696969697 0.198563598903546
0.175757575757576 0.198459435623569
0.181818181818182 0.198351655846467
0.187878787878788 0.19824026353108
0.193939393939394 0.198125262768941
0.2 0.198006657784124
0.206060606060606 0.197884452933089
0.212121212121212 0.197758652704521
0.218181818181818 0.197629261719168
0.224242424242424 0.197496284729668
0.23030303030303 0.197359726620378
0.236363636363636 0.197219592407191
0.242424242424242 0.197075887237352
0.248484848484848 0.196928616389273
0.254545454545455 0.196777785272334
0.260606060606061 0.196623399426688
0.266666666666667 0.196465464523056
0.272727272727273 0.196303986362519
0.278787878787879 0.196138970876304
0.284848484848485 0.195970424125567
0.290909090909091 0.195798352301171
0.296969696969697 0.195622761723457
0.303030303030303 0.195443658842015
0.309090909090909 0.19526105023544
0.315151515151515 0.195074942611101
0.321212121212121 0.194885342804885
0.327272727272727 0.194692257780952
0.333333333333333 0.194495694631474
0.339393939393939 0.19429566057638
0.345454545454545 0.194092162963088
0.351515151515152 0.193885209266235
0.357575757575758 0.193674807087403
0.363636363636364 0.193460964154838
0.36969696969697 0.193243688323171
0.375757575757576 0.193022987573122
0.381818181818182 0.192798870011216
0.387878787878788 0.192571343869476
0.393939393939394 0.192340417505128
0.4 0.192106099400289
0.406060606060606 0.191868398161658
0.412121212121212 0.191627322520201
0.418181818181818 0.191382881330826
0.424242424242424 0.191135083572062
0.43030303030303 0.190883938345727
0.436363636363636 0.190629454876595
0.442424242424242 0.190371642512055
0.448484848484848 0.190110510721771
0.454545454545455 0.189846069097331
0.460606060606061 0.189578327351896
0.466666666666667 0.189307295319843
0.472727272727273 0.189032982956405
0.478787878787879 0.188755400337304
0.484848484848485 0.188474557658381
0.490909090909091 0.18819046523522
0.496969696969697 0.187903133502775
0.503030303030303 0.187612573014978
0.509090909090909 0.187318794444359
0.515151515151515 0.187021808581649
0.521212121212121 0.186721626335386
0.527272727272727 0.186418258731515
0.533333333333333 0.186111716912981
0.539393939393939 0.18580201213932
0.545454545454545 0.185489155786246
0.551515151515152 0.185173159345234
0.557575757575758 0.184854034423097
0.563636363636364 0.184531792741558
0.56969696969697 0.184206446136825
0.575757575757576 0.183878006559147
0.581818181818182 0.183546486072386
0.587878787878788 0.183211896853564
0.593939393939394 0.182874251192422
0.6 0.182533561490968
};
\addlegendentry{$f_1$}
\addplot [very thick, color1]
table {%
0 0.1
0.00606060606060606 0.100606056895871
0.0121212121212121 0.101212091530767
0.0181818181818182 0.101818081644531
0.0242424242424242 0.102424004978641
0.0303030303030303 0.103029839277028
0.0363636363636364 0.103635562286893
0.0424242424242424 0.104241151759526
0.0484848484848485 0.10484658545112
0.0545454545454545 0.105451841123591
0.0606060606060606 0.106056896545394
0.0666666666666667 0.106661729492339
0.0727272727272727 0.107266317748409
0.0787878787878788 0.107870639106571
0.0848484848484848 0.1084746713696
0.0909090909090909 0.109078392350887
0.096969696969697 0.109681779875257
0.103030303030303 0.110284811779783
0.109090909090909 0.110887465914602
0.115151515151515 0.111489720143724
0.121212121212121 0.112091552345849
0.127272727272727 0.11269294041518
0.133333333333333 0.113293862262231
0.139393939393939 0.113894295814643
0.145454545454545 0.114494219017989
0.151515151515152 0.115093609836592
0.157575757575758 0.115692446254327
0.163636363636364 0.116290706275433
0.16969696969697 0.11688836792532
0.175757575757576 0.11748540925138
0.181818181818182 0.118081808323785
0.187878787878788 0.118677543236301
0.193939393939394 0.119272592107088
0.2 0.119866933079506
0.206060606060606 0.120460544322915
0.212121212121212 0.121053404033479
0.218181818181818 0.121645490434967
0.224242424242424 0.122236781779553
0.23030303030303 0.122827256348611
0.236363636363636 0.12341689245352
0.242424242424242 0.124005668436454
0.248484848484848 0.12459356267118
0.254545454545455 0.125180553563853
0.260606060606061 0.125766619553808
0.266666666666667 0.126351739114354
0.272727272727273 0.12693589075356
0.278787878787879 0.127519053015051
0.284848484848485 0.12810120447879
0.290909090909091 0.12868232376187
0.296969696969697 0.129262389519294
0.303030303030303 0.129841380444764
0.309090909090909 0.130419275271461
0.315151515151515 0.130996052772826
0.321212121212121 0.131571691763341
0.327272727272727 0.132146171099305
0.333333333333333 0.132719469679615
0.339393939393939 0.133291566446536
0.345454545454545 0.133862440386476
0.351515151515152 0.134432070530759
0.357575757575758 0.135000435956397
0.363636363636364 0.135567515786853
0.36969696969697 0.136133289192813
0.375757575757576 0.136697735392947
0.381818181818182 0.137260833654677
0.387878787878788 0.137822563294934
0.393939393939394 0.138382903680919
0.4 0.138941834230865
0.406060606060606 0.139499334414786
0.412121212121212 0.140055383755235
0.418181818181818 0.140609961828057
0.424242424242424 0.141163048263137
0.43030303030303 0.141714622745149
0.436363636363636 0.142264665014303
0.442424242424242 0.142813154867089
0.448484848484848 0.143360072157015
0.454545454545455 0.143905396795356
0.460606060606061 0.144449108751882
0.466666666666667 0.1449911880556
0.472727272727273 0.145531614795485
0.478787878787879 0.146070369121214
0.484848484848485 0.146607431243889
0.490909090909091 0.147142781436773
0.496969696969697 0.147676400036007
0.503030303030303 0.148208267441334
0.509090909090909 0.148738364116821
0.515151515151515 0.149266670591576
0.521212121212121 0.149793167460462
0.527272727272727 0.15031783538481
0.533333333333333 0.15084065509313
0.539393939393939 0.151361607381818
0.545454545454545 0.151880673115863
0.551515151515152 0.152397833229547
0.557575757575758 0.152913068727148
0.563636363636364 0.153426360683638
0.56969696969697 0.153937690245375
0.575757575757576 0.154447038630799
0.581818181818182 0.154954387131117
0.587878787878788 0.155459717110997
0.593939393939394 0.155963010009249
0.6 0.156464247339504
};
\addlegendentry{$f_2$}
\end{axis}

\end{tikzpicture}


==> figures/fu3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u$},
title={Set 3},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$f(u)$},
ymin=0.0892, ymax=0.3268,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.1
0.00606060606060606 0.100000222611793
0.0121212121212121 0.100001780894343
0.0181818181818182 0.100006010518407
0.0242424242424242 0.100014247154743
0.0303030303030303 0.100027826474107
0.0363636363636364 0.100048084147258
0.0424242424242424 0.100076355844951
0.0484848484848485 0.100113977237944
0.0545454545454545 0.100162283996995
0.0606060606060606 0.10022261179286
0.0666666666666667 0.100296296296296
0.0727272727272727 0.100384673178062
0.0787878787878788 0.100489078108913
0.0848484848484848 0.100610846759607
0.0909090909090909 0.100751314800902
0.096969696969697 0.100911817903553
0.103030303030303 0.10109369173832
0.109090909090909 0.101298271975958
0.115151515151515 0.101526894287225
0.121212121212121 0.101780894342878
0.127272727272727 0.102061607813674
0.133333333333333 0.10237037037037
0.139393939393939 0.102708517683724
0.145454545454545 0.103077385424493
0.151515151515152 0.103478309263433
0.157575757575758 0.103912624871303
0.163636363636364 0.104381667918858
0.16969696969697 0.104886774076857
0.175757575757576 0.105429279016056
0.181818181818182 0.106010518407213
0.187878787878788 0.106631827921084
0.193939393939394 0.107294543228428
0.2 0.108
0.206060606060606 0.108749533906559
0.212121212121212 0.109544480618861
0.218181818181818 0.110386175807663
0.224242424242424 0.111275955143724
0.23030303030303 0.112215154297799
0.236363636363636 0.113205108940646
0.242424242424242 0.114247154743023
0.248484848484848 0.115342627375685
0.254545454545455 0.116492862509391
0.260606060606061 0.117699195814898
0.266666666666667 0.118962962962963
0.272727272727273 0.120285499624343
0.278787878787879 0.121668141469794
0.284848484848485 0.123112224170075
0.290909090909091 0.124619083395943
0.296969696969697 0.126190054818154
0.303030303030303 0.127826474107466
0.309090909090909 0.129529676934636
0.315151515151515 0.13130099897042
0.321212121212121 0.133141775885578
0.327272727272727 0.135053343350864
0.333333333333333 0.137037037037037
0.339393939393939 0.139094192614854
0.345454545454545 0.141226145755071
0.351515151515152 0.143434232128447
0.357575757575758 0.145719787405738
0.363636363636364 0.148084147257701
0.36969696969697 0.150528647355094
0.375757575757576 0.153054623368673
0.381818181818182 0.155663410969196
0.387878787878788 0.15835634582742
0.393939393939394 0.161134763614102
0.4 0.164
0.406060606060606 0.16695339065587
0.412121212121212 0.16999627125247
0.418181818181818 0.173129977460556
0.424242424242424 0.176355844950886
0.43030303030303 0.179675209394218
0.436363636363636 0.183089406461307
0.442424242424242 0.186599771822912
0.448484848484848 0.19020764114979
0.454545454545455 0.193914350112697
0.460606060606061 0.197721234382391
0.466666666666667 0.20162962962963
0.472727272727273 0.205640871525169
0.478787878787879 0.209756295739767
0.484848484848485 0.21397723794418
0.490909090909091 0.218305033809166
0.496969696969697 0.222741019005482
0.503030303030303 0.227286529203885
0.509090909090909 0.231942900075131
0.515151515151515 0.23671146728998
0.521212121212121 0.241593566519186
0.527272727272727 0.246590533433509
0.533333333333333 0.251703703703704
0.539393939393939 0.256934413000529
0.545454545454545 0.262283996994741
0.551515151515152 0.267753791357097
0.557575757575758 0.273345131758355
0.563636363636364 0.279059353869271
0.56969696969697 0.284897793360603
0.575757575757576 0.290861785903108
0.581818181818182 0.296952667167543
0.587878787878788 0.303171772824665
0.593939393939394 0.309520438545232
0.6 0.316
};
\addlegendentry{$f_1$}
\addplot [very thick, color1]
table {%
0 0.2
0.00606060606060606 0.199996327040329
0.0121212121212121 0.199985309780014
0.0181818181818182 0.199966953073364
0.0242424242424242 0.199941265004956
0.0303030303030303 0.199908256880734
0.0363636363636364 0.199867943215583
0.0424242424242424 0.199820341717387
0.0484848484848485 0.199765473267617
0.0545454545454545 0.199703361898484
0.0606060606060606 0.199634034766697
0.0666666666666667 0.199557522123894
0.0727272727272727 0.199473857283788
0.0787878787878788 0.199383076586114
0.0848484848484848 0.199285219357427
0.0909090909090909 0.199180327868852
0.096969696969697 0.199068447290855
0.103030303030303 0.198949625645126
0.109090909090909 0.198823913753675
0.115151515151515 0.198691365185239
0.121212121212121 0.198552036199095
0.127272727272727 0.198405985686402
0.133333333333333 0.19825327510917
0.139393939393939 0.198093968436982
0.145454545454545 0.19792813208158
0.151515151515152 0.197755834829443
0.157575757575758 0.197577147772481
0.163636363636364 0.197392144236961
0.16969696969697 0.197200899710807
0.175757575757576 0.197003491769401
0.181818181818182 0.1968
0.187878787878788 0.196590505924927
0.193939393939394 0.196375092923643
0.2 0.196153846153846
0.206060606060606 0.195926852471724
0.212121212121212 0.195694200351494
0.218181818181818 0.195455979804355
0.224242424242424 0.195212282296985
0.23030303030303 0.194963200669713
0.236363636363636 0.194708829054477
0.242424242424242 0.194449262792715
0.248484848484848 0.194184598353283
0.254545454545455 0.193914933250543
0.260606060606061 0.193640365962716
0.266666666666667 0.193360995850622
0.272727272727273 0.193076923076923
0.278787878787879 0.192788248525953
0.284848484848485 0.192495073724264
0.290909090909091 0.192197500761963
0.296969696969697 0.191895632214946
0.303030303030303 0.191589571068124
0.309090909090909 0.19127942063971
0.315151515151515 0.190965284506666
0.321212121212121 0.190647266431378
0.327272727272727 0.190325470289639
0.333333333333333 0.19
0.339393939393939 0.189670959454563
0.345454545454545 0.18933845245127
0.351515151515152 0.189002582627742
0.357575757575758 0.18866345339673
0.363636363636364 0.188321167883212
0.36969696969697 0.187975828863181
0.375757575757576 0.187627538704175
0.381818181818182 0.187276399307559
0.387878787878788 0.186922512052616
0.393939393939394 0.186565977742448
0.4 0.186206896551724
0.406060606060606 0.185845367976288
0.412121212121212 0.18548149078464
0.418181818181818 0.1851153629713
0.424242424242424 0.184747081712062
0.43030303030303 0.184376743321143
0.436363636363636 0.184004443210219
0.442424242424242 0.183630275849358
0.448484848484848 0.183254334729825
0.454545454545455 0.182876712328767
0.460606060606061 0.182497500075755
0.466666666666667 0.182116788321168
0.472727272727273 0.181734666306404
0.478787878787879 0.181351222135899
0.484848484848485 0.180966542750929
0.490909090909091 0.180580713905168
0.496969696969697 0.180193820141978
0.503030303030303 0.179805944773407
0.509090909090909 0.179417169860856
0.515151515151515 0.179027576197388
0.521212121212121 0.178637243291644
0.527272727272727 0.178246249353337
0.533333333333333 0.177854671280277
0.539393939393939 0.177462584646902
0.545454545454545 0.177070063694268
0.551515151515152 0.176677181321467
0.557575757575758 0.176284009078428
0.563636363636364 0.17589061716006
0.56969696969697 0.175497074401708
0.575757575757576 0.175103448275862
0.581818181818182 0.174709804890096
0.587878787878788 0.174316208986188
0.593939393939394 0.173922723940373
0.6 0.173529411764706
};
\addlegendentry{$f_2$}
\end{axis}

\end{tikzpicture}


==> figures/fu4.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$u$},
title={Set 4},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$f(u)$},
ymin=0.082, ymax=0.478,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0.1
0.00606060606060606 0.100036730945822
0.0121212121212121 0.100146923783287
0.0181818181818182 0.100330578512397
0.0242424242424242 0.10058769513315
0.0303030303030303 0.100918273645546
0.0363636363636364 0.101322314049587
0.0424242424242424 0.101799816345271
0.0484848484848485 0.102350780532599
0.0545454545454545 0.10297520661157
0.0606060606060606 0.103673094582186
0.0666666666666667 0.104444444444444
0.0727272727272727 0.105289256198347
0.0787878787878788 0.106207529843893
0.0848484848484848 0.107199265381084
0.0909090909090909 0.108264462809917
0.096969696969697 0.109403122130395
0.103030303030303 0.110615243342516
0.109090909090909 0.111900826446281
0.115151515151515 0.11325987144169
0.121212121212121 0.114692378328742
0.127272727272727 0.116198347107438
0.133333333333333 0.117777777777778
0.139393939393939 0.119430670339761
0.145454545454545 0.121157024793388
0.151515151515152 0.122956841138659
0.157575757575758 0.124830119375574
0.163636363636364 0.126776859504132
0.16969696969697 0.128797061524334
0.175757575757576 0.13089072543618
0.181818181818182 0.133057851239669
0.187878787878788 0.135298438934803
0.193939393939394 0.137612488521579
0.2 0.14
0.206060606060606 0.142460973370064
0.212121212121212 0.144995408631772
0.218181818181818 0.147603305785124
0.224242424242424 0.150284664830119
0.23030303030303 0.153039485766758
0.236363636363636 0.155867768595041
0.242424242424242 0.158769513314968
0.248484848484848 0.161744719926538
0.254545454545455 0.164793388429752
0.260606060606061 0.16791551882461
0.266666666666667 0.171111111111111
0.272727272727273 0.174380165289256
0.278787878787879 0.177722681359045
0.284848484848485 0.181138659320478
0.290909090909091 0.184628099173554
0.296969696969697 0.188191000918274
0.303030303030303 0.191827364554637
0.309090909090909 0.195537190082645
0.315151515151515 0.199320477502296
0.321212121212121 0.20317722681359
0.327272727272727 0.207107438016529
0.333333333333333 0.211111111111111
0.339393939393939 0.215188246097337
0.345454545454545 0.219338842975207
0.351515151515152 0.22356290174472
0.357575757575758 0.227860422405877
0.363636363636364 0.232231404958678
0.36969696969697 0.236675849403122
0.375757575757576 0.24119375573921
0.381818181818182 0.245785123966942
0.387878787878788 0.250449954086318
0.393939393939394 0.255188246097337
0.4 0.26
0.406060606060606 0.264885215794307
0.412121212121212 0.269843893480257
0.418181818181818 0.274876033057851
0.424242424242424 0.279981634527089
0.43030303030303 0.285160697887971
0.436363636363636 0.290413223140496
0.442424242424242 0.295739210284665
0.448484848484848 0.301138659320478
0.454545454545455 0.306611570247934
0.460606060606061 0.312157943067034
0.466666666666667 0.317777777777778
0.472727272727273 0.323471074380165
0.478787878787879 0.329237832874197
0.484848484848485 0.335078053259871
0.490909090909091 0.34099173553719
0.496969696969697 0.346978879706152
0.503030303030303 0.353039485766758
0.509090909090909 0.359173553719008
0.515151515151515 0.365381083562902
0.521212121212121 0.371662075298439
0.527272727272727 0.37801652892562
0.533333333333333 0.384444444444444
0.539393939393939 0.390945821854913
0.545454545454545 0.397520661157025
0.551515151515152 0.404168962350781
0.557575757575758 0.41089072543618
0.563636363636364 0.417685950413223
0.56969696969697 0.42455463728191
0.575757575757576 0.431496786042241
0.581818181818182 0.438512396694215
0.587878787878788 0.445601469237833
0.593939393939394 0.452764003673095
0.6 0.46
};
\addlegendentry{$f_1$}
\addplot [very thick, color1]
table {%
0 0.1
0.00606060606060606 0.1
0.0121212121212121 0.1
0.0181818181818182 0.1
0.0242424242424242 0.1
0.0303030303030303 0.1
0.0363636363636364 0.1
0.0424242424242424 0.1
0.0484848484848485 0.1
0.0545454545454545 0.1
0.0606060606060606 0.1
0.0666666666666667 0.1
0.0727272727272727 0.1
0.0787878787878788 0.1
0.0848484848484848 0.1
0.0909090909090909 0.1
0.096969696969697 0.1
0.103030303030303 0.1
0.109090909090909 0.1
0.115151515151515 0.1
0.121212121212121 0.1
0.127272727272727 0.1
0.133333333333333 0.1
0.139393939393939 0.1
0.145454545454545 0.1
0.151515151515152 0.1
0.157575757575758 0.1
0.163636363636364 0.1
0.16969696969697 0.1
0.175757575757576 0.1
0.181818181818182 0.1
0.187878787878788 0.1
0.193939393939394 0.1
0.2 0.1
0.206060606060606 0.1
0.212121212121212 0.1
0.218181818181818 0.1
0.224242424242424 0.1
0.23030303030303 0.1
0.236363636363636 0.1
0.242424242424242 0.1
0.248484848484848 0.1
0.254545454545455 0.1
0.260606060606061 0.1
0.266666666666667 0.1
0.272727272727273 0.1
0.278787878787879 0.1
0.284848484848485 0.1
0.290909090909091 0.1
0.296969696969697 0.1
0.303030303030303 0.103030303030303
0.309090909090909 0.109090909090909
0.315151515151515 0.115151515151515
0.321212121212121 0.121212121212121
0.327272727272727 0.127272727272727
0.333333333333333 0.133333333333333
0.339393939393939 0.139393939393939
0.345454545454545 0.145454545454545
0.351515151515152 0.151515151515152
0.357575757575758 0.157575757575758
0.363636363636364 0.163636363636364
0.36969696969697 0.16969696969697
0.375757575757576 0.175757575757576
0.381818181818182 0.181818181818182
0.387878787878788 0.187878787878788
0.393939393939394 0.193939393939394
0.4 0.2
0.406060606060606 0.206060606060606
0.412121212121212 0.212121212121212
0.418181818181818 0.218181818181818
0.424242424242424 0.224242424242424
0.43030303030303 0.23030303030303
0.436363636363636 0.236363636363636
0.442424242424242 0.242424242424242
0.448484848484848 0.248484848484849
0.454545454545455 0.254545454545455
0.460606060606061 0.260606060606061
0.466666666666667 0.266666666666667
0.472727272727273 0.272727272727273
0.478787878787879 0.278787878787879
0.484848484848485 0.284848484848485
0.490909090909091 0.290909090909091
0.496969696969697 0.296969696969697
0.503030303030303 0.303030303030303
0.509090909090909 0.309090909090909
0.515151515151515 0.315151515151515
0.521212121212121 0.321212121212121
0.527272727272727 0.327272727272727
0.533333333333333 0.333333333333333
0.539393939393939 0.339393939393939
0.545454545454545 0.345454545454545
0.551515151515152 0.351515151515152
0.557575757575758 0.357575757575758
0.563636363636364 0.363636363636364
0.56969696969697 0.36969696969697
0.575757575757576 0.375757575757576
0.581818181818182 0.381818181818182
0.587878787878788 0.387878787878788
0.593939393939394 0.393939393939394
0.6 0.4
};
\addlegendentry{$f_2$}
\end{axis}

\end{tikzpicture}


==> figures/fuerr1.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Set 1},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle u\)},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymin=1.98573434676613e-05, ymax=3.2875920659979,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [very thick, color0]
table {%
0 1.90393718376324
0.00606060606060606 1.65584008081201
0.0121212121212121 1.43621963550284
0.0181818181818182 1.24459033144071
0.0242424242424242 1.08016666498757
0.0303030303030303 0.94189423918506
0.0363636363636364 0.828482195425141
0.0424242424242424 0.738436455577125
0.0484848484848485 0.670093177875624
0.0545454545454545 0.621651909638024
0.0606060606060606 0.591208024711798
0.0666666666666667 0.576784136137825
0.0727272727272727 0.576360263847085
0.0787878787878788 0.587902607866212
0.0848484848484848 0.609390827046119
0.0909090909090909 0.638843751343546
0.096969696969697 0.674343463361651
0.103030303030303 0.714057674690407
0.109090909090909 0.756260298186391
0.115151515151515 0.799350083236571
0.121212121212121 0.841867142556993
0.127272727272727 0.882507162008809
0.133333333333333 0.920133055335104
0.139393939393939 0.953783809561386
0.145454545454545 0.982680269398417
0.151515151515152 1.0062276345623
0.157575757575758 1.024014495057
0.163636363636364 1.03580830657882
0.16969696969697 1.04154730922814
0.175757575757576 1.04132901292807
0.181818181818182 1.03539550512208
0.187878787878788 1.02411597117336
0.193939393939394 1.0079669448763
0.2 0.987510914832325
0.206060606060606 0.963373992290528
0.212121212121212 0.936223389624792
0.218181818181818 0.906745461156418
0.224242424242424 0.875625018406687
0.23030303030303 0.843526552752121
0.236363636363636 0.811077886028059
0.242424242424242 0.77885663282496
0.248484848484848 0.747379707716667
0.254545454545455 0.717095957662833
0.260606060606061 0.688381854922557
0.266666666666667 0.661540057977042
0.272727272727273 0.636800543848192
0.278787878787879 0.614323938822829
0.284848484848485 0.594206627283018
0.290909090909091 0.576487199047941
0.296969696969697 0.5611538013865
0.303030303030303 0.548151988381897
0.309090909090909 0.537392702624307
0.315151515151515 0.528760077120697
0.321212121212121 0.522118803970616
0.327272727272727 0.517320876495101
0.333333333333333 0.514211569645332
0.339393939393939 0.512634577045125
0.345454545454545 0.512436270166997
0.351515151515152 0.513469084898709
0.357575757575758 0.515594072756878
0.363636363636364 0.518682678379204
0.36969696969697 0.522617822175425
0.375757575757576 0.527294377876449
0.381818181818182 0.532619140065692
0.387878787878788 0.538510377532276
0.393939393939394 0.544897065368207
0.4 0.551717883004984
0.406060606060606 0.558920057632856
0.412121212121212 0.566458123356624
0.418181818181818 0.574292656605366
0.424242424242424 0.58238903822048
0.43030303030303 0.590716282691964
0.436363636363636 0.599245965510138
0.442424242424242 0.607951270779397
0.448484848484848 0.61680617326879
0.454545454545455 0.625784762056197
0.460606060606061 0.634860706913529
0.466666666666667 0.644006863592449
0.472727272727273 0.653195010181513
0.478787878787879 0.662395703666062
0.484848484848485 0.671578243660762
0.490909090909091 0.680710728914661
0.496969696969697 0.689760191513797
0.503030303030303 0.698692793624907
0.509090909090909 0.707474072033292
0.515151515151515 0.71606921652818
0.521212121212121 0.724443369284962
0.527272727272727 0.732561933698796
0.533333333333333 0.74039088255919
0.539393939393939 0.747897056952885
0.545454545454545 0.755048448784664
0.551515151515152 0.761814461265545
0.557575757575758 0.76816614309829
0.563636363636364 0.774076393363819
0.56969696969697 0.779520135260141
0.575757575757576 0.784474457856291
0.581818181818182 0.788918725893138
0.587878787878788 0.79283465839083
0.593939393939394 0.796206377414379
0.6 0.799020428812056
};
\addplot [very thick, color1]
table {%
0 0.284266395656805
0.00606060606060606 0.0409333616172258
0.0121212121212121 0.177577900232847
0.0181818181818182 0.371705210198425
0.0242424242424242 0.5421211312747
0.0303030303030303 0.689710021328628
0.0363636363636364 0.815544003178324
0.0424242424242424 0.920858251260778
0.0484848484848485 1.00702597179496
0.0545454545454545 1.07553338098963
0.0606060606060606 1.12795490731773
0.0666666666666667 1.16592877315342
0.0727272727272727 1.19113305508039
0.0787878787878788 1.20526228476445
0.0848484848484848 1.21000463527667
0.0909090909090909 1.20701974140621
0.096969696969697 1.19791722567971
0.103030303030303 1.18423604207098
0.109090909090909 1.16742480307048
0.115151515151515 1.1488233180358
0.121212121212121 1.12964563563421
0.127272727272727 1.11096494389882
0.133333333333333 1.09370073055144
0.139393939393939 1.07860863626858
0.145454545454545 1.06627343741723
0.151515151515152 1.05710556658832
0.157575757575758 1.0513415150925
0.163636363636364 1.04904836025641
0.16969696969697 1.05013252398388
0.175757575757576 1.05435270338518
0.181818181818182 1.06133672868432
0.187878787878788 1.07060191052316
0.193939393939394 1.0815782527465
0.2 1.09363374307508
0.206060606060606 1.1061008072071
0.212121212121212 1.1183029337947
0.218181818181818 1.12958045645895
0.224242424242424 1.13931451764537
0.23030303030303 1.146948335445
0.236363636363636 1.15200504116981
0.242424242424242 1.1541015408937
0.248484848484848 1.15295806386753
0.254545454545455 1.14840327893345
0.260606060606061 1.14037507141495
0.266666666666667 1.12891726390012
0.272727272727273 1.11417272425157
0.278787878787879 1.09637342602617
0.284848484848485 1.0758281069615
0.290909090909091 1.05290821044949
0.296969696969697 1.02803279604496
0.303030303030303 1.00165307326728
0.309090909090909 0.974237154798039
0.315151515151515 0.94625554776554
0.321212121212121 0.918167812151372
0.327272727272727 0.890410719880819
0.333333333333333 0.863388152383175
0.339393939393939 0.837462882773249
0.345454545454545 0.812950304644513
0.351515151515152 0.790114095066738
0.357575757575758 0.769163736108646
0.363636363636364 0.750253767653761
0.36969696969697 0.733484604425495
0.375757575757576 0.718904721510503
0.381818181818182 0.706513994461771
0.387878787878788 0.696267971255436
0.393939393939394 0.688082852815087
0.4 0.681840965289989
0.406060606060606 0.677396519547721
0.412121212121212 0.674581470209172
0.418181818181818 0.673211306853993
0.424242424242424 0.673090632666403
0.43030303030303 0.674018409769806
0.436363636363636 0.67579277490603
0.442424242424242 0.678215353153584
0.448484848484848 0.681095020366796
0.454545454545455 0.684251086393746
0.460606060606061 0.687515890458797
0.466666666666667 0.690736817060018
0.472727272727273 0.693777755135223
0.478787878787879 0.696520035005163
0.484848484848485 0.698862886717879
0.490909090909091 0.700723469991518
0.496969696969697 0.702036530149613
0.503030303030303 0.702753736485203
0.509090909090909 0.702842759638584
0.515151515151515 0.702286143112965
0.521212121212121 0.701080021277252
0.527272727272727 0.699232732407994
0.533333333333333 0.696763370781693
0.539393939393939 0.693700316803261
0.545454545454545 0.690079778876253
0.551515151515152 0.68594437538664
0.557575757575758 0.681341779950127
0.563636363636364 0.676323448098789
0.56969696969697 0.670943438956757
0.575757575757576 0.665257341249743
0.581818181818182 0.659321309254906
0.587878787878788 0.65319121104792
0.593939393939394 0.646921888646093
0.6 0.640566527366942
};
\addplot [very thick, color2, dashed]
table {%
0 0.0334228838964204
0.00606060606060606 0.0293659169591857
0.0121212121212121 0.0255601782927033
0.0181818181818182 0.0219976197440968
0.0242424242424242 0.0186707031627507
0.0303030303030303 0.0155722030161701
0.0363636363636364 0.0126951087847375
0.0424242424242424 0.0100325619540657
0.0484848484848485 0.00757781017782259
0.0545454545454545 0.00532417165708293
0.0606060606060606 0.00326500639466156
0.0666666666666667 0.00139369252653533
0.0727272727272727 0.000296393311563397
0.0787878787878788 0.00181189221819453
0.0848484848484848 0.00315947626270089
0.0909090909090909 0.0043458589845478
0.096969696969697 0.00537780332810521
0.103030303030303 0.00626212712984214
0.109090909090909 0.00700570624078376
0.115151515151515 0.00761547534677788
0.121212121212121 0.00809842653944102
0.127272727272727 0.00846160568805569
0.133333333333333 0.00871210666615987
0.139393939393939 0.00885706349425869
0.145454545454545 0.00890364047146275
0.151515151515152 0.00885902038283861
0.157575757575758 0.00873039088538781
0.163636363636364 0.00852492919309314
0.16969696969697 0.00824978519987269
0.175757575757576 0.00791206319801831
0.181818181818182 0.00751880236804435
0.187878787878788 0.00707695623355342
0.193939393939394 0.00659337129093231
0.2 0.00607476503804135
0.206060606060606 0.00552770363810964
0.212121212121212 0.0049585794642433
0.218181818181818 0.00437358877599914
0.224242424242424 0.00377870978206214
0.23030303030303 0.00317968134189917
0.236363636363636 0.0025819825543065
0.242424242424242 0.00199081347184892
0.248484848484848 0.00141107716749586
0.254545454545455 0.000847363363407224
0.260606060606061 0.000303933811884769
0.266666666666667 0.000215290404243323
0.272727272727273 0.00070673951023286
0.278787878787879 0.00116720350303571
0.284848484848485 0.00159383835542473
0.290909090909091 0.00198416990623586
0.296969696969697 0.0023360954133694
0.303030303030303 0.00264788277646813
0.309090909090909 0.00291816746620813
0.315151515151515 0.00314594722526082
0.321212121212121 0.00333057463279652
0.327272727272727 0.00347174764830794
0.333333333333333 0.00356949827224062
0.339393939393939 0.00362417947927741
0.345454545454545 0.00363645059537597
0.351515151515152 0.00360726130163198
0.357575757575758 0.00353783445634648
0.363636363636364 0.00342964793208139
0.36969696969697 0.00328441566602147
0.375757575757576 0.00310406812099825
0.381818181818182 0.00289073235030038
0.387878787878788 0.00264671185281599
0.393939393939394 0.00237446639613173
0.4 0.0020765919743324
0.406060606060606 0.00175580105490439
0.412121212121212 0.00141490325543307
0.418181818181818 0.00105678657629507
0.424242424242424 0.000684399300470789
0.43030303030303 0.000300732656219926
0.436363636363636 9.11956768176201e-05
0.442424242424242 0.000488357152705224
0.448484848484848 0.000887726984394975
0.454545454545455 0.00128629777194534
0.460606060606061 0.00168109210950523
0.466666666666667 0.0020691741589646
0.472727272727273 0.00244766018906246
0.478787878787879 0.00281372808868953
0.484848484848485 0.00316462587187238
0.490909090909091 0.00349767919961394
0.496969696969697 0.00381029795029013
0.503030303030303 0.00409998187573342
0.509090909090909 0.0043643253847438
0.515151515151515 0.00460102149902245
0.521212121212121 0.00480786502940999
0.527272727272727 0.00498275502181529
0.533333333333333 0.00512369652351844
0.539393939393939 0.00522880172070614
0.545454545454545 0.0052962904980943
0.551515151515152 0.00532449047061144
0.557575757575758 0.00531183653616107
0.563636363636364 0.0052568699968577
0.56969696969697 0.00515823729446812
0.575757575757576 0.00501468840366321
0.581818181818182 0.00482507492460994
0.587878787878788 0.00458834791405655
0.593939393939394 0.00430355549165216
0.6 0.00396984025586857
};
\addplot [very thick, color3, dashed]
table {%
0 0.00479967788284269
0.00606060606060606 0.00344707478890909
0.0121212121212121 0.00227759602450095
0.0181818181818182 0.00127909535837559
0.0242424242424242 0.000440148090357387
0.0303030303030303 0.000250113781849636
0.0363636363636364 0.000802092233201093
0.0424242424242424 0.0012257834177915
0.0484848484848485 0.00153082133622002
0.0545454545454545 0.00172651113066974
0.0606060606060606 0.00182185521999981
0.0666666666666667 0.00182557412949721
0.0727272727272727 0.00174612316654278
0.0787878787878788 0.00159170569794603
0.0848484848484848 0.00137028354803915
0.0909090909090909 0.00108958488885958
0.096969696969697 0.000757109898494469
0.103030303030303 0.000380134401047315
0.109090909090909 3.42883396536453e-05
0.115151515151515 0.000479327527570958
0.121212121212121 0.000948376315252599
0.127272727272727 0.001435054739894
0.133333333333333 0.00193321400129742
0.139393939393939 0.00243694196916472
0.145454545454545 0.00294056980480739
0.151515151515152 0.00343867957795051
0.157575757575758 0.00392611275304325
0.163636363636364 0.00439797941223252
0.16969696969697 0.00484966807400187
0.175757575757576 0.00527685595806723
0.181818181818182 0.00567551953876386
0.187878787878788 0.00604194522112596
0.193939393939394 0.00637273996664906
0.2 0.00666484168961785
0.206060606060606 0.00691552924017016
0.212121212121212 0.00712243178737399
0.218181818181818 0.00728353741469555
0.224242424242424 0.00739720074170441
0.23030303030303 0.00746214938982983
0.236363636363636 0.00747748911672179
0.242424242424242 0.00744270745328612
0.248484848484848 0.00735767568997819
0.254545454545455 0.00722264907422564
0.260606060606061 0.00703826509912288
0.266666666666667 0.0068055397842661
0.272727272727273 0.00652586187292008
0.278787878787879 0.00620098489501344
0.284848484848485 0.00583301707258926
0.290909090909091 0.00542440907255656
0.296969696969697 0.00497793964087068
0.303030303030303 0.00449669918140246
0.309090909090909 0.00398407137193519
0.315151515151515 0.00344371293756829
0.321212121212121 0.00287953172853091
0.327272727272727 0.00229566327369557
0.333333333333333 0.00169644600309629
0.339393939393939 0.00108639535150841
0.345454545454545 0.000470176970564816
0.351515151515152 0.000147420711438361
0.357575757575758 0.000761514335277607
0.363636363636364 0.00136715361149685
0.36969696969697 0.00195934922624454
0.375757575757576 0.00253310040661201
0.381818181818182 0.00308342190839703
0.387878787878788 0.00360537020098741
0.393939393939394 0.00409406863924471
0.4 0.00454473143021993
0.406060606060606 0.00495268622289949
0.412121212121212 0.00531339517138094
0.418181818181818 0.00562247434544147
0.424242424242424 0.00587571138701212
0.43030303030303 0.00606908133571283
0.436363636363636 0.00619876057139028
0.442424242424242 0.00626113884553199
0.448484848484848 0.00625282939660353
0.454545454545455 0.00617067716599646
0.460606060606061 0.00601176515131258
0.466666666666667 0.00577341895197364
0.472727272727273 0.00545320957815794
0.478787878787879 0.00504895460805043
0.484848484848485 0.00455871779004308
0.490909090909091 0.00398080719601708
0.496969696969697 0.00331377203899628
0.503030303030303 0.00255639827360742
0.509090909090909 0.00170770310091389
0.515151515151515 0.000766928500280879
0.521212121212121 0.000266466089320357
0.527272727272727 0.00139281181839947
0.533333333333333 0.00261223908933939
0.539393939393939 0.00392468671968338
0.545454545454545 0.00532991149903519
0.551515151515152 0.00682749803875569
0.557575757575758 0.00841686882003917
0.563636363636364 0.0100972943533661
0.56969696969697 0.0118679033695283
0.575757575757576 0.0137276929700537
0.581818181818182 0.0156755386723432
0.587878787878788 0.0177102042921925
0.593939393939394 0.0198303516137085
0.6 0.0220345498034187
};
\end{axis}

\end{tikzpicture}


==> figures/fuerr2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Set 2},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle u\)},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymin=7.61620131400148e-08, ymax=3.38931388688766,
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [very thick, color0]
table {%
0 1.5221535180044
0.00606060606060606 0.206176852394706
0.0121212121212121 0.719541008227956
0.0181818181818182 1.27381938611459
0.0242424242424242 1.50372932213053
0.0303030303030303 1.47921935510725
0.0363636363636364 1.28253535003359
0.0424242424242424 0.995179439821752
0.0484848484848485 0.686269126670653
0.0545454545454545 0.405403335159385
0.0606060606060606 0.181050206351014
0.0666666666666667 0.0233867525825716
0.0727272727272727 0.0705274592821419
0.0787878787878788 0.111254076782926
0.0848484848484848 0.112427863975314
0.0909090909090909 0.0876302359356057
0.096969696969697 0.0486137457815022
0.103030303030303 0.00455789861431749
0.109090909090909 0.0380051812293885
0.115151515151515 0.074896389853337
0.121212121212121 0.1038384831976
0.127272727272727 0.123978827698261
0.133333333333333 0.135456180396029
0.139393939393939 0.13904169332993
0.145454545454545 0.13586063332077
0.151515151515152 0.12718878048298
0.157575757575758 0.114311971456372
0.163636363636364 0.0984358326447913
0.16969696969697 0.0806334758523688
0.175757575757576 0.0618206246755306
0.181818181818182 0.0427496282419457
0.187878787878788 0.0240157401737619
0.193939393939394 0.00607072704046992
0.2 0.0107597359955551
0.206060606060606 0.0262573228797829
0.212121212121212 0.0402925679781173
0.218181818181818 0.0528076110177621
0.224242424242424 0.0638007124872207
0.23030303030303 0.0733127707124373
0.236363636363636 0.0814158699072891
0.242424242424242 0.0882037625514726
0.248484848484848 0.0937841175859878
0.254545454545455 0.0982723313537619
0.260606060606061 0.101786688429939
0.266666666666667 0.104444665361207
0.272727272727273 0.106360185405859
0.278787878787879 0.107641652179163
0.284848484848485 0.108390611691324
0.290909090909091 0.108700913725178
0.296969696969697 0.108658263701331
0.303030303030303 0.108340074505738
0.309090909090909 0.10781554394613
0.315151515151515 0.107145897518961
0.321212121212121 0.106384748100554
0.327272727272727 0.105578534202464
0.333333333333333 0.104767006753895
0.339393939393939 0.103983741214467
0.345454545454545 0.103256657388545
0.351515151515152 0.102608533803303
0.357575757575758 0.10205750710361
0.363636363636364 0.101617549760696
0.36969696969697 0.101298921623604
0.375757575757576 0.101108592572941
0.381818181818182 0.101050634865055
0.387878787878788 0.10112658475529
0.393939393939394 0.101335773733278
0.4 0.101675630239411
0.406060606060606 0.102141953108221
0.412121212121212 0.102729158233955
0.418181818181818 0.103430500105836
0.424242424242424 0.104238269940013
0.43030303030303 0.10514397215685
0.436363636363636 0.10613848093425
0.442424242424242 0.107212178518936
0.448484848484848 0.108355076908766
0.454545454545455 0.10955692443585
0.460606060606061 0.110807298688687
0.466666666666667 0.112095687116289
0.472727272727273 0.113411556559054
0.478787878787879 0.114744412855913
0.484848484848485 0.116083851582897
0.490909090909091 0.11741960088914
0.496969696969697 0.118741557310081
0.503030303030303 0.120039815358176
0.509090909090909 0.121304691615345
0.515151515151515 0.122526743982388
0.521212121212121 0.123696786675406
0.527272727272727 0.124805901499936
0.533333333333333 0.125845445879031
0.539393939393939 0.126807058061813
0.545454545454545 0.127682659893123
0.551515151515152 0.128464457483859
0.557575757575758 0.129144940084485
0.563636363636364 0.129716877429462
0.56969696969697 0.130173315790646
0.575757575757576 0.130507572949616
0.581818181818182 0.130713232274142
0.587878787878788 0.130784136061835
0.593939393939394 0.130714378294363
0.6 0.130498296926992
};
\addplot [very thick, color1]
table {%
0 1.47003274427612
0.00606060606060606 1.32437115214754
0.0121212121212121 1.17578229136973
0.0181818181818182 1.02641108784338
0.0242424242424242 0.879232152616505
0.0303030303030303 0.737786520073457
0.0363636363636364 0.605715990420055
0.0424242424242424 0.486220141387144
0.0484848484848485 0.381603315742665
0.0545454545454545 0.293038512603581
0.0606060606060606 0.220579655008645
0.0666666666666667 0.163363692139051
0.0727272727272727 0.119902735143031
0.0787878787878788 0.088376033662987
0.0848484848484848 0.0668673143531386
0.0909090909090909 0.0535291909034758
0.096969696969697 0.0466801408913961
0.103030303030303 0.0448498818968278
0.109090909090909 0.0467902399926114
0.115151515151515 0.0514655785418012
0.121212121212121 0.05803275419023
0.127272727272727 0.065816945232295
0.133333333333333 0.0742870325076407
0.139393939393939 0.0830324596912205
0.145454545454545 0.0917424385541993
0.151515151515152 0.100187767496152
0.157575757575758 0.10820522022268
0.163636363636364 0.11568431467398
0.16969696969697 0.12255621484186
0.175757575757576 0.128784506211154
0.181818181818182 0.134357595317646
0.187878787878788 0.139282502975039
0.193939393939394 0.143579843055787
0.2 0.147279801524536
0.206060606060606 0.150418952488616
0.212121212121212 0.153037768814491
0.218181818181818 0.155178704122744
0.224242424242424 0.156884740601033
0.23030303030303 0.158198313008076
0.236363636363636 0.15916053347204
0.242424242424242 0.159810654240071
0.248484848484848 0.160185716478217
0.254545454545455 0.16032034264744
0.260606060606061 0.160246638011597
0.266666666666667 0.15999417360123
0.272727272727273 0.15959002860412
0.278787878787879 0.159058874819975
0.284848484848485 0.158423089638523
0.290909090909091 0.157702887102508
0.296969696969697 0.156916459114238
0.303030303030303 0.156080120837428
0.309090909090909 0.155208455923541
0.315151515151515 0.15431445842926
0.321212121212121 0.153409669253491
0.327272727272727 0.152504305662473
0.333333333333333 0.151607383034069
0.339393939393939 0.150726828374921
0.345454545454545 0.149869585475543
0.351515151515152 0.149041711794097
0.357575757575758 0.148248467317787
0.363636363636364 0.147494395757989
0.36969696969697 0.146783398503174
0.375757575757576 0.146118801792499
0.381818181818182 0.145503417589617
0.387878787878788 0.144939598637721
0.393939393939394 0.14442928816642
0.4 0.143974064703531
0.406060606060606 0.143575182421795
0.412121212121212 0.143233607424696
0.418181818181818 0.142950050348125
0.424242424242424 0.14272499562661
0.43030303030303 0.142558727745262
0.436363636363636 0.142451354771744
0.442424242424242 0.142402829437092
0.448484848484848 0.142412968009971
0.454545454545455 0.142481467186489
0.460606060606061 0.142607919196728
0.466666666666667 0.142791825309802
0.472727272727273 0.14303260790159
0.478787878787879 0.143329621233041
0.484848484848485 0.143682161072203
0.490909090909091 0.144089473279713
0.496969696969697 0.144550761465387
0.503030303030303 0.14506519381243
0.509090909090909 0.145631909156083
0.515151515151515 0.146250022394345
0.521212121212121 0.1469186293006
0.527272727272727 0.147636810800535
0.533333333333333 0.148403636769453
0.539393939393939 0.149218169400025
0.545454545454545 0.150079466185519
0.551515151515152 0.150986582558723
0.557575757575758 0.151938574222546
0.563636363636364 0.152934499204707
0.56969696969697 0.153973419665317
0.575757575757576 0.155054403483353
0.581818181818182 0.156176525645111
0.587878787878788 0.157338869455571
0.593939393939394 0.158540527591172
0.6 0.159780603010758
};
\addplot [very thick, color2, dashed]
table {%
0 0.000118896723931283
0.00606060606060606 9.35787855777389e-05
0.0121212121212121 7.16481331219202e-05
0.0181818181818182 5.28060049780807e-05
0.0242424242424242 3.67697935332281e-05
0.0303030303030303 2.32727422129897e-05
0.0363636363636364 1.20636175444506e-05
0.0424242424242424 2.90635789050177e-06
0.0484848484848485 4.42029941397496e-06
0.0545454545454545 1.0123210768828e-05
0.0606060606060606 1.43952370647714e-05
0.0666666666666667 1.74156706842809e-05
0.0727272727272727 1.93506769313007e-05
0.0787878787878788 2.03537480723686e-05
0.0848484848484848 2.05661681827073e-05
0.0909090909090909 2.01174870019324e-05
0.096969696969697 1.91260010347935e-05
0.103030303030303 1.76992401568203e-05
0.109090909090909 1.59344580277015e-05
0.115151515151515 1.39191246566852e-05
0.121212121212121 1.17314195165655e-05
0.127272727272727 9.44072365706226e-06
0.133333333333333 7.10810933316244e-06
0.139393939393939 4.78682571998564e-06
0.145454545454545 2.52277936911196e-06
0.151515151515152 3.55008117664066e-07
0.157575757575758 1.68385275105438e-06
0.163636363636364 3.56711322477655e-06
0.16969696969697 5.27358120722115e-06
0.175757575757576 6.78712605926452e-06
0.181818181818182 8.09625392404337e-06
0.187878787878788 9.19369564133942e-06
0.193939393939394 1.00760079766533e-05
0.2 1.07431888085822e-05
0.206060606060606 1.11983068370577e-05
0.212121212121212 1.14471462978373e-05
0.218181818181818 1.14978670928086e-05
0.224242424242424 1.13606806640639e-05
0.23030303030303 1.10475418769939e-05
0.236363636363636 1.05718570947642e-05
0.242424242424242 9.94820857383399e-06
0.248484848484848 9.19209522524194e-06
0.254545454545455 8.31968974832309e-06
0.260606060606061 7.34761206116592e-06
0.266666666666667 6.29271891450638e-06
0.272727272727273 5.1719095153136e-06
0.278787878787879 4.00194693693338e-06
0.284848484848485 2.79929505464467e-06
0.290909090909091 1.57997069240346e-06
0.296969696969697 3.59410642212049e-07
0.303030303030303 8.47646828802009e-07
0.309090909090909 2.02726639318886e-06
0.315151515151515 3.1664064397415e-06
0.321212121212121 4.25299667415066e-06
0.327272727272727 5.27600302975309e-06
0.333333333333333 6.22548039018018e-06
0.339393939393939 7.09261364258036e-06
0.345454545454545 7.86974759089368e-06
0.351515151515152 8.55040626692576e-06
0.357575757575758 9.12930218784177e-06
0.363636363636364 9.60233610829654e-06
0.36969696969697 9.96658781639856e-06
0.375757575757576 1.02202985298328e-05
0.381818181818182 1.03628454360415e-05
0.387878787878788 1.03947089213088e-05
0.393939393939394 1.03174330272769e-05
0.4 1.01335796622179e-05
0.406060606060606 9.84667708848203e-06
0.412121212121212 9.46116319339851e-06
0.418181818181818 8.98232404072178e-06
0.424242424242424 8.41622818468004e-06
0.43030303030303 7.76965721729795e-06
0.436363636363636 7.05003299988073e-06
0.442424242424242 6.2653420200461e-06
0.448484848484848 5.42405728885721e-06
0.454545454545455 4.53505819176049e-06
0.460606060606061 3.60754866970281e-06
0.466666666666667 2.6509741072408e-06
0.472727272727273 1.67493727446332e-06
0.478787878787879 6.8911365705296e-07
0.484848484848485 2.96833511867699e-07
0.490909090909091 1.27333821886001e-06
0.496969696969697 2.23101635998025e-06
0.503030303030303 3.16074989194572e-06
0.509090909090909 4.0537701996427e-06
0.515151515151515 4.90174045446394e-06
0.521212121212121 5.69683675625448e-06
0.527272727272727 6.43182786261675e-06
0.533333333333333 7.10015333121962e-06
0.539393939393939 7.69599991538795e-06
0.545454545454545 8.21437606440661e-06
0.551515151515152 8.65118440004986e-06
0.557575757575758 9.00329205168904e-06
0.563636363636364 9.26859874853446e-06
0.56969696969697 9.44610257522301e-06
0.575757575757576 9.53596332083691e-06
0.581818181818182 9.5395633472235e-06
0.587878787878788 9.45956593028281e-06
0.593939393939394 9.29997102849037e-06
0.6 9.06616844431139e-06
};
\addplot [very thick, color3, dashed]
table {%
0 3.36719825869136e-06
0.00606060606060606 3.52704661864082e-06
0.0121212121212121 3.53381117511958e-06
0.0181818181818182 3.41615711750706e-06
0.0242424242424242 3.19986798995264e-06
0.0303030303030303 2.90799245594725e-06
0.0363636363636364 2.56099082884694e-06
0.0424242424242424 2.17688099296366e-06
0.0484848484848485 1.77138335732269e-06
0.0545454545454545 1.35806447942142e-06
0.0606060606060606 9.48479017156569e-07
0.0666666666666667 5.52309669507975e-07
0.0727272727272727 1.77504783823462e-07
0.0787878787878788 1.69586684743337e-07
0.0848484848484848 4.84083154632722e-07
0.0909090909090909 7.62441625640415e-07
0.096969696969697 1.00233237598231e-06
0.103030303030303 1.20251739990507e-06
0.109090909090909 1.36273281465673e-06
0.115151515151515 1.48357545073243e-06
0.121212121212121 1.56639382015001e-06
0.127272727272727 1.61318363727228e-06
0.133333333333333 1.62648804727529e-06
0.139393939393939 1.60930270006137e-06
0.145454545454545 1.56498578436463e-06
0.151515151515152 1.49717312204021e-06
0.157575757575758 1.40969839608294e-06
0.163636363636364 1.30651857452231e-06
0.16969696969697 1.19164456897611e-06
0.175757575757576 1.06907714739665e-06
0.181818181818182 9.42748106373516e-07
0.187878787878788 8.16466687196353e-07
0.193939393939394 6.93871204408203e-07
0.2 5.78385841571589e-07
0.206060606060606 4.73182547592122e-07
0.212121212121212 3.81147959878353e-07
0.218181818181818 3.04855260576028e-07
0.224242424242424 2.46540860954522e-07
0.23030303030303 2.08085800319937e-07
0.236363636363636 1.9100172551696e-07
0.242424242424242 1.96421319727484e-07
0.248484848484848 2.25093026224734e-07
0.254545454545455 2.77379913979312e-07
0.260606060606061 3.53262521416328e-07
0.266666666666667 4.52345503279822e-07
0.272727272727273 5.73867910336022e-07
0.278787878787879 7.1671691272639e-07
0.284848484848485 8.79444788890218e-07
0.290909090909091 1.06028898556081e-06
0.296969696969697 1.25719505941009e-06
0.303030303030303 1.46784230935764e-06
0.309090909090909 1.68967190364274e-06
0.315151515151515 1.91991730864324e-06
0.321212121212121 2.15563682727279e-06
0.327272727272727 2.39374805536423e-06
0.333333333333333 2.63106406643315e-06
0.339393939393939 2.86433113521516e-06
0.345454545454545 3.09026782069978e-06
0.351515151515152 3.30560522585648e-06
0.357575757575758 3.50712825562573e-06
0.363636363636364 3.69171770567058e-06
0.36969696969697 3.85639301220876e-06
0.375757575757576 3.99835550105297e-06
0.381818181818182 4.11503198206087e-06
0.387878787878788 4.20411853728452e-06
0.393939393939394 4.26362435587703e-06
0.4 4.29191548374475e-06
0.406060606060606 4.28775834997769e-06
0.412121212121212 4.25036294968263e-06
0.418181818181818 4.17942556179187e-06
0.424242424242424 4.07517088977645e-06
0.43030303030303 3.93839352314739e-06
0.436363636363636 3.77049861762472e-06
0.442424242424242 3.57354170424046e-06
0.448484848484848 3.35026754180698e-06
0.454545454545455 3.10414793347308e-06
0.460606060606061 2.83941843700273e-06
0.466666666666667 2.56111390027882e-06
0.472727272727273 2.27510276559453e-06
0.478787878787879 1.98812008708134e-06
0.484848484848485 1.70779921618782e-06
0.490909090909091 1.44270210992911e-06
0.496969696969697 1.20234823125057e-06
0.503030303030303 9.97242006798992e-07
0.509090909090909 8.38898816879284e-07
0.515151515151515 7.3986950301201e-07
0.521212121212121 7.13763368767812e-07
0.527272727272727 7.75269672779227e-07
0.533333333333333 9.40177598684568e-07
0.539393939393939 1.2253947093402e-06
0.545454545454545 1.64896387685426e-06
0.551515151515152 2.23007870529314e-06
0.557575757575758 2.98909744603703e-06
0.563636363636364 3.94755542447962e-06
0.56969696969697 5.12817599074833e-06
0.575757575757576 6.55488001385303e-06
0.581818181818182 8.25279394465588e-06
0.587878787878788 1.02482564626109e-05
0.593939393939394 1.25688237443559e-05
0.6 1.52432733726568e-05
};
\end{axis}

\end{tikzpicture}


==> figures/fuerr3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Set 3},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle u\)},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymin=4.49969333312161e-06, ymax=13.1753470502113,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\)}
]
\addplot [very thick, color0]
table {%
0 2.41244574200662
0.00606060606060606 2.40548033331088
0.0121212121212121 2.39956021022074
0.0181818181818182 2.39471012010749
0.0242424242424242 2.39095344038187
0.0303030303030303 2.38831169045381
0.0363636363636364 2.38680403636891
0.0424242424242424 2.38644679267029
0.0484848484848485 2.38725292669595
0.0545454545454545 2.38923157115692
0.0606060606060606 2.39238755143262
0.0666666666666667 2.39672093454987
0.0727272727272727 2.40222660726098
0.0787878787878788 2.40889389098526
0.0848484848484848 2.4167062016067
0.0909090909090909 2.42564076221054
0.096969696969697 2.43566837677487
0.103030303030303 2.4467532725954
0.109090909090909 2.45885301880035
0.115151515151515 2.47191852769947
0.121212121212121 2.48589414490353
0.127272727272727 2.50071783314986
0.133333333333333 2.51632145358403
0.139393939393939 2.53263114689115
0.145454545454545 2.54956781516339
0.151515151515152 2.56704770376039
0.157575757575758 2.58498308069876
0.163636363636364 2.60328300933403
0.16969696969697 2.62185420831631
0.175757575757576 2.64060199105467
0.181818181818182 2.65943127526251
0.187878787878788 2.67824765162457
0.193939393939394 2.69695849927119
0.2 2.7154741346098
0.206060606060606 2.73370897918365
0.212121212121212 2.75158273163517
0.218181818181818 2.76902152856616
0.224242424242424 2.78595907912408
0.23030303030303 2.80233775850345
0.236363636363636 2.81810964622764
0.242424242424242 2.83323749604945
0.248484848484848 2.84769562555121
0.254545454545455 2.86147071499916
0.260606060606061 2.87456250666766
0.266666666666667 2.88698439764512
0.272727272727273 2.89876392100971
0.278787878787879 2.90994311216163
0.284848484848485 2.92057875896098
0.290909090909091 2.93074253609042
0.296969696969697 2.94052102568517
0.303030303030303 2.95001562770304
0.309090909090909 2.95934236470054
0.315151515151515 2.96863158660417
0.321212121212121 2.97802758169232
0.327272727272727 2.9876881003146
0.333333333333333 2.99778379786327
0.339393939393939 3.00849760317479
0.345454545454545 3.02002401788688
0.351515151515152 3.0325683513225
0.357575757575758 3.04634589424099
0.363636363636364 3.06158103331764
0.36969696969697 3.07850630652292
0.375757575757576 3.09736139771465
0.381818181818182 3.11839206677922
0.387878787878788 3.14184900961742
0.393939393939394 3.16798664022768
0.4 3.19706178516373
0.406060606060606 3.2293322788098
0.412121212121212 3.26505544630827
0.418181818181818 3.30448645968173
0.424242424242424 3.34787655181335
0.43030303030303 3.39547107259
0.436363636363636 3.44750737178542
0.442424242424242 3.50421249428138
0.448484848484848 3.56580067511638
0.454545454545455 3.63247062473466
0.460606060606061 3.70440259880772
0.466666666666667 3.78175525223238
0.472727272727273 3.86466228348428
0.478787878787879 3.95322888351723
0.484848484848485 4.04752801291746
0.490909090909091 4.1475965420766
0.496969696969697 4.25343130171323
0.503030303030303 4.36498510503604
0.509090909090909 4.48216281797757
0.515151515151515 4.60481756985429
0.521212121212121 4.73274721296142
0.527272727272727 4.86569115520167
0.533333333333333 5.00332770385855
0.539393939393939 5.14527206981077
0.545454545454545 5.29107518841718
0.551515151515152 5.44022351444692
0.557575757575758 5.59213994226917
0.563636363636364 5.7461859877044
0.56969696969697 5.90166534347908
0.575757575757576 6.05782888566604
0.581818181818182 6.21388116409214
0.587878787878788 6.36898835655992
0.593939393939394 6.52228760687216
0.6 6.67289760296457
};
\addplot [very thick, color1]
table {%
0 1.31189785302914
0.00606060606060606 1.31751781210396
0.0121212121212121 1.32173733168927
0.0181818181818182 1.32456940467909
0.0242424242424242 1.32602953264647
0.0303030303030303 1.32613585250455
0.0363636363636364 1.32490926054448
0.0424242424242424 1.32237353254035
0.0484848484848485 1.31855543848696
0.0545454545454545 1.31348485041459
0.0606060606060606 1.30719484160663
0.0666666666666667 1.2997217754338
0.0727272727272727 1.2911053819146
0.0787878787878788 1.28138882001746
0.0848484848484848 1.27061872363822
0.0909090909090909 1.25884522911858
0.096969696969697 1.24612198211883
0.103030303030303 1.23250612162275
0.109090909090909 1.2180582388354
0.115151515151515 1.20284230873523
0.121212121212121 1.18692559206195
0.127272727272727 1.17037850555846
0.133333333333333 1.15327445833959
0.139393939393939 1.13568965232922
0.145454545454545 1.11770284478882
0.151515151515152 1.09939507105161
0.157575757575758 1.08084932567397
0.163636363636364 1.06215020031621
0.16969696969697 1.04338347676447
0.175757575757576 1.0246356736013
0.181818181818182 1.005993545122
0.187878787878788 0.987543531174449
0.193939393939394 0.969371156673601
0.2 0.951560379607825
0.206060606060606 0.934192886418881
0.212121212121212 0.917347333708778
0.218181818181818 0.901098535315512
0.224242424242424 0.885516593925556
0.23030303030303 0.870665976575321
0.236363636363636 0.856604533668518
0.242424242424242 0.8433824615407
0.248484848484848 0.831041209183654
0.254545454545455 0.819612330563073
0.260606060606061 0.809116285093193
0.266666666666667 0.799561190359936
0.272727272727273 0.790941533210607
0.278787878787879 0.783236847971442
0.284848484848485 0.776410373950106
0.290909090909091 0.770407708679718
0.296969696969697 0.765155478734142
0.303030303030303 0.760560056570706
0.309090909090909 0.756506359929389
0.315151515151515 0.752856780024296
0.321212121212121 0.749450296288005
0.327272727272727 0.746101848920645
0.333333333333333 0.74260205605611
0.339393939393939 0.738717380002789
0.345454545454545 0.734190866639796
0.351515151515152 0.728743603367145
0.357575757575758 0.72207706349979
0.363636363636364 0.713876527825381
0.36969696969697 0.703815795988902
0.375757575757576 0.691563419716687
0.381818181818182 0.676790704382489
0.387878787878788 0.659181732160407
0.393939393939394 0.638445655460415
0.4 0.614331489341749
0.406060606060606 0.58664559147911
0.412121212121212 0.555271953092522
0.418181818181818 0.520195329247324
0.424242424242424 0.481527108003077
0.43030303030303 0.439533652427237
0.436363636363636 0.394666647295027
0.442424242424242 0.34759474663637
0.448484848484848 0.29923555694119
0.454545454545455 0.250786716955734
0.460606060606061 0.203754567599232
0.466666666666667 0.159978669241869
0.472727272727273 0.121650247559126
0.478787878787879 0.0913225648234616
0.484848484848485 0.0719112511368253
0.490909090909091 0.0666828146941441
0.496969696969697 0.0792298965616859
0.503030303030303 0.113432344013391
0.509090909090909 0.173403829849478
0.515151515151515 0.263424507208385
0.521212121212121 0.38786100701138
0.527272727272727 0.551075892871559
0.533333333333333 0.757329415601247
0.539393939393939 1.01067698979974
0.545454545454545 1.31486619463654
0.551515151515152 1.67323724615119
0.557575757575758 2.08863078972125
0.563636363636364 2.5633065339774
0.56969696969697 3.09887572771005
0.575757575757576 3.69624982033156
0.581818181818182 4.35560690215637
0.587878787878788 5.07637675002116
0.593939393939394 5.85724455604456
0.6 6.69617273068534
};
\addplot [very thick, color2, dashed]
table {%
0 0.00511175020982774
0.00606060606060606 0.00428476934164745
0.0121212121212121 0.00352153220514101
0.0181818181818182 0.00282054221479283
0.0242424242424242 0.00218022628014919
0.0303030303030303 0.00159893237342845
0.0363636363636364 0.00107492769041835
0.0424242424242424 0.000606397440660674
0.0484848484848485 0.000191444303063396
0.0545454545454545 0.000171911417872179
0.0606060606060606 0.000485730901607249
0.0666666666666667 0.000752155155924425
0.0727272727272727 0.000973402568593345
0.0787878787878788 0.00115176564334452
0.0848484848484848 0.00128960690257108
0.0909090909090909 0.00138935394563987
0.096969696969697 0.0014534936589725
0.103030303030303 0.00148456558236901
0.109090909090909 0.00148515444503676
0.115151515151515 0.00145788189460062
0.121212121212121 0.00140539745263296
0.127272727272727 0.00133036874116611
0.133333333333333 0.00123547103547704
0.139393939393939 0.00112337620976543
0.145454545454545 0.00099674115303382
0.151515151515152 0.000858195743181159
0.157575757575758 0.000710330477128775
0.163636363636364 0.000555683863774555
0.16969696969697 0.000396729694485077
0.175757575757576 0.000235864312292054
0.181818181818182 7.53940058239622e-05
0.187878787878788 8.24773427538573e-05
0.193939393939394 0.000235660225481736
0.2 0.000382190962407955
0.206060606060606 0.000520242514943454
0.212121212121212 0.000648134537278641
0.218181818181818 0.000764342551619777
0.224242424242424 0.000867506142324939
0.23030303030303 0.000956436074977942
0.236363636363636 0.00103012025948166
0.242424242424242 0.00108772849035346
0.248484848484848 0.00112861591297715
0.254545454545455 0.00115232518090775
0.260606060606061 0.00115858728616104
0.266666666666667 0.00114732106156702
0.272727272727273 0.00111863137121411
0.278787878787879 0.00107280602139159
0.284848484848485 0.00101031144025602
0.290909090909091 0.000931787188816028
0.296969696969697 0.000838039379129555
0.303030303030303 0.000730033087166942
0.309090909090909 0.000608883857663226
0.315151515151515 0.000475848406157355
0.321212121212121 0.000332314629465194
0.327272727272727 0.000179791039861113
0.333333333333333 1.9895740135997e-05
0.339393939393939 0.000145654942998619
0.345454545454545 0.000315058051458626
0.351515151515152 0.000486435701874972
0.357575757575758 0.000657846797549027
0.363636363636364 0.000827298644748898
0.36969696969697 0.000992758378943149
0.375757575757576 0.00115216411461538
0.381818181818182 0.00130343574102897
0.387878787878788 0.00144448529539264
0.393939393939394 0.00157322685441747
0.4 0.00168758589457122
0.406060606060606 0.00178550808080166
0.412121212121212 0.00186496745264123
0.418181818181818 0.00192397398521634
0.424242424242424 0.00196058051109318
0.43030303030303 0.00197288899639762
0.436363636363636 0.00195905617183725
0.442424242424242 0.00191729852545358
0.448484848484848 0.00184589666965779
0.454545454545455 0.0017431990999867
0.460606060606061 0.00160762536717185
0.466666666666667 0.00143766868768999
0.472727272727273 0.00123189802067907
0.478787878787879 0.000988959641426525
0.484848484848485 0.000707578243101702
0.490909090909091 0.000386557599570651
0.496969696969697 2.47808226385133e-05
0.503030303030303 0.000378789752753168
0.509090909090909 0.000825113022149535
0.515151515151515 0.00131506987134505
0.521212121212121 0.0018494642104938
0.527272727272727 0.00242902425183463
0.533333333333333 0.0030544040016553
0.539393939393939 0.00372618493850536
0.545454545454545 0.00444487785116904
0.551515151515152 0.00521092481171273
0.557575757575758 0.00602470126030043
0.563636363636364 0.00688651818046055
0.56969696969697 0.00779662434496969
0.575757575757576 0.00875520861421643
0.581818181818182 0.00976240227064271
0.587878787878788 0.01081828137425
0.593939393939394 0.0119228691258169
0.6 0.0130761382258586
};
\addplot [very thick, color3, dashed]
table {%
0 0.000129215466613541
0.00606060606060606 0.000110483790443253
0.0121212121212121 9.40153611537892e-05
0.0181818181818182 7.96776121727821e-05
0.0242424242424242 6.73426538299716e-05
0.0303030303030303 5.68872441643556e-05
0.0363636363636364 4.81927521299489e-05
0.0424242424242424 4.1145113307344e-05
0.0484848484848485 3.56347782530886e-05
0.0545454545454545 3.15566536204388e-05
0.0606060606060606 2.88100362083544e-05
0.0666666666666667 2.7298540106314e-05
0.0727272727272727 2.6930017109973e-05
0.0787878787878788 2.7616470606405e-05
0.0848484848484848 2.92739631289158e-05
0.0909090909090909 3.18225177962419e-05
0.096969696969697 3.51860138677416e-05
0.103030303030303 3.92920766468708e-05
0.109090909090909 4.40719619804794e-05
0.115151515151515 4.94604356132125e-05
0.121212121212121 5.53956476577317e-05
0.127272727272727 6.18190024547757e-05
0.133333333333333 6.86750241044466e-05
0.139393939393939 7.59112179512334e-05
0.145454545454545 8.34779283196294e-05
0.151515151515152 9.13281927931535e-05
0.157575757575758 9.94175933418506e-05
0.163636363636364 0.000107704104603229
0.16969696969697 0.00011614793962377
0.175757575757576 0.000124711393374033
0.181818181818182 0.000133358684347302
0.187878787878788 0.000142055794559234
0.193939393939394 0.000150770308257826
0.2 0.000159471249658501
0.206060606060606 0.00016812892001681
0.212121212121212 0.000176714734348812
0.218181818181818 0.000185201058103106
0.224242424242424 0.000193561044094102
0.23030303030303 0.000201768469991552
0.236363636363636 0.000209797576664827
0.242424242424242 0.000217622907671659
0.248484848484848 0.000225219150178346
0.254545454545455 0.000232560977584077
0.260606060606061 0.000239622894127557
0.266666666666667 0.000246379081740148
0.272727272727273 0.000252803249394665
0.278787878787879 0.000258868485209863
0.284848484848485 0.000264547111541215
0.290909090909091 0.000269810543290795
0.296969696969697 0.000274629149663541
0.303030303030303 0.000278972119572424
0.309090909090909 0.000282807330900108
0.315151515151515 0.000286101223806947
0.321212121212121 0.00028881867826562
0.327272727272727 0.000290922895990586
0.333333333333333 0.000292375286925495
0.339393939393939 0.000293135360429441
0.345454545454545 0.000293160621306307
0.351515151515152 0.000292406470793133
0.357575757575758 0.000290826112631964
0.363636363636364 0.00028837046431525
0.36969696969697 0.000284988073605383
0.375757575757576 0.000280625040399692
0.381818181818182 0.000275224944017399
0.387878787878788 0.000268728775954013
0.393939393939394 0.000261074878157804
0.4 0.00025219888685945
0.406060606060606 0.00024203368197238
0.412121212121212 0.000230509342089279
0.418181818181818 0.00021755310506194
0.424242424242424 0.000203089334166029
0.43030303030303 0.000187039489828566
0.436363636363636 0.00016932210689046
0.442424242424242 0.000149852777365873
0.448484848484848 0.000128544138652182
0.454545454545455 0.000105305867132228
0.460606060606061 8.00446771078602e-05
0.466666666666667 5.2664324988271e-05
0.472727272727273 2.30656186522027e-05
0.478787878787879 8.85356810043512e-06
0.484848484848485 4.31982761074722e-05
0.490909090909091 8.00764365178401e-05
0.496969696969697 0.000119598841682977
0.503030303030303 0.000161879111386819
0.509090909090909 0.000207033654532895
0.515151515151515 0.000255181626417682
0.521212121212121 0.000306444881715742
0.527272727272727 0.000360947923323382
0.533333333333333 0.000418817847187435
0.539393939393939 0.000480184283275577
0.545454545454545 0.000545179332827062
0.551515151515152 0.000613937502043636
0.557575757575758 0.000686595632361044
0.563636363636364 0.000763292827468791
0.56969696969697 0.00084417037723195
0.575757575757576 0.000929371678669955
0.581818181818182 0.00101904215415971
0.587878787878788 0.00111332916702024
0.593939393939394 0.00121238193464066
0.6 0.001316351439318
};
\end{axis}

\end{tikzpicture}


==> figures/fuerr4.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Set 4},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle u\)},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={Relative Error},
ymin=0.000116297269342632, ymax=0.448824027800882,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\addplot [very thick, color0]
table {%
0 0.0347387212343619
0.00606060606060606 0.030876906357721
0.0121212121212121 0.0273064071495342
0.0181818181818182 0.0240266545847993
0.0242424242424242 0.0210355328731825
0.0303030303030303 0.0183293896564351
0.0363636363636364 0.0159030617667646
0.0424242424242424 0.0137499159376866
0.0484848484848485 0.011861903605834
0.0545454545454545 0.010229628726672
0.0606060606060606 0.00884242735540727
0.0666666666666667 0.00768845762273709
0.0727272727272727 0.00675479866509425
0.0787878787878788 0.00602755705398168
0.0848484848484848 0.00549197930565051
0.0909090909090909 0.00513256914017085
0.096969696969697 0.0049332082922068
0.103030303030303 0.00487727984976309
0.109090909090909 0.00494779330423053
0.115151515151515 0.00512751072761379
0.121212121212121 0.00539907374228113
0.127272727272727 0.00574513120438543
0.133333333333333 0.00614846777461469
0.139393939393939 0.00659213378672607
0.145454545454545 0.00705957703239572
0.151515151515152 0.00753477724573493
0.157575757575758 0.00800238417505684
0.163636363636364 0.00844786015325776
0.16969696969697 0.00885762799971609
0.175757575757576 0.00921922487821108
0.181818181818182 0.00952146236985938
0.187878787878788 0.00975459246390415
0.193939393939394 0.0099104783907882
0.2 0.00998276819000074
0.206060606060606 0.00996706759433416
0.212121212121212 0.00986110721075439
0.218181818181818 0.00966489709413972
0.224242424242424 0.00938085968587483
0.23030303030303 0.00901392981325629
0.236363636363636 0.00857160816861319
0.242424242424242 0.00806395263876117
0.248484848484848 0.00750349035450815
0.254545454545455 0.0069050327911039
0.260606060606061 0.00628537716925743
0.266666666666667 0.00566288033010094
0.272727272727273 0.00505689671561167
0.278787878787879 0.00448708049255032
0.284848484848485 0.00397256336955222
0.290909090909091 0.00353103401167328
0.296969696969697 0.0031777613076338
0.303030303030303 0.00292462054233034
0.309090909090909 0.00277919649989178
0.315151515151515 0.00274404782670985
0.321212121212121 0.00281621956317596
0.327272727272727 0.00298708291372061
0.333333333333333 0.0032425614590042
0.339393939393939 0.0035637713177677
0.345454545454545 0.00392806173862027
0.351515151515152 0.00431039709615452
0.357575757575758 0.00468497793183782
0.363636363636364 0.00502696481094886
0.36969696969697 0.0053141507559734
0.375757575757576 0.00552842981842684
0.381818181818182 0.0056569314038983
0.387878787878788 0.00569272893686794
0.393939393939394 0.005635080921251
0.4 0.00548921434994375
0.406060606060606 0.00526570679626787
0.412121212121212 0.00497955816499609
0.418181818181818 0.00464906252975593
0.424242424242424 0.00429459429425224
0.43030303030303 0.0039374132229432
0.436363636363636 0.00359857351036347
0.442424242424242 0.00329799745409071
0.448484848484848 0.00305374864760698
0.454545454545455 0.00288151620691471
0.460606060606061 0.00279430250846247
0.466666666666667 0.00280229320809296
0.472727272727273 0.00291287994425912
0.478787878787879 0.00313080246343839
0.484848484848485 0.00345837694793225
0.490909090909091 0.00389577997816417
0.496969696969697 0.00444136179583517
0.503030303030303 0.00509196749538328
0.509090909090909 0.0058432498149906
0.515151515151515 0.00668996188970297
0.521212121212121 0.00762622241321997
0.527272727272727 0.00864574901836106
0.533333333333333 0.0097420583162868
0.539393939393939 0.0109086329840366
0.545454545454545 0.0121390576466436
0.551515151515152 0.0134271261674801
0.557575757575758 0.0147669234415872
0.563636363636364 0.0161528849766476
0.56969696969697 0.0175798375270412
0.575757575757576 0.0190430238854132
0.581818181818182 0.0205381146869937
0.587878787878788 0.0220612097847963
0.593939393939394 0.0236088314385714
0.6 0.0251779112474192
};
\addlegendentry{PM, $\frac{|f_1(u;\theta)-f_1(u)|}{f_1(u)}$}
\addplot [very thick, color1]
table {%
0 0.048335957431247
0.00606060606060606 0.0350625976285546
0.0121212121212121 0.0231817286100355
0.0181818181818182 0.0126669835944426
0.0242424242424242 0.00348844909281443
0.0303030303030303 0.00438758127241812
0.0363636363636364 0.0109988622304114
0.0424242424242424 0.0163874597971647
0.0484848484848485 0.0206000192321909
0.0545454545454545 0.0236880347898882
0.0606060606060606 0.0257081171061202
0.0666666666666667 0.0267222529447508
0.0727272727272727 0.0267980507041576
0.0787878787878788 0.0260089635208693
0.0848484848484848 0.0244344799753371
0.0909090909090909 0.0221602702734947
0.096969696969697 0.0192782733185703
0.103030303030303 0.0158867072748237
0.109090909090909 0.012089983042638
0.115151515151515 0.00799849650662932
0.121212121212121 0.00372827150263877
0.127272727272727 0.000599578784510335
0.133333333333333 0.0048596087463304
0.139393939393939 0.00892305691475581
0.145454545454545 0.0126591679282395
0.151515151515152 0.0159368696897078
0.157575757575758 0.0186268586870852
0.163636363636364 0.0206041482046171
0.16969696969697 0.0217511337290333
0.175757575757576 0.0219612262779956
0.181818181818182 0.0211430964387915
0.187878787878788 0.0192255581427903
0.193939393939394 0.0161630999103579
0.2 0.011942040581685
0.206060606060606 0.0065872444063686
0.212121212121212 0.000169274891477222
0.218181818181818 0.00718820352413552
0.224242424242424 0.0153010528206821
0.23030303030303 0.0239176954788567
0.236363636363636 0.0327130460164327
0.242424242424242 0.041283950129638
0.248484848484848 0.049146857748501
0.254545454545455 0.0557385547966049
0.260606060606061 0.0604208396231209
0.266666666666667 0.0624900293297692
0.272727272727273 0.0611920903072161
0.278787878787879 0.0557439773351032
0.284848484848485 0.0453614119898926
0.290909090909091 0.0292928204931897
0.296969696969697 0.00685848988586368
0.303030303030303 0.00756695295595865
0.309090909090909 0.0290574627707447
0.315151515151515 0.0417330003267455
0.321212121212121 0.0469379077948894
0.327272727272727 0.0459641036760018
0.333333333333333 0.0400709258222251
0.339393939393939 0.0304874632011977
0.345454545454545 0.0184013387306129
0.351515151515152 0.00493783585961895
0.357575757575758 0.00886663701071515
0.363636363636364 0.02209272240498
0.36969696969697 0.0339641184047507
0.375757575757576 0.0438681271953732
0.381818181818182 0.0513682962180494
0.387878787878788 0.0562077544888234
0.393939393939394 0.0583029826194586
0.4 0.0577288177466323
0.406060606060606 0.0546963468424669
0.412121212121212 0.0495258923274514
0.418181818181818 0.0426175101708212
0.424242424242424 0.0344213274632481
0.43030303030303 0.0254097115050014
0.436363636363636 0.016052776136927
0.442424242424242 0.00679818591406963
0.448484848484848 0.00194430634122124
0.454545454545455 0.00981360197948835
0.460606060606061 0.0165036341657337
0.466666666666667 0.021765962202743
0.472727272727273 0.0254092830232331
0.478787878787879 0.0272965906602095
0.484848484848485 0.0273406791211702
0.490909090909091 0.0254986059110721
0.496969696969697 0.0217656324659137
0.503030303030303 0.016169049672629
0.509090909090909 0.00876219257848235
0.515151515151515 0.000381144713336605
0.521212121212121 0.0111717615415085
0.527272727272727 0.0235095011468571
0.533333333333333 0.0372870776928229
0.539393939393939 0.0523932931333315
0.545454545454545 0.0687156806601521
0.551515151515152 0.0861426258683566
0.557575757575758 0.104565024232274
0.563636363636364 0.123877535824421
0.56969696969697 0.143979496975876
0.575757575757576 0.1647755450001
0.581818181818182 0.186176007134289
0.587878787878788 0.208097099195311
0.593939393939394 0.230460973603182
0.6 0.253195650731077
};
\addlegendentry{PM, $\frac{|f_2(u;\theta)-f_2(u)|}{f_2(u)}$}
\addplot [very thick, color2, dashed]
table {%
0 0.0251300176295663
0.00606060606060606 0.0253179179920635
0.0121212121212121 0.0253682148267847
0.0181818181818182 0.0252923533385392
0.0242424242424242 0.0251020793111231
0.0303030303030303 0.0248093382680302
0.0363636363636364 0.0244261738262696
0.0424242424242424 0.023964626818156
0.0484848484848485 0.0234366367044176
0.0545454545454545 0.0228539467128289
0.0606060606060606 0.0222280140138314
0.0666666666666667 0.0215699260937361
0.0727272727272727 0.0208903243131066
0.0787878787878788 0.0201993354494751
0.0848484848484848 0.0195065118262774
0.0909090909090909 0.0188207804307119
0.096969696969697 0.0181504012279199
0.103030303030303 0.0175029346932891
0.109090909090909 0.0168852184132721
0.115151515151515 0.0163033524517474
0.121212121212121 0.0157626930461065
0.127272727272727 0.0152678540868739
0.133333333333333 0.0148227157473633
0.139393939393939 0.0144304395653692
0.145454545454545 0.0140934892366673
0.151515151515152 0.0138136563582321
0.157575757575758 0.0135920903559281
0.163636363636364 0.0134293318445673
0.16969696969697 0.0133253486951673
0.175757575757576 0.0132795741225172
0.181818181818182 0.0132909461532014
0.187878787878788 0.0133579478876643
0.193939393939394 0.0134786480275408
0.2 0.0136507411993257
0.206060606060606 0.0138715876658075
0.212121212121212 0.0141382520760808
0.218181818181818 0.0144475409622299
0.224242424242424 0.0147960387449853
0.23030303030303 0.0151801420610898
0.236363636363636 0.0155960922714085
0.242424242424242 0.0160400060505295
0.248484848484848 0.0165079039957907
0.254545454545455 0.0169957372261956
0.260606060606061 0.017499411969788
0.266666666666667 0.01801481216188
0.272727272727273 0.0185378200963332
0.278787878787879 0.0190643351882748
0.284848484848485 0.0195902909193991
0.290909090909091 0.0201116700467895
0.296969696969697 0.0206245181633479
0.303030303030303 0.0211249557026881
0.309090909090909 0.0216091884841822
0.315151515151515 0.0220735168949152
0.321212121212121 0.022514343805008
0.327272727272727 0.0229281813112541
0.333333333333333 0.0233116564015908
0.339393939393939 0.0236615156297301
0.345454545454545 0.0239746288855727
0.351515151515152 0.0242479923428261
0.357575757575758 0.0244787306608799
0.363636363636364 0.0246640985133538
0.36969696969697 0.0248014815110998
0.375757575757576 0.0248883965827778
0.381818181818182 0.0249224918715247
0.387878787878788 0.0249015462017696
0.393939393939394 0.0248234681659418
0.4 0.0246862948766503
0.406060606060606 0.0244881904260226
0.412121212121212 0.0242274440901447
0.418181818181818 0.0239024683130708
0.424242424242424 0.0235117965016011
0.43030303030303 0.0230540806590083
0.436363636363636 0.0225280888830452
0.442424242424242 0.0219327027510328
0.448484848484848 0.021266914612374
0.454545454545455 0.020529824806711
0.460606060606061 0.0197206388239184
0.466666666666667 0.0188386644203049
0.472727272727273 0.0178833087037813
0.478787878787879 0.016854075199212
0.484848484848485 0.0157505609038642
0.490909090909091 0.0145724533416237
0.496969696969697 0.0133195276235817
0.503030303030303 0.0119916435216052
0.509090909090909 0.010588742560643
0.515151515151515 0.00911084513474001
0.521212121212121 0.00755804765104301
0.527272727272727 0.00593051970547286
0.533333333333333 0.00422850129319747
0.539393939393939 0.00245230005656689
0.545454545454545 0.000602288572741775
0.551515151515152 0.00132109831709221
0.557575757575758 0.00331736613538801
0.563636363636364 0.00538596335148963
0.56969696969697 0.00752628391944549
0.575757575757576 0.00973766976955044
0.581818181818182 0.0120194132529847
0.587878787878788 0.0143707595390479
0.593939393939394 0.0167909089646386
0.6 0.0192790193357391
};
\addlegendentry{PCL, $\frac{|f_1(u;\theta)-f_1(u)|}{f_1(u)}$}
\addplot [very thick, color3, dashed]
table {%
0 0.106561512440956
0.00606060606060606 0.0957515647056298
0.0121212121212121 0.0864042702659043
0.0181818181818182 0.0784417953568153
0.0242424242424242 0.0717859035382654
0.0303030303030303 0.0663580257486066
0.0363636363636364 0.0620793299612013
0.0424242424242424 0.0588707903011923
0.0484848484848485 0.0566532554816437
0.0545454545454545 0.0553475164219122
0.0606060606060606 0.0548743729137904
0.0666666666666667 0.0551546992056365
0.0727272727272727 0.0561095083784249
0.0787878787878788 0.0576600153933007
0.0848484848484848 0.0597276986944464
0.0909090909090909 0.0622343602578415
0.096969696969697 0.0651021839817748
0.103030303030303 0.0682537923215168
0.109090909090909 0.0716123010776051
0.115151515151515 0.075101372253539
0.121212121212121 0.0786452649066818
0.127272727272727 0.082168883922891
0.133333333333333 0.085597826653673
0.139393939393939 0.0888584273619
0.145454545454545 0.0918777994305445
0.151515151515152 0.0945838752964848
0.157575757575758 0.0969054440797459
0.163636363636364 0.098772186886337
0.16969696969697 0.100114709771172
0.175757575757576 0.100864574355143
0.181818181818182 0.100954326098677
0.187878787878788 0.100317520241407
0.193939393939394 0.0988887454255086
0.2 0.0966036450274657
0.206060606060606 0.0933989362300106
0.212121212121212 0.0892124268731923
0.218181818181818 0.0839830301297986
0.224242424242424 0.077650777056805
0.23030303030303 0.0701568270805134
0.236363636363636 0.0614434764783769
0.242424242424242 0.0514541649260805
0.248484848484848 0.0401334801830036
0.254545454545455 0.0274271609936663
0.260606060606061 0.0132820982867546
0.266666666666667 0.00235366524300312
0.272727272727273 0.0195309370820093
0.278787878787879 0.0382993782828053
0.284848484848485 0.0587075081941055
0.290909090909091 0.0808027104406092
0.296969696969697 0.104631240056455
0.303030303030303 0.0969959307436691
0.309090909090909 0.0611953996227117
0.315151515151515 0.0307833046295641
0.321212121212121 0.00498589147714298
0.327272727272727 0.01682406015634
0.333333333333333 0.0351605307891547
0.339393939393939 0.0504488695199064
0.345454545454545 0.0630442500484545
0.351515151515152 0.0732456970540203
0.357575757575758 0.0813068755814625
0.363636363636364 0.0874444827066359
0.36969696969697 0.0918448409583731
0.375757575757576 0.0946691275990316
0.381818181818182 0.0960575581034367
0.387878787878788 0.0961327600214377
0.393939393939394 0.0950025143607343
0.4 0.0927619986824947
0.406060606060606 0.0894956345251016
0.412121212121212 0.0852786183144729
0.418181818181818 0.0801781973262262
0.424242424242424 0.0742547389516498
0.43030303030303 0.0675626313588611
0.436363636363636 0.060151045824923
0.442424242424242 0.0520645849574937
0.448484848484848 0.0433438362971839
0.454545454545455 0.0340258470770998
0.460606060606061 0.0241445329792977
0.466666666666667 0.0137310313916007
0.472727272727273 0.00281400779916911
0.478787878787879 0.00858007755785221
0.484848484848485 0.0204267368445391
0.490909090909091 0.0327032506808383
0.496969696969697 0.0453884889578959
0.503030303030303 0.0584627529593734
0.509090909090909 0.0719076358700938
0.515151515151515 0.0857058992042354
0.521212121212121 0.0998413630588652
0.527272727272727 0.11429880840953
0.533333333333333 0.129063889924922
0.539393939393939 0.144123057995836
0.545454545454545 0.159463488857309
0.551515151515152 0.175073021838124
0.557575757575758 0.190940102903087
0.563636363636364 0.207053733765249
0.56969696969697 0.223403425940291
0.575757575757576 0.239979159196545
0.581818181818182 0.256771343923597
0.587878787878788 0.273770787002222
0.593939393939394 0.290968660809782
0.6 0.308356475039465
};
\addlegendentry{PCL, $\frac{|f_2(u;\theta)-f_2(u)|}{f_2(u)}$}
\end{axis}

\end{tikzpicture}


==> figures/helmpipe5ad.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
1 4.58257569495584
501 5.06859339732294
1001 6.95590659390533
1501 5.87430726557216
2001 4.11378224406554
2501 3.76986378811492
3001 3.75803964988065
3501 3.66488210636609
4001 3.59578873826808
4501 3.57716053805418
5001 3.45087077499217
5501 3.41481546548514
6001 3.03299669989451
6501 2.7870174791232
7001 2.67850099802229
7501 2.49361563264855
8001 2.22157723532998
8501 2.16941835664327
9001 2.14605562602751
9501 2.04811068746005
10001 1.93310171819497
10501 1.91049369352469
11001 1.82603360236971
11501 1.76623626218144
12001 1.74530742065824
12501 1.70781681686103
13001 1.68974717201499
13501 1.66620103029551
14001 1.64577829340898
14501 1.63523974778935
};
\addlegendentry{PM, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
1 4.58257569495584
501 5.71441264966296
1001 6.39796182617945
1501 3.76921490526635
2001 3.46355052166365
2501 3.3586595874512
3001 3.34180018467745
3501 3.26763736259737
4001 3.00353730006986
4501 2.84249343829667
5001 2.43859336352222
5501 1.70609451235799
6001 1.54486782593073
6501 1.33560702626854
7001 1.31083801867358
7501 1.26504023960347
8001 1.24952217959523
8501 1.17912888404302
9001 1.15274284162009
9501 1.12772029192249
10001 1.10704603211169
10501 1.10392591704829
11001 1.05492038224803
11501 1.0523937202886
12001 1.03657762065644
12501 1.02993830571398
13001 0.990363004040214
13501 0.978812946393333
14001 0.942489355114732
14501 0.922553101061653
};
\addlegendentry{PM, freq=0.75}
\addplot [very thick, blue]
table {%
1 4.58257569495584
501 4.90212162354602
1001 7.38042236677409
1501 6.57885910981656
2001 6.77108499994818
2501 4.96635595828915
3001 4.13202068060852
3501 1.88772294192585
4001 1.85094120916954
4501 1.52006020648143
5001 1.46815827736752
5501 1.37967256489322
6001 1.35833848003052
6501 1.27461997183427
7001 1.25074460626515
7501 1.18226288934314
8001 1.12792526170701
8501 0.990517581199721
9001 0.886897903000212
9501 0.877926245232686
10001 0.867148580478477
10501 0.862018680058373
11001 0.857516798778188
11501 0.850723339442773
12001 0.846989010094336
12501 0.838539009698406
13001 0.836899788995548
13501 0.833935703278989
14001 0.833131607781453
14501 0.830531519189202
};
\addlegendentry{PM, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmpipe5al.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-1.15, xmax=24.15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 5.3851648071345
1 4.22764632230482
2 3.91875809427871
3 3.76332975829825
4 3.65185094078203
5 3.57574300320251
6 1.70266938607677
7 1.60850018220994
8 1.44370006185875
9 1.31118395062504
10 1.27209141407386
11 1.00940088661844
12 1.0091512990393
13 1.00509852915826
14 0.00267288553759536
15 1.9304378158234e-05
16 1.05618557770011e-07
};
\addlegendentry{PCL, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
0 5.3851648071345
1 4.02722410762472
2 3.93870233640003
3 3.72567997967823
4 3.65875034801529
5 3.64333497001573
6 1.74459304075013
7 1.52838293263339
8 1.2861496754586
9 1.26417427531002
10 1.26377257414361
11 1.15203828513221
12 0.986969115873101
13 0.986808399982718
14 0.98112324794571
15 0.924423861790778
16 0.000180634078480116
17 7.97407147373106e-06
};
\addlegendentry{PCL, freq=0.75}
\addplot [very thick, blue]
table {%
0 5.3851648071345
1 4.00546530021366
2 3.99346392616205
3 3.83070262890467
4 3.74230054258209
5 3.72016126700787
6 3.71204249478843
7 3.43711286855341
8 1.79102682689816
9 1.57096812985229
10 1.56763807208392
11 1.52547692410586
12 1.21600985913525
13 1.17951922795914
14 1.1793732126547
15 1.16876292417318
16 0.972362077584013
17 0.972259446273644
18 0.972264285834266
19 0.930574223221935
20 0.000988106831606222
21 0.000121513367667119
22 3.39784944190817e-06
23 1.73180085942386e-09
};
\addlegendentry{PCL, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmpipe6ad.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
1 4.58257569495584
501 4.77335713577189
1001 4.99411561933897
1501 5.48133510157433
2001 7.96192638795548
2501 10.2461005497946
3001 11.5165962930333
3501 10.6260435197886
4001 9.77586529826383
4501 9.04850259753215
5001 8.2049246172012
5501 6.8625358429677
6001 6.09901209882914
6501 4.79679513288098
7001 4.31173492323669
7501 4.1746477948187
8001 4.07114797652649
8501 3.89790515607694
9001 3.73457952311331
9501 3.58024633989553
10001 3.49453440299654
10501 3.47047312257489
11001 3.46554610882642
11501 3.45922380410911
12001 3.44216007069477
12501 3.41721927245665
13001 3.37427508408901
13501 3.33541465389305
14001 3.32768541450057
14501 3.32331482683253
};
\addlegendentry{PM, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
1 4.58257569495584
501 5.15770842020106
1001 5.36954614739687
1501 6.70204617549202
2001 8.62248792818286
2501 7.32343285586054
3001 7.00627628002178
3501 6.68381952765748
4001 6.21660592208296
4501 5.50201143555606
5001 5.20231443245399
5501 4.78871050078841
6001 4.88582975391575
6501 5.2154751994353
7001 5.55639753869097
7501 5.86739342627966
8001 5.92390769165515
8501 5.9591728317201
9001 6.0078626924431
9501 6.16258954438198
10001 6.30829602553001
10501 6.41747050176922
11001 6.49819986423388
11501 6.56698706942305
12001 6.58746420400245
12501 6.49570317276313
13001 6.33060687629044
13501 6.11056643140074
14001 6.08519017331392
14501 6.05308953220687
};
\addlegendentry{PM, freq=0.75}
\addplot [very thick, blue]
table {%
1 4.58257569495584
501 5.36960647402006
1001 5.1621490408029
1501 5.61685872093901
2001 6.3334112325903
2501 5.64815304457045
3001 7.60070395564615
3501 9.61968277736049
4001 9.59047360654087
4501 9.25263428785579
5001 9.47972691966334
5501 11.2388922508537
6001 14.103380756798
6501 14.6930407268589
7001 14.3385615372305
7501 12.0995456707815
8001 11.5298353543313
8501 11.7122188374969
9001 11.3333000543389
9501 10.4659485748252
10001 9.72308546830607
10501 9.47194906277495
11001 9.29979839562898
11501 9.09127956342412
12001 8.87297335208049
12501 8.42164359667643
13001 7.6934912195695
13501 7.6805751696107
14001 7.74478158410372
14501 7.8097765560055
};
\addlegendentry{PM, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmpipe6al.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 5.3851648071345
1 4.22960983499139
2 3.91902674476567
3 3.76444034448763
4 3.65205081825913
5 3.57700422344256
6 1.70345505553294
7 1.60945598505105
8 1.45169891582011
9 1.31095951652739
10 1.26610463129507
11 1.00928348609512
12 1.00906077588265
13 1.0020308304844
14 0.00195613575347889
15 1.60458412114243e-05
16 8.06558603133158e-08
};
\addlegendentry{PCL, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
0 5.3851648071345
1 4.03031217545211
2 3.95247835199076
3 3.74462442379136
4 3.67441240316079
5 3.65650246039362
6 3.34363555439219
7 1.71117216651359
8 1.28843708827929
9 1.26326880443103
10 1.26304681625825
11 1.22548926713829
12 0.988378706441165
13 0.987873884781091
14 0.987820451332542
15 0.352693171779884
16 0.000496197383484186
17 1.24622076174151e-05
18 1.05693171260339e-08
};
\addlegendentry{PCL, freq=0.75}
\addplot [very thick, blue]
table {%
0 5.3851648071345
1 4.00594003331974
2 4.23854078044448
3 3.92671710588411
4 3.87075212097486
5 3.71066269713676
6 3.67883240346815
7 3.66683315550819
8 3.64497375829194
9 2.79323898957768
10 1.53897718141758
11 1.49810504090724
12 1.42737678344782
13 1.17901170197867
14 1.1740884595893
15 1.1735833829967
16 1.17191728447493
17 0.97503341055117
18 0.961425978391634
19 0.961417810541457
20 0.944198538205218
21 0.00346235031152209
22 4.13811196863093e-05
23 6.28836049588519e-07
24 3.35861601917909e-09
};
\addlegendentry{PCL, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmsquare5ad.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
1 4.58257569495584
501 5.45135247300615
1001 5.35329746058426
1501 4.91910502776306
2001 4.78794620704812
2501 4.50705679052027
3001 4.31061519063046
3501 4.21817727209582
4001 3.95972470129332
4501 3.17757500617134
5001 3.08059344254725
5501 2.951415949853
6001 2.84996002788234
6501 2.48147124005749
7001 2.08826099322667
7501 1.29431543517285
8001 1.14441233844365
8501 1.05862336210903
9001 1.02654156717563
9501 0.91174185967978
10001 0.835278329460356
10501 0.735650321696974
11001 0.67678104426737
11501 0.637553757934763
12001 0.624021679900687
12501 0.56541029943367
13001 0.54208191449507
13501 0.426789599571169
14001 0.324273643517257
14501 0.232782450191256
};
\addlegendentry{PM, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
1 4.58257569495584
501 6.16532876549637
1001 6.26185659757236
1501 5.33958421532958
2001 4.0013571990914
2501 3.73437015875179
3001 3.28417766108257
3501 1.9424599472082
4001 0.588433976941736
4501 0.20217041043927
5001 0.172952786989561
5501 0.166557667043537
6001 0.1352433116366
6501 0.0798435320448481
7001 0.0427960849477299
7501 0.0204414794723116
8001 0.00868100710289147
8501 0.00443207412673499
9001 0.00370480435618101
9501 0.00263488555749241
10001 0.00220643010313388
};
\addlegendentry{PM, freq=0.75}
\addplot [very thick, blue]
table {%
1 4.58257569495584
501 5.34369559589963
1001 1.34211141794814
1501 1.73982316844389
2001 1.88026618202206
2501 1.50734802599141
3001 0.711430783835627
3501 0.621566716668801
4001 0.399216736904136
4501 0.205662781492982
5001 0.134106640876066
5501 0.0853099589701694
6001 0.0530699283707471
6501 0.0405267074888279
7001 0.0316818243490434
7501 0.0255020960401051
8001 0.0152655440774106
8501 0.012099900496458
9001 0.00801252102968886
9501 0.0040117193248313
10001 0.000841123268098174
};
\addlegendentry{PM, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmsquare5al.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.53,0.3)},draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-0.7, xmax=14.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 5.3851648071345
1 4.95174610321776
2 4.89310612842589
3 3.05310441641147
4 0.0829584516389769
5 0.0225890931654804
6 0.000276554332151716
7 9.34439102342043e-07
};
\addlegendentry{PCL, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
0 5.3851648071345
1 4.97482211748462
2 4.93625660960836
3 4.78884532130295
4 2.98744719166923
5 1.06022383991075
6 0.0520467285377774
7 0.0156698002055435
8 0.000445231142078771
9 5.43205098594362e-06
10 2.49021718720198e-06
};
\addlegendentry{PCL, freq=0.75}
\addplot [very thick, blue]
table {%
0 5.3851648071345
1 5.031150268425
2 5.01459819983586
3 4.9829332449841
4 4.95893444778026
5 3.25205765328274
6 2.88420549556617
7 2.82445475769549
8 1.63175368928338
9 0.0812080400657106
10 0.0503596494429706
11 0.00295024357217641
12 1.85357283909278e-05
13 1.29165108464587e-07
14 4.15290077174589e-09
};
\addlegendentry{PCL, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmsquare6ad.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-724, xmax=15226,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
1 4.58257569495584
501 4.93037065701811
1001 5.42945653902434
1501 6.7318490752846
2001 7.73125722751208
2501 7.88648256640602
3001 7.77528495916128
3501 7.4936113868809
4001 5.06973034881838
4501 3.14799221784228
5001 3.09506995349464
5501 3.07829199460439
6001 3.02337577719135
6501 2.82244519619423
7001 2.68483965721876
7501 2.59754440521424
8001 2.58217720315911
8501 2.55134853441263
9001 2.48602402152591
9501 2.43884376216644
10001 2.39043348705555
10501 2.34250650305374
11001 2.28859123789353
11501 2.04746409256522
12001 1.74692305922627
12501 1.64620910658359
13001 1.6330838949383
13501 1.62702167896765
14001 1.61604209876749
14501 1.57550688245939
};
\addlegendentry{PM, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
1 4.58257569495584
501 5.48096813450567
1001 6.2944607992508
1501 7.23127895710294
2001 6.63499594543672
2501 7.03029158507006
3001 5.40308117872972
3501 4.19159821072572
4001 5.79670672809599
4501 5.73566285301473
5001 5.68176227653077
5501 5.47274937422443
6001 4.84742067336098
6501 4.68621935422364
7001 4.59921520887918
7501 4.06224745880846
8001 3.71850963052531
8501 3.61495929121049
9001 3.32248847832404
9501 2.00614408079802
10001 1.70888889794574
10501 1.65298264556363
11001 1.56868177357598
11501 1.45677194307163
12001 1.43546607209863
12501 1.40669350725837
13001 1.32833427791444
13501 1.24231146931677
14001 1.20633025098667
14501 1.0933487051743
};
\addlegendentry{PM, freq=0.75}
\addplot [very thick, blue]
table {%
1 4.58257569495584
501 5.85999235634398
1001 6.56647212705286
1501 6.81069378078375
2001 5.38636594970618
2501 3.9168930318574
3001 2.26181693875539
3501 2.60263902815227
4001 3.60234163908118
4501 5.22723954292218
5001 6.33179763239942
5501 6.41577210492129
6001 6.48434334046829
6501 6.49246505614059
7001 6.3181816935264
7501 5.89130921913141
8001 4.97835101385722
8501 2.00964462325956
9001 1.42262463828938
9501 1.40317465141318
10001 1.43976436396782
10501 1.45054648308404
11001 1.44610731882584
11501 1.38161956201571
12001 1.29122192725389
12501 1.12622768899078
13001 0.976406305057688
13501 0.65508702070087
14001 0.605047988996331
14501 0.591904540994457
};
\addlegendentry{PM, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/helmsquare6al.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.55,0.3)},draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 5.3851648071345
1 4.95140640170895
2 4.88803773004046
3 3.05024401962223
4 0.0915006172092631
5 0.023681523444515
6 0.000263609151363431
7 1.06487031714277e-06
};
\addlegendentry{PCL, freq=0.5}
\addplot [very thick, green!50.0!black]
table {%
0 5.3851648071345
1 4.97324805090675
2 4.93544362553223
3 4.75976120854492
4 2.97562102022236
5 1.65036523580165
6 0.0990689026367934
7 0.0183159256256242
8 0.000751376614000289
9 3.26652694947055e-06
10 2.74611325926833e-06
11 3.91456716142055e-09
};
\addlegendentry{PCL, freq=0.75}
\addplot [very thick, blue]
table {%
0 5.3851648071345
1 5.02421423036512
2 5.00688080983944
3 4.97553077396333
4 4.9486264287561
5 3.05482302606035
6 0.0956808255079305
7 0.0103860462018544
8 0.00502294763523996
9 4.22698771308632e-06
10 3.24277795360113e-06
11 8.47032099893387e-09
};
\addlegendentry{PCL, freq=1.0}
\end{axis}

\end{tikzpicture}

==> figures/krwo.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle S_1\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle k_r\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, blue]
table {%
0 0.0014754015371371
0.0101010101010101 0.00177920141285837
0.0202020202020202 0.00213387479429633
0.0303030303030303 0.00254518431695899
0.0404040404040404 0.00301915439207578
0.0505050505050505 0.00356207037667605
0.0606060606060606 0.0041804846717684
0.0707070707070707 0.00488122917775508
0.0808080808080808 0.00567143312454932
0.0909090909090909 0.00655854503499448
0.101010101010101 0.00755035744877314
0.111111111111111 0.00865503299366249
0.121212121212121 0.00988113040404015
0.131313131313131 0.0112376291204827
0.141414141414141 0.0127339511352008
0.151515151515152 0.0143799787614255
0.161616161616162 0.0161860669948913
0.171717171717172 0.0181630491036042
0.181818181818182 0.0203222340349094
0.191919191919192 0.0226753941770551
0.202020202020202 0.0252347419690486
0.212121212121212 0.0280128938321465
0.222222222222222 0.03102281991397
0.232323232323232 0.0342777782071778
0.242424242424242 0.0377912317433347
0.252525252525253 0.0415767477822223
0.262626262626263 0.0456478782282286
0.272727272727273 0.0500180209163211
0.282828282828283 0.0547002619237665
0.292929292929293 0.0597071996780085
0.303030303030303 0.0650507523370056
0.313131313131313 0.0707419506991381
0.323232323232323 0.0767907197304532
0.333333333333333 0.0832056526437702
0.343434343434343 0.0899937822853577
0.353535353535354 0.0971603553321744
0.363636363636364 0.104708615423445
0.373737373737374 0.112639601791065
0.383838383838384 0.120951970163416
0.393939393939394 0.129641842653735
0.404040404040404 0.138702692976518
0.414141414141414 0.148125272649454
0.424242424242424 0.157897582839907
0.434343434343434 0.168004895231579
0.444444444444444 0.178429823768186
0.454545454545455 0.189152447446072
0.464646464646465 0.200150482561583
0.474747474747475 0.21139950106645
0.484848484848485 0.222873190042598
0.494949494949495 0.234543645868691
0.505050505050505 0.246381695493713
0.515151515151515 0.258357236418301
0.525252525252525 0.270439586549258
0.535353535353535 0.282597835047751
0.545454545454545 0.294801185622577
0.555555555555556 0.307019284388951
0.565656565656566 0.319222525364098
0.575757575757576 0.331382327833985
0.585858585858586 0.34347138112459
0.595959595959596 0.355463853669279
0.606060606060606 0.367335564609194
0.616161616161616 0.379064117433603
0.626262626262626 0.390628996311647
0.636363636363636 0.402011626749695
0.646464646464647 0.413195403007688
0.656565656565657 0.424165685314574
0.666666666666667 0.434909770340354
0.676767676767677 0.445416838622381
0.686868686868687 0.455677882725676
0.696969696969697 0.465685619864422
0.707070707070707 0.475434392550134
0.717171717171717 0.484920060587102
0.727272727272727 0.494139887432037
0.737373737373737 0.503092423594784
0.747474747474748 0.511777389399619
0.757575757575758 0.520195559068036
0.767676767676768 0.528348647736635
0.777777777777778 0.536239202697046
0.787878787878788 0.543870499845346
0.797979797979798 0.551246446060038
0.808080808080808 0.558371487992301
0.818181818181818 0.565250527550111
0.828282828282828 0.571888844187934
0.838383838383838 0.578292023974054
0.848484848484849 0.584465895295768
0.858585858585859 0.590416470975631
0.868686868686869 0.596149896506849
0.878787878787879 0.601672404069542
0.888888888888889 0.606990271959277
0.898989898989899 0.612109789042146
0.909090909090909 0.617037223844284
0.919191919191919 0.621778797886069
0.929292929292929 0.626340662880115
0.939393939393939 0.630728881426229
0.94949494949495 0.634949410854087
0.95959595959596 0.639008089884522
0.96969696969697 0.642910627801925
0.97979797979798 0.646662595852689
0.98989898989899 0.650269420607108
1 0.653736379044428
};
\addlegendentry{$k_{r1}$}
\addplot [very thick, red]
table {%
0 0.978413520379277
0.0101010101010101 0.977118499935107
0.0202020202020202 0.975706039130216
0.0303030303030303 0.97416410949217
0.0404040404040404 0.972479464986161
0.0505050505050505 0.970637545436984
0.0606060606060606 0.968622380542383
0.0707070707070707 0.96641649705958
0.0808080808080808 0.964000832383414
0.0909090909090909 0.961354658423363
0.101010101010101 0.958455520403835
0.111111111111111 0.955279195922047
0.121212121212121 0.951799680252013
0.131313131313131 0.947989204419985
0.141414141414141 0.943818292921933
0.151515151515152 0.939255868023777
0.161616161616162 0.934269407292971
0.171717171717172 0.928825160272928
0.181818181818182 0.922888428963213
0.191919191919192 0.916423914971333
0.202020202020202 0.909396133863284
0.212121212121212 0.90176989442453
0.222222222222222 0.893510837382283
0.232323232323232 0.884586024835199
0.242424242424242 0.874964568450846
0.252525252525253 0.864618281729706
0.262626262626263 0.853522339611346
0.272727272727273 0.841655927694571
0.282828282828283 0.82900286355711
0.292929292929293 0.815552174161115
0.303030303030303 0.801298616023189
0.313131313131313 0.786243128436671
0.323232323232323 0.77039321411601
0.333333333333333 0.753763245618711
0.343434343434343 0.736374699163301
0.353535353535354 0.718256319409635
0.363636363636364 0.699444218940239
0.373737373737374 0.679981914342345
0.383838383838384 0.659920296999707
0.393939393939394 0.639317531355132
0.404040404040404 0.618238867221954
0.414141414141414 0.596756346705254
0.424242424242424 0.574948381617456
0.434343434343434 0.552899175146055
0.444444444444444 0.530697963017629
0.454545454545455 0.508438055230963
0.464646464646465 0.486215669818565
0.474747474747475 0.464128564607667
0.484848484848485 0.442274490455315
0.494949494949495 0.420749508148986
0.505050505050505 0.399646228854744
0.515151515151515 0.379052052257771
0.525252525252525 0.359047485187523
0.535353535353535 0.339704624963587
0.545454545454545 0.321085885262648
0.555555555555556 0.303243028393665
0.565656565656566 0.286216547928664
0.575757575757576 0.270035421944988
0.585858585858586 0.254717232413024
0.595959595959596 0.240268623234242
0.606060606060606 0.226686050403567
0.616161616161616 0.213956764318132
0.626262626262626 0.202059957088651
0.636363636363636 0.190968006684638
0.646464646464647 0.180647754019907
0.656565656565657 0.171061757365446
0.666666666666667 0.162169479276012
0.676767676767677 0.153928373089298
0.686868686868687 0.146294847768155
0.696969696969697 0.139225100480082
0.707070707070707 0.13267581524997
0.717171717171717 0.126604732993437
0.727272727272727 0.120971103197135
0.737373737373737 0.115736030591615
0.747474747474748 0.110862731599874
0.757575757575758 0.106316715428113
0.767676767676768 0.102065903693478
0.777777777777778 0.0980807007452307
0.787878787878788 0.0943340246029447
0.797979797979798 0.0908013059651155
0.808080808080808 0.0874604602808682
0.818181818181818 0.0842918356631041
0.828282828282828 0.0812781376719764
0.838383838383838 0.0784043308939292
0.848484848484849 0.0756575168992104
0.858585858585859 0.0730267886007714
0.868686868686869 0.0705030621654563
0.878787878787879 0.0680788892336053
0.888888888888889 0.065748253983236
0.898989898989899 0.0635063611865684
0.909090909090909 0.0613494225319606
0.919191919191919 0.0592744488965227
0.929292929292929 0.0572790558640706
0.939393939393939 0.0553612886505959
0.94949494949495 0.053519470914233
0.95959595959596 0.0517520799559983
0.96969696969697 0.050057648844503
0.97979797979798 0.0484346942648798
0.98989898989899 0.0468816675633554
1 0.0453969256064599
};
\addlegendentry{$k_{r2}$}
\addplot [very thick, green!50.0!black, dashed]
table {%
0 0
0.0101010101010101 7.47954943097973e-05
0.0202020202020202 0.000266584904024916
0.0303030303030303 0.000566153226402921
0.0404040404040404 0.000972721677472158
0.0505050505050505 0.00148806896560869
0.0606060606060606 0.00211532544240371
0.0707070707070707 0.00285851198675292
0.0808080808080808 0.00372231935326957
0.0909090909090909 0.00471198809507825
0.101010101010101 0.0058332372614234
0.111111111111111 0.00709221903316446
0.121212121212121 0.00849548791184429
0.131313131313131 0.0100499782151715
0.141414141414141 0.0117629861571669
0.151515151515152 0.0136421541206549
0.161616161616162 0.0156954554663103
0.171717171717172 0.0179311786458469
0.181818181818182 0.0203579096363153
0.191919191919192 0.0229845118613655
0.202020202020202 0.0258201028546984
0.212121212121212 0.0288740269748947
0.222222222222222 0.0321558235143484
0.232323232323232 0.0356751895681208
0.242424242424242 0.0394419370482503
0.252525252525253 0.043465943250923
0.262626262626263 0.0477570944125032
0.272727272727273 0.0523252217298344
0.282828282828283 0.0571800293742658
0.292929292929293 0.0623310141011518
0.303030303030303 0.0677873761505942
0.313131313131313 0.0735579212541889
0.323232323232323 0.0796509537094307
0.333333333333333 0.0860741606606709
0.343434343434343 0.0928344879348555
0.353535353535354 0.0999380080225045
0.363636363636364 0.107389781069126
0.373737373737374 0.115193710047518
0.383838383838384 0.123352391613429
0.393939393939394 0.13186696449992
0.404040404040404 0.140736957671125
0.414141414141414 0.149960140823209
0.424242424242424 0.159532380175591
0.434343434343434 0.169447502823125
0.444444444444444 0.179697173201652
0.454545454545455 0.190270785435486
0.464646464646465 0.201155375465269
0.474747474747475 0.212335556877713
0.484848484848485 0.223793484256058
0.494949494949495 0.235508847625449
0.505050505050505 0.247458901169196
0.515151515151515 0.259618528834428
0.525252525252525 0.271960348730866
0.535353535353535 0.284454857364748
0.545454545454545 0.297070613761138
0.555555555555556 0.309774462441173
0.565656565656566 0.322531793074123
0.575757575757576 0.335306833462879
0.585858585858586 0.348062971396314
0.595959595959596 0.360763099865964
0.606060606060606 0.37336997925002
0.616161616161616 0.385846609362855
0.626262626262626 0.398156603793363
0.636363636363636 0.410264558739935
0.646464646464647 0.422136408610162
0.656565656565657 0.433739760990813
0.666666666666667 0.445044204195066
0.676767676767677 0.456021581431422
0.686868686868687 0.466646226672237
0.696969696969697 0.476895158479554
0.707070707070707 0.486748229316072
0.717171717171717 0.496188229171315
0.727272727272727 0.505200943610542
0.737373737373737 0.513775167554596
0.747474747474748 0.521902677178451
0.757575757575758 0.529578163240056
0.767676767676768 0.536799129895751
0.777777777777778 0.543565763611795
0.787878787878788 0.54988077714202
0.797979797979798 0.555749233717892
0.808080808080808 0.561178356605932
0.818181818181818 0.566177329051746
0.828282828282828 0.570757089377819
0.838383838383838 0.574930125664582
0.848484848484849 0.578710274054284
0.858585858585859 0.58211252430922
0.868686868686869 0.585152835866534
0.878787878787879 0.587847967301855
0.888888888888889 0.590215321893107
0.898989898989899 0.592272811931964
0.909090909090909 0.59403874466908
0.919191919191919 0.595531733481367
0.929292929292929 0.596770639355731
0.939393939393939 0.597774550787043
0.94949494949495 0.598562816226602
0.95959595959596 0.599155156068314
0.96969696969697 0.599571911419677
0.97979797979798 0.599834570461663
0.98989898989899 0.599967014571115
1 0.6
};
\addlegendentry{True $k_{r1}$}
\addplot [very thick, color0, dashed]
table {%
0 1
0.0101010101010101 0.999945024285191
0.0202020202020202 0.999724284102772
0.0303030303030303 0.999286519032795
0.0404040404040404 0.998591926780524
0.0505050505050505 0.997604693711003
0.0606060606060606 0.996290917978406
0.0707070707070707 0.994617732259552
0.0808080808080808 0.992552889135611
0.0909090909090909 0.990064574448467
0.101010101010101 0.98712135321994
0.111111111111111 0.983692203155178
0.121212121212121 0.979746612169759
0.131313131313131 0.975254726444223
0.141414141414141 0.970187540515367
0.151515151515152 0.964517123423807
0.161616161616162 0.958216876107637
0.171717171717172 0.951261815629699
0.181818181818182 0.94362888175291
0.191919191919192 0.935297261009886
0.202020202020202 0.926248722863154
0.212121212121212 0.916467961903367
0.222222222222222 0.905942939352992
0.232323232323232 0.894665216492918
0.242424242424242 0.882630272066759
0.252525252525253 0.869837795297419
0.262626262626263 0.856291945924326
0.272727272727273 0.842001572684237
0.282828282828283 0.826980381952192
0.292929292929293 0.811247048860119
0.303030303030303 0.794825264132589
0.313131313131313 0.777743711120395
0.323232323232323 0.76003596905237
0.333333333333333 0.74174034032511
0.343434343434343 0.722899601651355
0.353535353535354 0.703560681016936
0.363636363636364 0.683774264566559
0.373737373737374 0.663594339655605
0.383838383838384 0.643077682271426
0.393939393939394 0.622283298750033
0.404040404040404 0.60127183310994
0.414141414141414 0.580104952327191
0.424242424242424 0.558844722438131
0.434343434343434 0.537552988456872
0.444444444444444 0.516290770735289
0.454545454545455 0.495117689601897
0.464646464646465 0.474091428941247
0.474747474747475 0.453267247884777
0.484848484848485 0.432697548057379
0.494949494949495 0.41243150194866
0.505050505050505 0.392514746042415
0.515151515151515 0.372989140426763
0.525252525252525 0.353892594796188
0.535353535353535 0.335258959108782
0.545454545454545 0.31711797572581
0.555555555555556 0.299495288669421
0.565656565656566 0.282412504705209
0.575757575757576 0.265887300292651
0.585858585858586 0.249933568038681
0.595959595959596 0.234561596118543
0.606060606060606 0.219778274166534
0.616161616161616 0.205587319355715
0.626262626262626 0.191989516745863
0.636363636363636 0.178982968448544
0.646464646464647 0.166563346704174
0.656565656565657 0.154724146558092
0.666666666666667 0.143456934434452
0.676767676767677 0.132751589515718
0.686868686868687 0.122596535423648
0.696969696969697 0.11297896025099
0.707070707070707 0.10388502350192
0.717171717171717 0.0953000489571098
0.727272727272727 0.0872087028830573
0.737373737373737 0.079595157354172
0.747474747474748 0.0724432387515383
0.757575757575758 0.0657365617470838
0.767676767676768 0.0594586492802014
0.777777777777778 0.0535930391905806
0.787878787878788 0.0481233782914911
0.797979797979798 0.0430335047578307
0.808080808080808 0.0383075197689424
0.818181818181818 0.0339298493938588
0.828282828282828 0.0298852977430781
0.838383838383838 0.0261590924438505
0.848484848484849 0.0227369235344249
0.858585858585859 0.0196049769286116
0.868686868686869 0.0167499636919525
0.878787878787879 0.0141591465197405
0.888888888888889 0.0118203650552741
0.898989898989899 0.00972206210237232
0.909090909090909 0.00785331349179709
0.919191919191919 0.00620386558878261
0.929292929292929 0.0047641866445882
0.939393939393939 0.00352554240400618
0.94949494949495 0.00248011494268115
0.95959595959596 0.00162120279578693
0.96969696969697 0.000943588710671534
0.97979797979798 0.00044430817337486
0.98989898989899 0.000124659157182994
1 0
};
\addlegendentry{True $k_{r2}$}
\end{axis}

\end{tikzpicture}


==> figures/loss.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymajorgrids,
ymin=0.000161166625286011, ymax=727.782612841655,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 8.44986270315176
1 362.672064692363
2 92.7790738841007
3 4.24541395164228
4 2.61733380644647
5 1.76563780188033
6 1.79221554490226
7 1.79317238725999
8 1.82086038460574
9 1.74282877092315
10 1.70003387757233
11 1.61635303203914
12 1.52653542767751
13 1.24560297130402
14 1.19457432206896
15 1.14256198683466
16 1.11449082137255
17 1.19506664372901
18 1.20316188155535
19 1.22129569863806
20 1.2308148721326
21 1.09626776294252
22 1.10366268834191
23 1.14308229443766
24 1.12704305773151
25 1.11049988258588
26 1.06759038931884
27 1.07505927645112
28 1.06865256691706
29 1.03802182344947
30 1.01233397535026
31 0.953614974326527
32 0.955305103707056
33 0.957165785662305
34 0.956589488512371
35 0.943640949870549
36 0.948640680099114
37 0.929259969106895
38 0.846246866582603
39 0.822824368647575
40 0.809158827845399
41 0.769476002397788
42 0.755709962668901
43 0.748635899509237
44 0.77183609925136
45 0.793127870794429
46 0.76361646214604
47 0.745610359894986
48 0.748051840652317
49 0.74054597971394
50 0.732258140997443
51 0.670379082066995
52 0.617216067746248
53 0.578095316905938
54 0.553356993128502
55 0.548015906574232
56 0.546494319308013
57 0.541379926247932
58 0.546123878661556
59 0.543701589438215
60 0.535335724161355
61 0.527129046837892
62 0.510828728250865
63 0.475953982439946
64 0.394196020081297
65 0.346484735760541
66 0.349670190934386
67 0.279364906282467
68 0.218855311334077
69 0.210474199696135
70 0.163778369981637
71 0.109169130710359
72 0.0939342475506051
73 0.11279349428084
74 0.125233419185006
75 0.130330842816367
76 0.143280251995592
77 0.148940438624884
78 0.149143676816322
79 0.149200574381381
80 0.144881951057366
81 0.142896167092268
82 0.143236506514233
83 0.146348119757087
84 0.148593975085646
85 0.152702725565924
86 0.154922856059109
87 0.156334070876165
88 0.159805006966935
89 0.15958160076129
90 0.15731727549114
91 0.152961935409471
92 0.145004541142188
93 0.135189931557164
94 0.134351677748907
95 0.13325543086347
96 0.136172345259836
97 0.139715626203474
98 0.145885713253097
99 0.146395248749434
100 0.147001323807464
101 0.147897642326873
102 0.148705896367984
103 0.148635541184522
104 0.140726587108323
105 0.132196446014581
106 0.130969007588836
107 0.129589805054494
108 0.123979083364059
109 0.12046422540273
110 0.119163864788153
111 0.121105386962155
112 0.126077774740739
113 0.127371848615839
114 0.131886085033806
115 0.133761200362573
116 0.134494158287115
117 0.131251107923585
118 0.126594016897508
119 0.121671762721745
120 0.0950755816933315
121 0.0935793634102682
122 0.0844101630172492
123 0.074951180267969
124 0.0713906705291686
125 0.0712536625034697
126 0.0693603878949874
127 0.0627448925722002
128 0.0497318576973447
129 0.0454760445371614
130 0.0322720472398386
131 0.0345596198451473
132 0.0312518273711771
133 0.0296544100397283
134 0.0288594316931509
135 0.0286227310566412
136 0.0302268570084069
137 0.0313086987008024
138 0.0314665083263471
139 0.0263010703421463
140 0.027558485834058
141 0.0274306194074483
142 0.0277761498969795
143 0.0288558846648781
144 0.033135992825707
145 0.0332796836926764
146 0.0327086695150803
147 0.0334823637635769
148 0.0335062622504598
149 0.0342303058435603
150 0.0346937915758071
151 0.0347491273844108
152 0.0347716481742871
153 0.034631309901762
154 0.0346431053861133
155 0.0343635812916124
156 0.0342232350561918
157 0.0341909524893274
158 0.0341795755621791
159 0.0341820863346419
160 0.0342051423856193
161 0.0342833425610978
162 0.0346743613650611
163 0.0346331419114129
164 0.0343105223557551
165 0.03403677198827
166 0.0339472820086238
167 0.0338085773242807
168 0.0337694765746154
169 0.0337832041549725
170 0.0337743735622904
171 0.0338942086739622
172 0.0342853568145073
173 0.0343866689038396
174 0.0345043412560322
175 0.0344515501025544
176 0.0344895980747333
177 0.0346014612002229
178 0.0345588082511254
179 0.0344390993135653
180 0.0343549276030137
181 0.0339240325602187
182 0.0339124662163631
183 0.0338932913218279
184 0.0339185004662907
185 0.0341666110228935
186 0.0346586437384966
187 0.0346616198209707
188 0.0345361838913732
189 0.0343947486583928
190 0.0345012137854344
191 0.0346565865756609
192 0.0342179692290262
193 0.0338769620632205
194 0.0337622154963525
195 0.0338846802227917
196 0.0338430119906511
197 0.0338774223031002
198 0.0341586177194591
199 0.0342682012249299
200 0.0344381370300177
201 0.0342174086539498
202 0.0336274662102485
203 0.0336692571804095
204 0.0337389705281528
205 0.0341983346601146
206 0.0344033117440765
207 0.0342844936206368
208 0.0341246467413177
209 0.0335172420561338
210 0.0335345824140211
211 0.0338843697511543
212 0.0341783773251201
213 0.0341374428657275
214 0.0340052531865173
215 0.0335963255596929
216 0.0340654140320701
217 0.0340703732595021
218 0.0344039021988535
219 0.0336387888496853
220 0.0337105322233341
221 0.0337389649857892
222 0.0337008510996019
223 0.0336441346313763
224 0.0337179643230056
225 0.0339583949858729
226 0.0339191423820882
227 0.03402038647259
228 0.0340050077529555
229 0.0339895161213853
230 0.0338999064405049
231 0.0338194651904473
232 0.0336045577445882
233 0.0334298973151319
234 0.0334392427845481
235 0.0337984260803541
236 0.0339473715901604
237 0.0339235128089623
238 0.0339120030313013
239 0.0338626418261619
240 0.0337557496749669
241 0.0335539312692379
242 0.0336012809338336
243 0.0340759398639839
244 0.0340346368282531
245 0.0339959507296138
246 0.0339924350683025
247 0.0339874566993519
248 0.0339713395487934
249 0.0339253317364358
250 0.0337928298366446
251 0.0339590398462541
252 0.0341882949637739
253 0.0342615239905877
254 0.0343006160266141
255 0.0343439046547655
256 0.0343889231381594
257 0.0344849132242199
258 0.0344096052939177
259 0.0339387069635726
260 0.0339479822341412
261 0.0341193466697361
262 0.034106915762501
263 0.0342112414047571
264 0.034135549657028
265 0.0339143374894585
266 0.0331595853427451
267 0.0330404080124923
268 0.0331862037008373
269 0.0338483973138778
270 0.0337582695040515
271 0.0332315939210354
272 0.0330002483171304
273 0.0330272083379763
274 0.0331005212383731
275 0.0335889621275999
276 0.0337788058389785
277 0.0337158462137213
278 0.033586016597378
279 0.0334148954915739
280 0.0335652154126481
281 0.0338643756931227
282 0.0340520954642574
283 0.0339485718316348
284 0.0337484695553538
285 0.0332119624447376
286 0.0331331320163973
287 0.0331058983012349
288 0.0331571692460728
289 0.03291869429538
290 0.0327452482152639
291 0.0328851067840441
292 0.0330022050205041
293 0.0333194623048774
294 0.0333751737986245
295 0.0333114549632765
296 0.032894810920618
297 0.0328472581437525
298 0.0328366389796003
299 0.0329025625952407
300 0.0332677127502618
301 0.0333124796858923
302 0.0332994599230282
303 0.0336070125604185
304 0.033272040354519
305 0.0328729120521298
306 0.0328627296667094
307 0.0329612707303212
308 0.0336360025544058
309 0.0335263175242174
310 0.0327903080303714
311 0.0328498219046358
312 0.0328681755059637
313 0.0328797446771637
314 0.0329430585032812
315 0.0329567856191898
316 0.0330345680292602
317 0.0331569799108253
318 0.0331156634558619
319 0.0330375665619108
320 0.0328824064276453
321 0.0325767600102748
322 0.0325276936870375
323 0.0325193787029247
324 0.0331524732202377
325 0.0329749429390865
326 0.0328276693241878
327 0.0327982270988397
328 0.032801895870756
329 0.0328521743468707
330 0.0330092320376065
331 0.0329488357850041
332 0.032663496861809
333 0.0326260712630884
334 0.0326486021396237
335 0.0326144318545782
336 0.0327255777456406
337 0.0327326932452211
338 0.0327836265555369
339 0.0327675339669537
340 0.0327625447965607
341 0.0328174144222867
342 0.0328916998755608
343 0.0329504781516919
344 0.0330422004921349
345 0.0328505403507287
346 0.03281139321111
347 0.0327500634433222
348 0.0326267406304734
349 0.0324386329982827
350 0.0325181498673076
351 0.0324124050662585
352 0.0318737962498405
353 0.0318271987662009
354 0.0316525488882585
355 0.031461595045577
356 0.0311340360713831
357 0.0301257413922752
358 0.0300947205847309
359 0.0293756010591932
360 0.029328673136866
361 0.0290368012124696
362 0.0287058851416416
363 0.0282327300603757
364 0.027488810583741
365 0.0271328994865336
366 0.026960795539009
367 0.0270987656428515
368 0.0272987049862297
369 0.0291756891447561
370 0.0289652497678395
371 0.0285983294463764
372 0.0281080413180419
373 0.0276409509167709
374 0.0274572253514854
375 0.0269080284237038
376 0.0269644485269466
377 0.0263938067828413
378 0.0266351666276958
379 0.0266083260348572
380 0.0267232492123131
381 0.0285143162774254
382 0.0288179087189061
383 0.0291466326239111
384 0.0293306480497058
385 0.0299252908760221
386 0.0308026491026145
387 0.0313507094913536
388 0.0317502651104736
389 0.0318317365357166
390 0.031603451861498
391 0.0310943764062737
392 0.0310977570382259
393 0.0309301553035519
394 0.0298952430049066
395 0.0289184426066772
396 0.0262763857041284
397 0.026159908317484
398 0.0255460169091776
399 0.0254548694854492
400 0.0251904724798115
401 0.0251053518285735
402 0.025060418729939
403 0.0269110561412977
404 0.02750096207846
405 0.028782607411817
406 0.0288367122868683
407 0.0290612602539418
408 0.0285710518251347
409 0.0276632073550091
410 0.0266319035343051
411 0.0264550168953807
412 0.0264226317983956
413 0.0265840784295159
414 0.0265862984834093
415 0.0273190940512112
416 0.0281241971648651
417 0.0279398482712184
418 0.0277950920838617
419 0.0277377008092767
420 0.0267945039135183
421 0.0269922449949173
422 0.0269541637177176
423 0.0269647980487262
424 0.0269864829278596
425 0.0271656561536455
426 0.0275318766723894
427 0.0277269071648155
428 0.0276107967703281
429 0.0276081778788665
430 0.0274703054364495
431 0.0273960372114805
432 0.0267070040411301
433 0.0247596704181212
434 0.0245434338350001
435 0.0249103974512479
436 0.0248578146401737
437 0.0248400592812562
438 0.0247780668897345
439 0.0250101263557524
440 0.0253083164787976
441 0.0247934216587382
442 0.0239964105702036
443 0.0241533499215234
444 0.0245229119974916
445 0.0245324989208466
446 0.024831358675046
447 0.0250521852773857
448 0.0247773040394533
449 0.0245507307483249
450 0.0236597635442596
451 0.0237311789344058
452 0.0243004943356235
453 0.0242275567727481
454 0.0241308989183803
455 0.023680369506021
456 0.0232093910774342
457 0.0231000027972273
458 0.023084747661737
459 0.0238222755101729
460 0.0238118375221909
461 0.0238839065950054
462 0.0241806715804608
463 0.0244425211386274
464 0.0245657858617675
465 0.0248059850259563
466 0.0248245051323507
467 0.0248108699751385
468 0.0246120431894539
469 0.0243794314938653
470 0.0236812797771474
471 0.0233196976059399
472 0.0231394108759391
473 0.0230490246420439
474 0.0230140525578225
475 0.0232830567424049
476 0.0232963060974079
477 0.0235109638918192
478 0.0235452282966175
479 0.0235481273194102
480 0.0235793954878005
481 0.0236173355785276
482 0.0236227569851188
483 0.0233094869703129
484 0.023302414815959
485 0.0232664643830667
486 0.0230363926717115
487 0.0224700576950866
488 0.0222389248131492
489 0.0220555693833497
490 0.0217035352074334
491 0.0204870835525005
492 0.0203576247749979
493 0.0205620660832951
494 0.0214726314890023
495 0.0233565756362307
496 0.0234965121128623
497 0.0233945797719767
498 0.0228714535086214
499 0.0228310058196722
500 0.0233623548868045
501 0.0232090353458584
502 0.0221284636441824
503 0.0220515710074691
504 0.0215186099238141
505 0.0214583105809299
506 0.0208389684341261
507 0.0204364653739677
508 0.0202658573337233
509 0.0196394111482662
510 0.0186504239593206
511 0.018117265925434
512 0.0175504784049652
513 0.0171827412965453
514 0.0168488513525038
515 0.0167921900131967
516 0.0167074678435896
517 0.0165668178570755
518 0.0164236807734084
519 0.0164664269747093
520 0.0164220688024425
521 0.0160172170573524
522 0.0158110343019191
523 0.0158181989946725
524 0.0158250695260503
525 0.0156823154271158
526 0.0155303561239782
527 0.014917149884322
528 0.0145914104915053
529 0.0136706265103528
530 0.0133641768114039
531 0.0127313856958704
532 0.0127697344372718
533 0.0128010776380424
534 0.0128582810097783
535 0.0129528104705224
536 0.0132008398259642
537 0.0137867155227281
538 0.0137718500968453
539 0.013635570063235
540 0.0133397286514307
541 0.0125114418674557
542 0.012512207404867
543 0.0117543052354863
544 0.0117574630842591
545 0.0117589478905502
546 0.0118587885289046
547 0.0121428015024637
548 0.0123708070236898
549 0.0118784134011321
550 0.0119288575011048
551 0.0116927578793495
552 0.011071031989459
553 0.0107192608800415
554 0.0106599131003118
555 0.0105619509222837
556 0.0105191164530466
557 0.0104485548466068
558 0.0103203420009606
559 0.0100206927648393
560 0.0100136256331086
561 0.0100226306937201
562 0.00994963810495237
563 0.00964797459328512
564 0.00938993849615511
565 0.00935187877905949
566 0.00952221007826113
567 0.00958965262650433
568 0.0097033919771457
569 0.00967199767474122
570 0.00952622410112713
571 0.00925705218357114
572 0.00922960504411619
573 0.00924020511870876
574 0.00931480876287043
575 0.00932856424202543
576 0.00934178457002512
577 0.00929770042675238
578 0.00914130334277912
579 0.0089254394926853
580 0.00885608850356548
581 0.00885036226220675
582 0.00881650526392439
583 0.00879215118495936
584 0.00878560052469855
585 0.00873168134933877
586 0.00871999447329405
587 0.00856806743191437
588 0.00853416109276806
589 0.00846220385129422
590 0.00840679147149409
591 0.00837790895035277
592 0.00832881027545994
593 0.00828759059165537
594 0.00823414390828499
595 0.00822981225505202
596 0.00819983036857613
597 0.00817507933131303
598 0.00813825198618421
599 0.00810449765251056
600 0.0080766311683393
601 0.00805690496865957
602 0.00804880807171413
603 0.00802708333268647
604 0.00801602112858102
};
\addlegendentry{refinement=3 ACE}
\addplot [very thick, blue]
table {%
0 8.61877506120016
1 293.505990802318
2 24.8545638375203
3 4.62730627997327
4 3.1274986630821
5 2.56607550214414
6 1.16324999420241
7 1.36854084715276
8 1.21562936090876
9 1.19546919808949
10 1.19338853401356
11 0.920333883628827
12 0.838215931992257
13 0.58959889378271
14 0.567922542712541
15 0.457433253731212
16 0.433030136544707
17 0.382380507381786
18 0.365092663236725
19 0.359729320878536
20 0.384024126038901
21 0.372205731699172
22 0.372669225615469
23 0.374538682494289
24 0.382053370435167
25 0.270850133038967
26 0.257739127038364
27 0.187975311743465
28 0.182136308125793
29 0.174167067465145
30 0.172960999126043
31 0.169568799648769
32 0.168904516324838
33 0.166531212638879
34 0.16450046454076
35 0.159047759565207
36 0.158485690571311
37 0.152438059399317
38 0.13217322618671
39 0.122457362847299
40 0.114883438508457
41 0.10713831938148
42 0.106345898659335
43 0.103992623932278
44 0.103474315018726
45 0.106041383966989
46 0.104382480437025
47 0.101209798256456
48 0.0964340161895701
49 0.0855368587400516
50 0.0713198298362642
51 0.0659906414956461
52 0.0646673289506532
53 0.0633916486107039
54 0.0600670103500573
55 0.0585323962317709
56 0.0593227398849174
57 0.0594814100164931
58 0.0534268403508566
59 0.0511603660668309
60 0.0438261691080105
61 0.0398208348453429
62 0.0336881620283168
63 0.0321557169825165
64 0.0285608507408834
65 0.0253079368757653
66 0.0204134885826159
67 0.0176801782865998
68 0.0161294800722104
69 0.01547739145143
70 0.0147644272067555
71 0.0139825172942279
72 0.0128615732108543
73 0.0121548205084682
74 0.0114977242349418
75 0.0117308303845272
76 0.0115890148077894
77 0.0110074939369279
78 0.0109266510393552
79 0.0109060172932731
80 0.0109018899135785
};
\addlegendentry{refinement=4 ACE}
\addplot [very thick, red, dashed]
table {%
0 8.5343380361508
1 8.5343380361508
2 8.53549803012428
3 8.6057972236608
4 8.71957321206419
5 8.75209555779234
6 8.76072136379998
7 8.79009819879726
8 8.81387511972972
9 8.84043324772343
10 8.84193191046302
11 8.84221136213693
12 8.84347283790512
13 8.84239630728853
14 8.84172647318228
15 8.84075924545029
16 8.83878562154059
17 8.83438134457258
18 8.8307813368377
19 8.83061525583121
20 8.82902796686257
21 8.82505600531763
22 8.81621680344074
23 8.81117215437697
24 8.80904944289112
25 8.80630054503077
26 8.79991170032102
27 8.79135547098109
28 8.78887731421678
29 8.78773860781964
30 8.78351839593674
31 8.77463013872925
32 8.77399810165926
33 8.77194725687895
34 8.76825067247713
35 8.76023522482972
36 8.74883299102636
37 8.7476231943385
38 8.74286020109088
39 8.73540667043589
40 8.71337063411267
41 8.70462210752804
42 8.68091789226833
43 8.59546571989228
44 8.0519812790035
45 7.17689360566392
46 6.95837888767306
47 5.09757969101588
48 6.79769844496345
49 5.73506094160221
50 5.89854341426353
51 5.74433100754911
52 5.42864484982045
53 5.07761954801348
54 5.0250438042699
55 4.99691506366068
56 4.96834212908532
57 4.89365749538027
58 4.66908961247551
59 4.77710655500606
60 4.76261739518436
61 4.74905873397559
62 4.73447985977809
63 4.72630975956268
64 4.73222618479778
65 4.73931719568701
66 4.74275953508744
67 4.73058957152405
68 4.73652780067775
69 4.72857672724363
70 4.71781991355124
71 4.70187707656648
72 4.68982039418873
73 4.69049132417122
74 4.69447807394334
75 4.69773201581677
76 4.7068168491271
77 4.71461537578398
78 4.71934965975393
79 4.72622424315479
80 4.73227280387326
81 4.73777907379451
82 4.73943880677467
83 4.73729599412749
84 4.73256073757661
85 4.72789421216523
86 4.7255380391183
87 4.72429294146183
88 4.72270372376374
89 4.72329697976692
90 4.72416992518872
91 4.72562428864806
92 4.72505271462465
93 4.72529039959983
94 4.72458370998279
95 4.72127689162724
96 4.7174900715177
97 4.7104294719435
98 4.70082216250515
99 4.69300149284274
100 4.68468534075138
101 4.6717242264935
102 4.66410865782745
103 4.65973996174077
104 4.65551197533387
105 4.65365715457621
106 4.65529268389605
107 4.65982337636478
108 4.66445514462984
109 4.6713320208919
110 4.68158023563809
111 4.68534001999302
112 4.68413642602697
113 4.68118297274949
114 4.68066514050309
115 4.68055417906914
116 4.68009639960402
117 4.67796096525507
118 4.67076477823528
119 4.66596153850589
120 4.66283653771644
121 4.65785083023544
122 4.65304071261144
123 4.65581675452888
124 4.65422291507449
125 4.65427125920271
126 4.65462653684189
127 4.65464089456662
128 4.65341564706251
129 4.65028069110898
130 4.64690078853311
131 4.64401123116033
132 4.63848731455942
133 4.63380509066265
134 4.63337280244617
135 4.632982011687
136 4.63284956500585
137 4.6337468372962
138 4.63438349886646
139 4.63512936502385
140 4.63670013040104
141 4.63921370596576
142 4.64001032736627
143 4.64046304296369
144 4.64080705316449
145 4.64123235859961
146 4.6417111510848
147 4.64140555529265
148 4.64142327959392
149 4.64107867797856
150 4.64056220534336
151 4.64001536753243
152 4.63985051408571
153 4.63962956434059
154 4.63964465233958
155 4.63971428601792
156 4.63981800496794
157 4.63971009938641
158 4.63955888403221
159 4.63905776862765
160 4.63860072154463
161 4.63694022710653
162 4.63649148100854
163 4.63631312542849
164 4.6358086715845
165 4.63503085783835
166 4.63497844512293
167 4.63506288717406
168 4.63534161243292
169 4.63653011303579
170 4.63812586086732
171 4.63815889614426
172 4.63837981457971
173 4.63867732176677
174 4.63919134439038
175 4.64024575205968
176 4.63987161265008
177 4.63952300280153
178 4.63919554626258
179 4.63865700898095
180 4.63741007903067
181 4.63750430507309
182 4.63749129254276
183 4.63714046640791
184 4.63630643669724
185 4.6361434448788
186 4.63592960851333
187 4.63559092059276
188 4.63514484010223
189 4.63374855777418
190 4.63464297716124
191 4.63404576486386
192 4.63360660418087
193 4.63271749846983
194 4.6316795644393
195 4.63141692656999
196 4.63090933070487
197 4.63063330114395
198 4.63006598993335
199 4.63019824888922
200 4.63045891253126
201 4.6309556715163
202 4.63159879212112
203 4.63172178004261
204 4.63170901870874
205 4.63168861186806
206 4.63161013908135
207 4.63139402313773
208 4.63138799385804
209 4.63133826696826
210 4.63121425825933
211 4.63106035567148
212 4.63095284118982
213 4.63096691696616
214 4.63102302422706
215 4.63103037517019
216 4.63103052123321
217 4.63096350865154
218 4.63085234471385
219 4.63036598183184
220 4.63021496163856
221 4.6300076518067
222 4.62958055603984
223 4.62897486206371
224 4.6280119345743
225 4.62859589137471
226 4.62820611298992
227 4.62828278138362
228 4.62876417518224
229 4.62954478322556
230 4.62996353574742
231 4.63051102391001
232 4.63073899020991
233 4.63122865997954
234 4.63163581441256
235 4.63173512552922
236 4.63188086565013
237 4.63172189390138
238 4.63179184947468
239 4.63236625171072
240 4.63356700289547
241 4.63411361310992
242 4.63444284239641
243 4.63486865615349
244 4.63520051888174
245 4.63540330194263
246 4.63503196718886
247 4.63433847456286
248 4.63346585623798
249 4.63144370591284
250 4.62989689152693
251 4.62782284839929
252 4.62675015610318
253 4.62466074325097
254 4.62244497371093
255 4.62215300599199
256 4.62232798267969
257 4.6227414785222
258 4.62407144139554
259 4.62423165227655
260 4.62478663670515
261 4.62612579692967
262 4.62826148718026
263 4.63180146259866
264 4.63274281384567
265 4.63253573886374
266 4.63236139725919
267 4.63244768732828
268 4.6327219450534
269 4.6328492649352
270 4.63385669264426
271 4.63563905212122
272 4.63737884956885
273 4.64590001109953
274 4.65338735326503
275 4.65099375029569
276 4.65146775103226
277 4.65439715848904
278 4.65997391469676
279 4.67448191005889
280 4.69047831152707
281 4.67828908218288
282 4.68490907496235
283 4.68581244488044
284 4.68021192804073
285 4.69487634923769
286 4.66107054933619
287 4.67846069817745
288 4.67204227465078
289 4.70882047922591
290 4.66428630990677
291 4.66413102754675
292 4.70518225483548
293 4.70375978539149
294 4.7060791719554
295 4.70007084061536
296 4.64231314151902
297 4.7862247617519
298 4.69363933535872
299 4.40065467630767
300 4.59070334891878
301 4.52072745215464
302 4.43089142384967
303 4.01034816061831
304 4.29385231900345
305 4.164740996163
306 4.24222889649349
307 4.28277212768728
308 4.2333075049379
309 4.22806680987135
310 4.27649695904559
311 4.24434471804075
312 4.22628261009304
313 4.23757499060292
314 4.24573676480563
315 4.26204918872535
316 4.27537129381847
317 4.29710894046721
318 4.30900747406816
319 4.30661453274554
320 4.29887436836591
321 4.29342385910588
322 4.29293526153143
323 4.29535905207315
324 4.29958095347463
325 4.30304139136075
326 4.29934807013805
327 4.26608523786162
328 4.28283634742864
329 4.26416233183767
330 4.24871084027962
331 4.22975228015277
332 4.2120783801469
333 4.21152662025617
334 4.2131412710781
335 4.21197233420459
336 4.20746370148321
337 4.2011921599302
338 4.1953906156566
339 4.18446270009655
340 4.15921477773885
341 4.15965228027764
342 4.15483017183802
343 4.14000964748633
344 4.11682818206967
345 4.05945160491298
346 4.06723422833614
347 4.07109687827309
348 4.06630041894743
349 4.05018796426103
350 4.02468100704622
351 4.01872096764182
352 4.00782109768228
353 4.00122995000785
354 4.0008128526782
355 3.98449950480091
356 3.97249606739554
357 3.95494577225951
358 3.88887322326123
359 3.8587479015901
360 3.86556340394557
361 3.86098905718053
362 3.83974067317326
363 3.79565416747604
364 3.7827572431343
365 3.7715866936917
366 3.74991151720779
367 3.72572273119199
368 3.72426461123522
369 3.72316809155308
370 3.71580265031382
371 3.70332044182113
372 3.67589328630314
373 3.69486977809217
374 3.68380476073471
375 3.67957322423936
376 3.67588210532949
377 3.67503223388514
378 3.67623571397938
379 3.67716348606479
380 3.67736643634477
381 3.67442412896192
382 3.65970792789852
383 3.66901828711219
384 3.66166011027847
385 3.654611117944
386 3.64391768869214
387 3.63539260086294
388 3.63667202162901
389 3.63877648077828
390 3.63928683631521
391 3.63953809046642
392 3.6383866396987
393 3.63650130641205
394 3.63222983505919
395 3.62987676620546
396 3.63016097428696
397 3.62897437248941
398 3.62682716995002
399 3.61535968144235
400 3.60217629995178
401 3.59552521553967
402 3.56924862656325
403 3.54492518851239
404 3.51640530474817
405 3.43321892124406
406 3.4292333633146
407 3.43724481987692
408 3.42416423315646
409 3.38947434000585
410 3.35718432804056
411 3.29547396496862
412 3.27068848533485
413 3.19728687056387
414 3.28413045923397
415 3.2406935345634
416 3.28231124892224
417 3.28641743470668
418 3.29703033486424
419 3.2953415429226
420 3.28844658051691
421 3.25928561544938
422 3.24111786989859
423 3.22971810030077
424 3.19858187454765
425 3.17718568518241
426 3.17841349681917
427 3.18271832191454
428 3.18795278685864
429 3.19744165265726
430 3.22443485855214
431 3.20895383179552
432 3.22375186772733
433 3.22857892281496
434 3.23112956725336
435 3.2217234337406
436 3.21387400388868
437 3.19581527314563
438 3.17911309977481
439 3.17657413820912
440 3.17187783943527
441 3.16654214860825
442 3.1579615741155
443 3.15667596102306
444 3.1562118464101
445 3.15702374050162
446 3.15601298234759
447 3.14512089005256
448 3.1364410199237
449 3.11506557306469
450 3.07567641559486
451 2.99413145170737
452 2.91597740861719
453 2.87430428713156
454 2.82571282946796
455 2.79091773833615
456 2.78304848782135
457 2.78987126553518
458 2.79115155421496
459 2.79268382767278
460 2.79589320420888
461 2.79838182979931
462 2.80302715402356
463 2.80508472568091
464 2.80247721343661
465 2.80058357925077
466 2.79717090559943
467 2.79565563858916
468 2.79792262749543
469 2.79606683977424
470 2.79747379426262
471 2.79858945584489
472 2.79957125127389
473 2.80041368110269
474 2.8003304035858
475 2.80015167061267
476 2.80023418776478
477 2.80098600400022
478 2.80257166247598
479 2.80154252616263
480 2.80225586554944
481 2.80291415175139
482 2.804172062814
483 2.8060548407213
484 2.80612550925616
485 2.80620446152143
486 2.80652895795478
487 2.80735160819751
488 2.8095024556132
489 2.80818869040602
490 2.80911215025554
491 2.80978034351284
492 2.81052435052299
493 2.81100753611253
494 2.81089630818409
495 2.81059318832178
496 2.81038978248218
497 2.8097480669606
498 2.8092103502471
499 2.80846755165801
500 2.80691313407003
501 2.80474296307675
502 2.80317461805993
503 2.80106881181581
504 2.79898782783668
505 2.79604699102319
506 2.79553294791746
507 2.79504413606818
508 2.7938552338341
509 2.79185747700465
510 2.79117673375848
511 2.79021891665726
512 2.78891656917158
513 2.78684230401579
514 2.78677563934903
515 2.78686142643696
516 2.7866840844914
517 2.78603449573354
518 2.78554197690961
519 2.78510193241108
520 2.78461430059878
521 2.78433527033148
522 2.78437583808486
523 2.7844414689417
524 2.78441309843098
525 2.78425212984604
526 2.7842515237247
527 2.7842497164627
528 2.78435801579598
529 2.78480787240317
530 2.78607397316227
531 2.78620326858463
532 2.78640533365784
533 2.78699661856533
534 2.78821156888352
535 2.78993119711457
536 2.78996220106444
537 2.79003492798567
538 2.79026041612847
539 2.7908290000306
540 2.79113988614158
541 2.79117807937703
542 2.79117608549908
543 2.79118017982209
544 2.79107761943725
545 2.79105688732738
546 2.79108029762392
547 2.79117852112656
548 2.79138481185062
549 2.79172438393749
550 2.79189641310215
551 2.79207825886368
552 2.79230446977767
553 2.79240275631189
554 2.79240676748948
555 2.79220650841656
556 2.79187016091929
557 2.79134191108728
558 2.79125854255388
559 2.79118693390121
560 2.79109599469057
561 2.7909094749383
562 2.79060923443846
563 2.7906546427607
564 2.79069637664649
565 2.79072667091499
566 2.79074980060601
567 2.79073178270768
568 2.79069241197532
569 2.79064120858392
570 2.79061683606073
571 2.79061791117469
572 2.7906289858484
573 2.79065685030434
574 2.7908387657023
575 2.79091005299208
576 2.79099675201805
577 2.79119192817296
578 2.79155379507167
579 2.79204162122787
580 2.79216267493612
581 2.79244011808911
582 2.79281733981692
583 2.79336545592815
584 2.79391660176826
585 2.79467501629241
586 2.79494481441441
587 2.79508373982482
588 2.79560299265775
589 2.79618818943428
590 2.79644607311822
591 2.79752451001768
592 2.79844059759737
593 2.79842866059157
594 2.79869731534342
595 2.79924732068091
596 2.80006945273459
597 2.80210796840586
598 2.80067085607006
599 2.80144237512638
600 2.80182543775116
601 2.8021872884058
602 2.80223687889076
603 2.80225642933614
604 2.80243067841462
605 2.80286414764525
606 2.80317224491259
607 2.80355484845927
608 2.80399368450535
609 2.80447886355722
610 2.80499760894136
611 2.80507613374346
612 2.80508738763441
613 2.80513764349886
614 2.80528333634899
615 2.80522009520545
616 2.80537070985783
617 2.80527482890389
618 2.80471898513284
619 2.80385353568504
620 2.80328633791721
621 2.80269538054296
622 2.80196215363463
623 2.80086605615387
624 2.80024407615617
625 2.79997978899857
626 2.79972094970717
627 2.79925978814933
628 2.79900105223265
629 2.79788497643464
630 2.79686823532495
631 2.79482505500885
632 2.79268518374323
633 2.79102501554511
634 2.78946732028686
635 2.78609086945004
636 2.78482116813396
637 2.78515478144376
638 2.78482685472692
639 2.78390559719869
640 2.78398567179185
641 2.78326167838982
642 2.78281292651143
643 2.78179625419376
644 2.78038026125097
645 2.78029203202296
646 2.7800752640767
647 2.77904294042176
648 2.77593137309481
649 2.775295431936
650 2.77451216907618
651 2.77296165057329
652 2.77071002715858
653 2.76793582084802
654 2.76851594501744
655 2.76903991718525
656 2.76924305046971
657 2.76968346171869
658 2.76928180304327
659 2.76887851235636
660 2.76842034444869
661 2.76759060547028
662 2.76713914989094
663 2.7669111209418
664 2.76668032996853
665 2.76607445294474
666 2.76484865196408
667 2.76280732002347
668 2.76232978288054
669 2.76239288633221
670 2.76272469697734
671 2.76327597519952
672 2.76358994987053
673 2.76410397283189
674 2.7647665559103
675 2.76608703117266
676 2.76701383046985
677 2.766975355938
678 2.76666787474522
679 2.76628597960643
680 2.76609565027197
681 2.76566435611966
682 2.76549080276474
683 2.76534419129647
684 2.76555745257765
685 2.76588553986003
686 2.76682431385198
687 2.76893555333178
688 2.76946862689436
689 2.77002132182411
690 2.77081176468098
691 2.77176124742021
692 2.77315987898571
693 2.77233873803451
694 2.77274859832923
695 2.77263934101732
696 2.77214310080609
697 2.77151562825008
698 2.77141051024951
699 2.77127019942572
700 2.77120135841998
701 2.77124239946754
702 2.77209482034669
703 2.77149973474845
704 2.77166695562019
705 2.77193546581416
706 2.77227038808
707 2.77291339019013
708 2.77301482449781
709 2.772972605413
710 2.77291127779696
711 2.77277568515542
712 2.77264885764638
713 2.77259898368457
714 2.77256455255607
715 2.77251763306178
716 2.7724698953298
717 2.77250930621141
718 2.77248305218037
719 2.77255123319633
720 2.77268082943586
721 2.7729072766279
722 2.7732556894959
723 2.77334205711449
724 2.7734745905987
725 2.77363858314116
726 2.77407757957167
727 2.77419629307942
728 2.77419259572738
729 2.77419354583089
730 2.77426510108111
731 2.7743178252828
732 2.77444881781706
733 2.77464590505011
734 2.7750661898798
735 2.77554659181173
736 2.77588571563499
737 2.77634960049112
738 2.77721917936074
739 2.77892066237204
740 2.77802148339779
741 2.7787188042815
742 2.77923727068752
743 2.77979161650258
744 2.78033801518809
745 2.78076353792139
746 2.78131347037159
747 2.78161586632317
748 2.78217611913664
749 2.78343182945919
750 2.78482024098816
751 2.78558333575273
752 2.78649469785033
753 2.78762467541929
754 2.78958958356814
755 2.79101116775851
756 2.7918421847942
757 2.79246218501909
758 2.79322792344566
759 2.79430341054031
760 2.79508061202281
761 2.79589403732449
762 2.79604960075653
763 2.79606416025779
764 2.79640393339004
765 2.79705682412653
766 2.79738660173518
767 2.79801502151994
768 2.79845391587119
769 2.7988158233856
770 2.7995642374264
771 2.79975356977658
772 2.79978004239316
773 2.80042126289414
774 2.80159126383216
775 2.80092083348659
776 2.80142899294969
777 2.8024934632602
778 2.80302741479267
779 2.80292914183453
780 2.80289284705804
781 2.80312326517456
782 2.80412045023955
783 2.80477474287388
784 2.80517096117544
785 2.80602162401107
786 2.80705305388041
787 2.80756680597521
788 2.80808900214088
789 2.80869887392044
790 2.80989258537947
791 2.81256372825202
792 2.8110584441195
793 2.81207729158033
794 2.8129877764308
795 2.81423919251843
796 2.8161914833452
797 2.81717085679299
798 2.8182013188011
799 2.81890266362068
800 2.81988702340344
801 2.82139588466476
802 2.82249509136125
803 2.82251952628784
804 2.82283380624014
805 2.82377276487834
806 2.82408064541301
807 2.82482576913747
808 2.82531856938498
809 2.82612168823539
810 2.82716841957473
811 2.826568120867
812 2.82655508731374
813 2.82640158671344
814 2.82626181402335
815 2.8262951745359
816 2.82651757518607
817 2.82670003336113
818 2.82692242665833
819 2.82713725474734
820 2.82726536297187
821 2.82729363535179
822 2.82742797086545
823 2.82785875373755
824 2.82836164517622
825 2.82926366840424
826 2.83003315701173
827 2.83033612625997
828 2.83072885330074
829 2.83092006873044
830 2.83110537479571
831 2.83134061162512
832 2.83145545987767
833 2.83147224507405
834 2.83146206709901
835 2.83148563398401
836 2.83159457157026
837 2.83185721461754
838 2.8316882113616
839 2.83190557790952
840 2.83211150016083
841 2.83247022043111
842 2.83265376996456
843 2.83279072237088
844 2.83295395010645
845 2.83307898511562
846 2.83303147987357
847 2.83287762736371
848 2.83264727721405
849 2.83198385145807
850 2.83175847584128
851 2.8316714968127
852 2.83150758701253
853 2.83126266577622
854 2.83110497708933
855 2.83078092656336
856 2.83075167069087
857 2.83081864206365
858 2.83087684874767
859 2.83066831248026
860 2.83057579607076
861 2.83028189797513
862 2.8299378074398
863 2.82917763852736
864 2.82742829043149
865 2.82845564656852
866 2.82783209344547
867 2.82734518225914
868 2.8264805592784
869 2.8257834561502
870 2.82519341873576
871 2.82449918335357
872 2.82388395139393
873 2.82289810319187
874 2.82162023307283
875 2.82156418423561
876 2.82142955280473
877 2.82090844923428
878 2.81983684885482
879 2.81927156759562
880 2.81881779502371
881 2.81814291090133
882 2.81703085251686
883 2.8147147028152
884 2.81596240076538
885 2.81495901674574
886 2.81434372762783
887 2.81335956550863
888 2.81238682562242
889 2.81175850917863
890 2.81021380699788
891 2.80903599810247
892 2.80856045860645
893 2.80652119028093
894 2.80519807688776
895 2.80372558107968
896 2.79995322391835
897 2.7991572621822
898 2.79936495320484
899 2.79801005762401
900 2.79484533857985
901 2.79654692483476
902 2.79515108177737
903 2.79283276660359
904 2.79122998763475
905 2.79025704566214
906 2.78676966619509
907 2.78535364377224
908 2.78495868174404
909 2.78184031423117
910 2.7773999576846
911 2.77956832665887
912 2.7775485735361
913 2.77441385511088
914 2.77340850288225
915 2.7730925687298
916 2.77075314160569
917 2.7720079461903
918 2.77105454257133
919 2.77081453040729
920 2.76917499753434
921 2.76713018180224
922 2.76367115137723
923 2.7639661213525
924 2.76418367698201
925 2.7636917188961
926 2.76228307024145
927 2.76103217291929
928 2.7595063054233
929 2.75848929565461
930 2.75755990265987
931 2.75637891776184
932 2.75609904519371
933 2.75615704791477
934 2.75590212857903
935 2.75531129317729
936 2.75434865225665
937 2.75409441025644
938 2.75388775164472
939 2.75363191353104
940 2.75330195387025
941 2.75306815297824
942 2.75278444444282
943 2.75239883111305
944 2.7516738081272
945 2.75120537281074
946 2.75081795659082
947 2.75009057046462
948 2.74915948431728
949 2.74895901117741
950 2.74846134062995
951 2.74786795395398
952 2.74621465185538
953 2.74497590161528
954 2.74483964166127
955 2.7445706967865
956 2.74402802167474
957 2.74251349577258
958 2.74199658391572
959 2.74175233732018
960 2.74115824850575
961 2.74019354267657
962 2.73824398207747
963 2.7375524800842
964 2.73671305638295
965 2.73574179872526
966 2.73410562570595
967 2.73318286229863
968 2.73168365619244
969 2.7309534614128
970 2.73043536857379
971 2.7293109148969
972 2.72863638328033
973 2.72860428318838
974 2.72826117443623
975 2.72790919861554
976 2.7265480502187
977 2.72610550559864
978 2.72610898374073
979 2.72593811009845
980 2.72552194161688
981 2.72539875376821
982 2.72503704119921
983 2.72474582525639
984 2.72419275999025
985 2.72394614251124
986 2.72399146761681
987 2.72388603986736
988 2.72356863351132
989 2.72354175727586
990 2.72343831157886
991 2.72322803184995
992 2.72292022041241
993 2.72227947076344
994 2.72272184826223
995 2.72249347292831
996 2.72234082164386
997 2.72196026661249
998 2.72152021556988
999 2.72145506098244
1000 2.72120882554452
1001 2.7209479545468
1002 2.71999221259437
1003 2.71968385327923
1004 2.71947068007546
1005 2.7189687904897
1006 2.71813282962374
1007 2.7163633155967
1008 2.71661260881131
1009 2.71661979670504
1010 2.71617695464993
1011 2.71502369718532
1012 2.71326790174694
1013 2.71259613652552
1014 2.71160629318114
1015 2.71103226755046
1016 2.71041397360279
1017 2.70849779791802
1018 2.70740345436712
1019 2.70761487022805
1020 2.70708182070888
1021 2.70530689436153
1022 2.70493213367846
1023 2.70404610988451
1024 2.70272783527366
1025 2.70043327047919
1026 2.6959330328971
1027 2.6991785515097
1028 2.6973628214552
1029 2.69658159318546
1030 2.69563427227136
1031 2.69502496430703
1032 2.69467322166221
1033 2.69311952810963
1034 2.6919604208829
1035 2.69129482453622
1036 2.68790724882223
1037 2.68632891357626
1038 2.68660739621177
1039 2.68648935884515
1040 2.68586100583021
1041 2.68477855642213
1042 2.68150313389096
1043 2.68351237201336
1044 2.68125452024586
1045 2.67885022447607
1046 2.67445107631833
1047 2.66931059952151
1048 2.66821271821
1049 2.66360710604122
1050 2.65743483248899
1051 2.63159176179193
1052 2.63460173176554
1053 2.63472039149408
1054 2.62134610999339
1055 2.62216505550654
1056 2.61815888422547
1057 2.61388644449769
1058 2.61260581592023
1059 2.60618795252796
1060 2.60413598999557
1061 2.59690062870881
1062 2.59216856931405
1063 2.59608378002127
1064 2.59307422627498
1065 2.585621364113
1066 2.58609269469564
1067 2.58561100437039
1068 2.58373429862091
1069 2.58339416839584
1070 2.58341796662426
1071 2.58354473983005
1072 2.58369628342184
1073 2.58388223696067
1074 2.58366517056854
1075 2.58305243940912
1076 2.58250161212457
1077 2.5819029399944
1078 2.58122637189107
1079 2.58018493701291
1080 2.58068052953523
1081 2.58031324372983
1082 2.58019552968887
1083 2.58018177842378
1084 2.58014362011873
1085 2.58012507462186
1086 2.58001486448824
1087 2.57991868127121
1088 2.57988392181571
1089 2.57974832594226
1090 2.57972487125426
1091 2.57968484393176
1092 2.57971973601338
1093 2.57977410816587
1094 2.57986512219925
1095 2.58002364080074
1096 2.57994184170883
1097 2.5799942137261
1098 2.58004131035603
1099 2.58011044369876
1100 2.58021052571778
1101 2.58029038242163
1102 2.5804216188514
1103 2.58045526832534
1104 2.58045882376662
1105 2.58049664074643
1106 2.5805333047947
1107 2.5805345246763
1108 2.58054218535325
1109 2.5805509628223
1110 2.5805726211626
1111 2.58057223482436
1112 2.58057245366024
1113 2.58060406415887
1114 2.5806135211535
1115 2.5806129132984
1116 2.58060459056246
1117 2.58058790359025
1118 2.58057356025263
1119 2.58057616922581
1120 2.58057673575007
1121 2.58057060465534
1122 2.58054765087027
1123 2.58053868636617
1124 2.58053156325192
1125 2.58052167191394
1126 2.58050228980966
1127 2.58048280432635
1128 2.58046046841645
1129 2.58041575724009
1130 2.58038657522952
1131 2.58035055125838
1132 2.58025564040734
1133 2.58012615599864
1134 2.58008420048784
1135 2.5800020684006
1136 2.57993080880174
1137 2.57975543400632
1138 2.57960939092922
1139 2.57960386548174
1140 2.57959908408495
1141 2.57954512345753
1142 2.57951401599253
1143 2.57936934472819
1144 2.57926085981836
1145 2.57890073502515
1146 2.57887306261121
1147 2.57886989977007
1148 2.57875464549005
1149 2.57843002732643
1150 2.57839307702776
1151 2.57828485860576
1152 2.57814783282551
1153 2.57794706738667
1154 2.57746714893453
1155 2.57769526678539
1156 2.57751943897451
1157 2.57746794615304
1158 2.57738059354842
1159 2.57726299737827
1160 2.57717062579879
1161 2.57676378693794
1162 2.57648222305885
1163 2.57601944634544
1164 2.57557958731659
1165 2.57545983869229
1166 2.57538803591408
1167 2.57518099450803
1168 2.57480646189139
1169 2.57483269465477
1170 2.57480808776634
1171 2.57474192901606
1172 2.57462323291587
1173 2.57431735125513
1174 2.57428408135715
1175 2.57422742428127
1176 2.57412028356962
1177 2.57388194613197
1178 2.57385232633931
1179 2.57383501143923
1180 2.57379005532134
1181 2.57373645628786
1182 2.57372881227346
1183 2.57372795117764
1184 2.57372882742763
1185 2.57373439760367
1186 2.57372121165997
1187 2.5737274857148
1188 2.57372693746452
1189 2.57371981387042
1190 2.5736988054287
1191 2.5736682716014
1192 2.57364707577296
1193 2.57358753144157
1194 2.57356507895502
1195 2.57356674213655
1196 2.57356067480178
1197 2.57355555514098
1198 2.57355620630024
1199 2.5735617640369
1200 2.57356666561699
1201 2.57357824973757
1202 2.57356895719093
1203 2.57354820036688
1204 2.57349998442567
1205 2.57340108470493
1206 2.57316178090653
1207 2.57314935734201
1208 2.5731357531991
1209 2.57304536601517
1210 2.5728624833551
1211 2.572730937054
1212 2.57259754344233
1213 2.57244488215627
1214 2.57222696002026
1215 2.57207869663559
1216 2.57189568359218
1217 2.57171609016344
1218 2.57164471653324
1219 2.57135188658706
1220 2.57102698377106
1221 2.57005607328947
1222 2.56999158101823
1223 2.56991219119173
1224 2.5695499879886
1225 2.56895520580612
1226 2.56777855747989
1227 2.56759398462484
1228 2.56734578127955
1229 2.56689450945527
1230 2.56562446123583
1231 2.56547572432995
1232 2.56524720649163
1233 2.56474029453954
1234 2.56378244498892
1235 2.56169747938721
1236 2.56290046554421
1237 2.56215833304493
1238 2.56183592488294
1239 2.56150585478709
1240 2.56107988973758
1241 2.56065432550633
1242 2.55953199491316
1243 2.55859991264631
1244 2.55764069053371
1245 2.55429989264218
1246 2.55420138170071
1247 2.55463521523164
1248 2.55412174846652
1249 2.55271590296824
1250 2.55238650851915
1251 2.55097806540887
1252 2.54945374641944
1253 2.54577263843684
1254 2.54438583241951
1255 2.54536871875167
1256 2.54418849683945
1257 2.54233817378365
1258 2.54187600971489
1259 2.5419535148418
1260 2.53915942992953
1261 2.5376056031603
1262 2.53825691760315
1263 2.53739712952687
1264 2.53696169652319
1265 2.53639493188477
1266 2.53598174147237
1267 2.53639762087015
1268 2.53659241154606
1269 2.53683522358187
1270 2.53662918383551
1271 2.53659793419971
1272 2.53647092886653
1273 2.53627202918301
1274 2.53608959247601
1275 2.53585847112477
1276 2.53595240386358
1277 2.5360639521913
1278 2.53617155879027
1279 2.53623143760223
1280 2.5360643296289
1281 2.53606396416691
1282 2.5359267808376
1283 2.53573548299332
1284 2.53556279132987
1285 2.53522318540331
1286 2.53539062473105
1287 2.53526237687819
1288 2.53519736100878
1289 2.53514548169006
1290 2.53487813012432
1291 2.53502552684582
1292 2.53496661883434
1293 2.53484020345061
1294 2.53466000940108
1295 2.53440789499094
1296 2.53406850134856
1297 2.53356839439375
1298 2.53345997550273
1299 2.53345545905073
1300 2.53321211969664
1301 2.53256076608062
1302 2.53291003449242
1303 2.53252555892002
1304 2.53206628190604
1305 2.53148243750325
1306 2.53097672700259
1307 2.53037747452813
1308 2.52924885886138
1309 2.52932046489413
1310 2.52923767414719
1311 2.52867855018991
1312 2.52763818700061
1313 2.52597754174683
1314 2.5252789751809
1315 2.52456093759179
1316 2.52390858493586
1317 2.52267812038882
1318 2.5216112386713
1319 2.52136584489482
1320 2.5199601743403
1321 2.51821752650737
1322 2.51761955687079
1323 2.51579843389306
1324 2.51510837552965
1325 2.51393522745306
1326 2.51314021450461
1327 2.51305046084707
1328 2.51263640246274
1329 2.51141896006788
1330 2.51036928597684
1331 2.50962980075514
1332 2.50793268870133
1333 2.50650194862486
1334 2.50673366222588
1335 2.50627784616586
1336 2.50609317594997
1337 2.50520012052955
1338 2.50491689573385
1339 2.50465515013811
1340 2.50371777645167
1341 2.50249687031664
1342 2.50159134420848
1343 2.50085917945015
1344 2.50033519114076
1345 2.49945955364729
1346 2.49859033446265
1347 2.49825231818522
1348 2.4977825657111
1349 2.49687712339519
1350 2.49652721473003
1351 2.49498076711261
1352 2.49468100812756
1353 2.49451476164058
1354 2.49366549290347
1355 2.49309987763759
1356 2.49284669242676
1357 2.49203424053018
1358 2.49163679335031
1359 2.4909312916201
1360 2.48991915042428
1361 2.48990324476578
1362 2.48997643878216
1363 2.48960838954131
1364 2.48876478018085
1365 2.4879601626702
1366 2.48728044618263
1367 2.48606500949994
1368 2.48456662094195
1369 2.48387660080957
1370 2.48356726577758
1371 2.48304823295787
1372 2.48194364109673
1373 2.48051002569145
1374 2.47903643961775
1375 2.47935624752543
1376 2.47881122918293
1377 2.47744004582265
1378 2.47578898207989
1379 2.47285668623173
1380 2.47290351127256
1381 2.47246380862354
1382 2.47243196790813
1383 2.46987116239055
1384 2.46863301779228
1385 2.46679253231731
1386 2.46458033118813
1387 2.46401263910744
1388 2.46319140225414
1389 2.46299168276227
1390 2.46162708161141
1391 2.46225181352097
1392 2.46197402718581
1393 2.46047904736375
1394 2.45677942333454
1395 2.45057140279198
1396 2.45353651779003
1397 2.4494526118999
1398 2.44829500177052
1399 2.44761329787254
1400 2.44786367982115
1401 2.44745694170865
1402 2.44603449676188
1403 2.44313293111663
1404 2.44499724092337
1405 2.44421930392918
1406 2.44355437802683
1407 2.4427929169181
1408 2.44197380906573
1409 2.44145009495015
1410 2.44146744794762
1411 2.44132434993889
1412 2.44020934699978
1413 2.44096602780587
1414 2.44064198162402
1415 2.43951273435843
1416 2.43889500707477
1417 2.43768108677042
1418 2.43606736543284
1419 2.43698199019486
1420 2.43635333520193
1421 2.4352642947353
1422 2.43420229957613
1423 2.43316983742775
1424 2.43058905682348
1425 2.42857248286763
1426 2.42774626211856
1427 2.42661898767409
1428 2.42498576441181
1429 2.42342206906704
1430 2.42111148399504
1431 2.41806163325775
1432 2.41721918195432
1433 2.41549729273287
1434 2.41397580944812
1435 2.4105594742573
1436 2.4083859678777
1437 2.40877773217531
1438 2.4087944234805
1439 2.40781065982567
1440 2.40680499329184
1441 2.40307496866557
1442 2.39966758671805
1443 2.39989710828333
1444 2.39950255304105
1445 2.39863660875653
1446 2.39613442284817
1447 2.39740246986106
1448 2.39662285454465
1449 2.39543723770647
1450 2.39455718110208
1451 2.39260678684427
1452 2.39298988787147
1453 2.39289649102254
1454 2.39205871736626
1455 2.39148482090206
1456 2.38793779858589
1457 2.38895940647995
1458 2.38927173060396
1459 2.38911956699682
1460 2.38833700729998
1461 2.38871978989215
1462 2.38802813095332
1463 2.38705247610566
1464 2.38643276959489
1465 2.38536579224054
1466 2.38617251432539
1467 2.38590335737483
1468 2.38565372175101
1469 2.38535972048159
1470 2.38501848658611
1471 2.38409342808636
1472 2.38300611572578
1473 2.38273485506409
1474 2.38234363752414
1475 2.38160744444827
1476 2.38080199136217
1477 2.38011630396523
1478 2.37946675092949
1479 2.37898387943345
1480 2.37884921074796
1481 2.37867628054761
1482 2.37836670866537
1483 2.37730083413603
1484 2.37664169132972
1485 2.37691794797598
1486 2.37695776637256
1487 2.37682914829143
1488 2.37666191011466
1489 2.37619655137008
1490 2.37614919032859
1491 2.37617635749956
1492 2.37627233501127
1493 2.37635017566444
1494 2.37640507093982
1495 2.37651297451849
1496 2.37665657051801
1497 2.37668239761923
1498 2.37658561686962
1499 2.3768200542901
1500 2.37738020227402
1501 2.37742032152289
1502 2.37742705705697
1503 2.37777646603862
1504 2.37824769904455
1505 2.37908348572052
1506 2.37953281587053
1507 2.38009732728256
1508 2.37985579530418
1509 2.37936779127891
1510 2.3789433162702
1511 2.37869305693113
1512 2.37881092001101
1513 2.3787335142181
1514 2.37925073030223
1515 2.37952527049166
1516 2.37984550988949
1517 2.37988823495025
1518 2.37998061105901
1519 2.3790295262331
1520 2.37958300383749
1521 2.37943477357834
1522 2.37907256338583
1523 2.3785761502361
1524 2.37719006609138
1525 2.37705469649876
1526 2.37701875054143
1527 2.37676358473212
1528 2.37646399676054
1529 2.3758103277909
1530 2.37547018897672
1531 2.37489645385656
1532 2.37518532859915
1533 2.37516248937738
1534 2.37509725112657
1535 2.3750083748414
1536 2.37484322603029
1537 2.37472698623064
1538 2.37450870716021
1539 2.37420836976415
1540 2.37441579451879
1541 2.37439002099455
1542 2.37435857667836
1543 2.37435268989595
1544 2.37432100188167
1545 2.37433355295185
1546 2.37434669444969
1547 2.37435702547779
1548 2.37434509604208
1549 2.37436195287983
1550 2.37433895841193
1551 2.37427295975647
1552 2.37424888505099
1553 2.37422704884
1554 2.37417026422985
1555 2.37412502016711
1556 2.37403241285733
1557 2.37403282816393
1558 2.37403381346267
1559 2.37401128917251
1560 2.37393902729875
1561 2.37383878735474
1562 2.37379718155681
1563 2.3737502144747
1564 2.37370708778344
1565 2.37373806379788
1566 2.37371946171035
1567 2.37370215943899
1568 2.37369478267592
1569 2.37369790960076
1570 2.37370554279351
1571 2.37370799942405
1572 2.37370758130114
1573 2.37370086614782
1574 2.37367507997328
1575 2.37366655874636
1576 2.37365136221149
1577 2.37362872262629
1578 2.37362927205716
1579 2.37362582617573
1580 2.37361686546534
1581 2.37360628843248
1582 2.37358889606226
1583 2.3735606477494
1584 2.37357444311832
1585 2.37356577151055
1586 2.37356542740487
1587 2.37356062825664
1588 2.37356152370241
1589 2.37355503507222
1590 2.37354795858135
1591 2.37353780196345
1592 2.37352988283497
1593 2.37351852367022
1594 2.37350489940504
1595 2.37348272674911
1596 2.37346731751983
1597 2.37346528937546
1598 2.37345870210025
1599 2.37343891923433
1600 2.37341325330088
1601 2.37339629714265
1602 2.37338610285926
1603 2.37337251312182
1604 2.37334450041125
1605 2.3733452934732
1606 2.37334182672671
1607 2.37333715392458
1608 2.37332095120324
1609 2.37330910637002
1610 2.37330970538417
1611 2.37331166760653
1612 2.37331632115562
1613 2.37330912325771
1614 2.37333885492269
1615 2.37334016142123
1616 2.37334425034357
1617 2.37338420985004
1618 2.3733553768272
1619 2.37336115920756
1620 2.37338533025135
1621 2.37340471844543
1622 2.37345128499362
1623 2.37352032057584
1624 2.37348693097093
1625 2.37350237271042
1626 2.3735312835636
1627 2.37358426593238
1628 2.37355462223352
1629 2.37359134604695
1630 2.37360108240254
1631 2.37360742975519
1632 2.37361397672102
1633 2.37363565221112
1634 2.37364717083453
1635 2.37367346514728
1636 2.37371439502808
1637 2.37369301549599
1638 2.37371021653969
1639 2.37372888667051
1640 2.37373650282075
1641 2.37374385127059
1642 2.37376915004887
1643 2.3738109035314
1644 2.37382936115101
1645 2.37383303873762
1646 2.37384719843692
1647 2.37388927345261
1648 2.37392350123187
1649 2.37394134605845
1650 2.37395769483185
1651 2.3739645577621
1652 2.3739796679333
1653 2.37396068432009
1654 2.37395257850832
1655 2.37394460670165
1656 2.37393182563104
1657 2.37392352547019
1658 2.37389030370153
1659 2.37384604608407
1660 2.37383087293707
1661 2.37382729367036
1662 2.37382756061904
1663 2.37384842917003
1664 2.37391337364968
1665 2.37388207836526
1666 2.37390988487113
1667 2.37392959745963
1668 2.37396372866814
1669 2.37400428722381
1670 2.37403544579809
1671 2.37403325081381
1672 2.37403184084452
1673 2.37403488074222
1674 2.37405493209371
1675 2.37405504509954
1676 2.37405526370859
1677 2.37405753244802
1678 2.37405905241031
1679 2.37405824517542
1680 2.37406262792411
1681 2.37406763850933
1682 2.37407592777837
1683 2.37409825765892
1684 2.37412699251014
1685 2.37413330026778
1686 2.37415216584473
1687 2.37417081598733
1688 2.37423413665915
1689 2.37426593777244
1690 2.37425177171327
1691 2.37423579639215
1692 2.3742228682446
1693 2.37421817563034
1694 2.37420809033713
1695 2.37419844960897
1696 2.37418413262155
1697 2.37419099825899
1698 2.37420334457823
1699 2.37424259246245
1700 2.37435916012968
1701 2.37444536920725
1702 2.37443884186022
1703 2.37445571771985
1704 2.37452169021171
1705 2.37447723901488
1706 2.37451000436489
1707 2.37457391448461
1708 2.37461223729868
1709 2.37466298122951
1710 2.37476570247316
1711 2.37468954784361
1712 2.37470799743408
1713 2.37471067112605
1714 2.37472213162286
1715 2.37477490048809
1716 2.37490980994529
1717 2.37519194205775
1718 2.3749807559172
1719 2.37502635324203
1720 2.37503539101204
1721 2.37503576669243
1722 2.37504905491044
1723 2.37507503264669
1724 2.37510633055408
1725 2.37511819247356
1726 2.37511096904694
1727 2.37512849107981
1728 2.37512693913981
1729 2.3751246254216
1730 2.37512858995915
1731 2.37513573612314
1732 2.37515098613103
1733 2.37515819804279
1734 2.37516247521062
1735 2.37517432560348
1736 2.37518920594842
1737 2.37521584729411
1738 2.37532757246049
1739 2.37524773803755
1740 2.37527896082948
1741 2.37530113804459
1742 2.37532423655903
1743 2.37535847132622
1744 2.37547074444155
1745 2.37548022810087
1746 2.37546604433051
1747 2.37550617974939
1748 2.37560180678646
1749 2.3755357467789
1750 2.37556489146716
1751 2.37561085144045
1752 2.37565425885982
1753 2.37565781899004
1754 2.3756227210962
1755 2.37562441191925
1756 2.37563948423385
1757 2.37565982298325
1758 2.37565167127051
1759 2.37565763508746
1760 2.37565709441122
1761 2.37561035906588
1762 2.37553085000801
1763 2.37535329481119
1764 2.37533685670629
1765 2.3752849716436
1766 2.37520323129534
1767 2.37510447212055
1768 2.37490313441815
1769 2.3747850630805
1770 2.3748490106571
1771 2.3748300266155
1772 2.3748701899082
1773 2.37483724909197
1774 2.37485086201233
1775 2.37485078506417
1776 2.37484211978026
1777 2.37483079111972
1778 2.37481163579629
1779 2.37480576674878
1780 2.37479926130675
1781 2.37478296189175
1782 2.37473445241831
1783 2.37472541191431
1784 2.37472380348549
1785 2.37471114277892
1786 2.3747102865871
1787 2.37470847157504
1788 2.37470318796541
1789 2.37471073097587
1790 2.37471556468401
1791 2.37471262446371
1792 2.37473014436317
1793 2.37474086995963
1794 2.37475315020742
1795 2.37477160886593
1796 2.37480444127608
1797 2.37479719668526
1798 2.37479151216023
1799 2.37479210481605
1800 2.3747843351938
1801 2.37479605142414
1802 2.3748072427025
1803 2.37480970120749
1804 2.37482418753295
1805 2.37481050198814
1806 2.37480528303603
1807 2.37480237568777
1808 2.37480874152013
1809 2.3748128853765
1810 2.37482262814488
1811 2.37482480107683
1812 2.37482797128668
1813 2.37482370403926
1814 2.37481991362955
1815 2.37481338429523
1816 2.37480986665675
1817 2.3747955834437
1818 2.37479423587805
1819 2.37479534646089
1820 2.37479576260013
1821 2.37479520181108
1822 2.37479391675342
1823 2.37479594830866
1824 2.37479472392503
1825 2.37479447299629
1826 2.37480647721999
1827 2.37479873603523
1828 2.3747989684328
1829 2.37480288865957
1830 2.37480897567291
1831 2.37481135844168
1832 2.37482054858146
1833 2.37481415788676
1834 2.37481309887027
1835 2.37480976407339
1836 2.37480640932171
1837 2.37480325227308
1838 2.37480076246462
1839 2.3748003333031
1840 2.37480511040772
1841 2.37481151483122
1842 2.37481433213816
1843 2.37481698954048
1844 2.37481713035267
1845 2.37480963075342
1846 2.37481459216368
1847 2.37481056511448
1848 2.37480270117759
1849 2.37479259455208
1850 2.37478258917364
1851 2.37475698608797
1852 2.3747170356711
1853 2.37470833922294
1854 2.37471102667751
1855 2.37470207519596
1856 2.3747001168373
1857 2.37469339597097
1858 2.37468122531935
1859 2.37468739911352
1860 2.37467812432272
1861 2.37467034943793
1862 2.3746563147353
1863 2.37464073827589
1864 2.37460103760327
1865 2.37451337146568
1866 2.37455870301869
1867 2.37447655215049
1868 2.37444813587204
1869 2.37441840330064
1870 2.37435681329271
1871 2.37439537595201
1872 2.37437426430919
1873 2.3743572006507
1874 2.37432774262049
1875 2.37431196573925
1876 2.37429919103182
1877 2.37427893611794
1878 2.37426717993922
1879 2.37424305705154
1880 2.37420424389607
1881 2.3741868662395
1882 2.374179150031
1883 2.3741682031639
1884 2.37414495126788
1885 2.37413196384196
1886 2.37411504895942
1887 2.37406900213598
1888 2.37401564505693
1889 2.37384396812551
1890 2.37381689167165
1891 2.37375437775803
1892 2.37368445698722
1893 2.37340601067204
1894 2.37280559151302
1895 2.37316197690131
1896 2.37295552032487
1897 2.37280967513159
1898 2.37266270986068
1899 2.37259761261755
1900 2.37240638552096
1901 2.3722544788014
1902 2.37202534283751
1903 2.37144749672349
1904 2.37086001149861
1905 2.37064520182231
1906 2.370672595151
1907 2.37027594005688
1908 2.36921261066537
1909 2.36994012171299
1910 2.36940832983258
1911 2.36843999124611
1912 2.36806065600867
1913 2.3676444243227
1914 2.36685841314793
1915 2.36506630170427
1916 2.36474386110052
1917 2.36484369730832
1918 2.36472042028057
1919 2.36464464184311
1920 2.36473314327694
1921 2.36452293271797
1922 2.36422201031452
1923 2.36418440075323
1924 2.36429644134075
1925 2.36433173866702
1926 2.36426527267035
1927 2.36411220805804
1928 2.36391518771114
1929 2.3638799370953
1930 2.36379978253415
1931 2.3637107819889
1932 2.36368178830999
1933 2.36363253719123
1934 2.36377239703616
1935 2.3636733072473
1936 2.36370976598735
1937 2.36377630656943
1938 2.36381997859171
1939 2.36383465794106
1940 2.36379451553181
1941 2.36372289235258
1942 2.36359602310105
1943 2.3635443744763
1944 2.36356884589127
1945 2.36349734396027
1946 2.36347344505162
1947 2.36347275784147
1948 2.36343726491066
1949 2.36351406020497
1950 2.3634537224563
1951 2.3634226665459
1952 2.3633984439093
1953 2.36337083697601
1954 2.36333887732403
1955 2.3632323576172
1956 2.36317819856393
1957 2.36314207539779
1958 2.36309653064506
1959 2.36304325697137
1960 2.36287709895131
1961 2.36251783267416
1962 2.3620250647268
1963 2.36185333497722
1964 2.36170249869726
1965 2.36155400885064
1966 2.3607887055967
1967 2.35987221431823
1968 2.3604785947963
1969 2.36005115108812
1970 2.35983351782488
1971 2.35959345257276
1972 2.35940367820512
1973 2.35893555507198
1974 2.35747151939088
1975 2.35866273928318
1976 2.35838882679664
1977 2.35780792467623
1978 2.35712843007691
1979 2.35641315563674
1980 2.35662010628739
1981 2.35677632766744
1982 2.35676659688127
1983 2.35654232972364
1984 2.35609170848846
1985 2.35546472013534
1986 2.35574895208578
1987 2.35539439240973
1988 2.35537578334055
1989 2.35515548607861
1990 2.35444215334215
1991 2.35429993876987
1992 2.3541565231255
1993 2.35403235306452
1994 2.35330409564491
1995 2.35339223823799
1996 2.3533846167074
1997 2.35316936090881
1998 2.35134037706196
1999 2.35298570447292
2000 2.3523964114042
2001 2.35189020013841
2002 2.35104471875052
2003 2.35025375610755
2004 2.34946472609769
2005 2.34880608529335
2006 2.34796655260854
2007 2.34800730967044
2008 2.34779078429235
2009 2.34734362477057
2010 2.34393526760031
2011 2.34699648588558
2012 2.34632475045479
2013 2.34475182388406
2014 2.34453945555259
2015 2.34400600571165
2016 2.3428900224957
2017 2.34146898779437
2018 2.33803390164374
2019 2.33971316966437
2020 2.33823723353824
2021 2.33734874972534
2022 2.33799936669605
2023 2.33746038528049
2024 2.33486568789474
2025 2.33503226598333
2026 2.33375462192097
2027 2.32895480517058
2028 2.33168793564291
2029 2.33076852656679
2030 2.32848397544923
2031 2.32825004630636
2032 2.32742966068328
2033 2.32705140336555
2034 2.32701630215174
2035 2.32686087255919
2036 2.32625569871186
2037 2.32543206505282
2038 2.32527172710588
2039 2.32412510199722
2040 2.32422862576936
2041 2.32344447758803
2042 2.32190560077084
2043 2.32213893364337
2044 2.31562780217957
2045 2.31995072714508
2046 2.31963583173102
2047 2.31947115048016
2048 2.318364012252
2049 2.31806109385656
2050 2.31670539751076
2051 2.31674201774763
2052 2.31623449231643
2053 2.31453353737837
2054 2.31455514696494
2055 2.31410603372397
2056 2.3135569968682
2057 2.31260744486733
2058 2.3109271629666
2059 2.30675796065692
2060 2.30906197297001
2061 2.30897970044609
2062 2.30678052101685
2063 2.30859684311004
2064 2.30907374801001
2065 2.30872352790411
2066 2.30711969487371
2067 2.30444364414341
2068 2.30624822626302
2069 2.30513022204799
2070 2.3045499285393
2071 2.30354130398704
2072 2.30315610153301
2073 2.30196132434762
2074 2.30164876588161
2075 2.30107561885554
2076 2.2994521439122
2077 2.29889771833677
2078 2.29831077747956
2079 2.29625592806175
2080 2.29647599743011
2081 2.29574935998297
2082 2.29530206202241
2083 2.29494154263303
2084 2.29381577126359
2085 2.29133293747983
2086 2.29223835037273
2087 2.29179077950842
2088 2.29144829776104
2089 2.29026624650481
2090 2.28882151575877
2091 2.28773144625211
2092 2.28264159807376
2093 2.28475419305839
2094 2.2846497878534
2095 2.28477106057317
2096 2.28402260010401
2097 2.28237107628952
2098 2.278566066039
2099 2.27803865260187
2100 2.27851393136204
2101 2.27751562934107
2102 2.27825081001453
2103 2.27806415422792
2104 2.27706411390718
2105 2.27526940373126
2106 2.27395866303988
2107 2.27215711120079
2108 2.27177679916231
2109 2.26945455998479
2110 2.26999469509306
2111 2.26966302565295
2112 2.26756353730634
2113 2.26651398195421
2114 2.26461962109757
2115 2.26632395684103
2116 2.26494247064401
2117 2.26404686305382
2118 2.26409479968267
2119 2.26360687290906
2120 2.26584745827158
2121 2.26362257352967
2122 2.26392524019583
2123 2.26427425218062
2124 2.26417249751653
2125 2.26392767834429
2126 2.2630464604256
2127 2.26160758257822
2128 2.2618940639102
2129 2.26202106841768
2130 2.26211801099253
2131 2.26194094025685
2132 2.26164180756386
2133 2.25988292737056
2134 2.26025787472249
2135 2.26023341628487
2136 2.25976526564226
2137 2.25928261740627
2138 2.25782364842624
2139 2.25767086332951
2140 2.2578867021625
2141 2.2580492250501
2142 2.25812398811418
2143 2.25813078536607
2144 2.25801673851357
2145 2.25770017371648
2146 2.25788876112957
2147 2.25736005139924
2148 2.25699473228264
2149 2.2561802592544
2150 2.25551665177031
2151 2.25522762087718
2152 2.25467972258798
2153 2.25505980169759
2154 2.25520149261244
2155 2.25520713559771
2156 2.25511336396988
2157 2.25376713271505
2158 2.25468906566575
2159 2.25472889872322
2160 2.25452975093256
2161 2.25432239628145
2162 2.25405799270366
2163 2.25342126080362
2164 2.2523268281925
2165 2.2531697588663
2166 2.25259749236443
2167 2.25228978346717
2168 2.25201675101612
2169 2.25191693294082
2170 2.25105810191125
2171 2.25017994534596
2172 2.24987506204088
2173 2.249372215116
2174 2.24859852413575
2175 2.24721132409908
2176 2.24661685106916
2177 2.24575864380174
2178 2.24523756804739
2179 2.24429260129266
2180 2.24360809161686
2181 2.24241729352412
2182 2.24087097721912
2183 2.23901428979859
2184 2.23883845844683
2185 2.23912580161542
2186 2.23858306946195
2187 2.23705308644768
2188 2.2334865986346
2189 2.23349282581639
2190 2.2312910582048
2191 2.22810876886921
2192 2.22455968393615
2193 2.2255356626263
2194 2.22516419080081
2195 2.22521313491651
2196 2.22203480479279
2197 2.22153850628997
2198 2.2204302656552
2199 2.2167647107383
2200 2.21558888442606
2201 2.2085409484833
2202 2.21201916308451
2203 2.20893066951976
2204 2.2065783106404
2205 2.20598463229718
2206 2.20190814550492
2207 2.20373386891266
2208 2.20346053748966
2209 2.20472639045149
2210 2.20348555933057
2211 2.19872228706658
2212 2.19472301279105
2213 2.19366726821762
2214 2.19119822847222
2215 2.1916210200472
2216 2.19156170256309
2217 2.19115640146932
2218 2.19055139618653
2219 2.18792366314171
2220 2.18620211417341
2221 2.18249748840665
2222 2.18409646711045
2223 2.18318280524092
2224 2.18070726771703
2225 2.17849675670418
2226 2.17802039613478
2227 2.17736943360835
2228 2.17698521368857
2229 2.17621184005708
2230 2.17487362230422
2231 2.17217310646916
2232 2.17378816675752
2233 2.16980403497618
2234 2.16862003903678
2235 2.16534752960635
2236 2.16204343914603
2237 2.16126013095871
2238 2.16145749370679
2239 2.15985509263255
2240 2.16079735653885
2241 2.15953283917285
2242 2.15755311077953
2243 2.15649039648058
2244 2.1531621011112
2245 2.15207360430876
2246 2.15260496609542
2247 2.15100126971393
2248 2.15061188643191
2249 2.15074000701469
2250 2.15121734140709
2251 2.15222581100959
2252 2.14860166994202
2253 2.15168948717363
2254 2.15080913506924
2255 2.14760913145432
2256 2.14558084047955
2257 2.14320704684939
2258 2.141741586906
2259 2.140508604542
2260 2.14019438308506
2261 2.14105292913122
2262 2.14155882723773
2263 2.1412563173241
2264 2.13403970414731
2265 2.13995391464907
2266 2.13809351693414
2267 2.134744783498
2268 2.13071120305345
2269 2.12783381183393
2270 2.12437383267588
2271 2.12116834333033
2272 2.12017873069651
2273 2.12123125923584
2274 2.12244605917129
2275 2.12167574338353
2276 2.12186245263643
2277 2.12084136791011
2278 2.11765935594719
2279 2.11540940973544
2280 2.11349893039737
2281 2.11360595196655
2282 2.11517516783429
2283 2.11620580846229
2284 2.11672043814403
2285 2.11609130173677
2286 2.11505730423728
2287 2.11561954660265
2288 2.111371048287
2289 2.11113451181434
2290 2.11001523563892
2291 2.10956359112301
2292 2.10704906017324
2293 2.10537794233523
2294 2.10153563465523
2295 2.10206017660923
2296 2.10166638044649
2297 2.1026031126427
2298 2.10323732978036
2299 2.10411248472634
2300 2.09967302659051
2301 2.10230351259039
2302 2.09969652839999
2303 2.09380113543256
2304 2.09466974267475
2305 2.09432677167973
2306 2.0934931979486
2307 2.09150251269612
2308 2.08827736339872
2309 2.07613630325955
2310 2.08188345118486
2311 2.07758651222053
2312 2.08009361483004
2313 2.08455264544625
2314 2.08562927347405
2315 2.08512526908578
2316 2.08473990007581
2317 2.08082833863778
2318 2.08128914977664
2319 2.07933369354194
2320 2.07815710787143
2321 2.07424640804521
2322 2.07613515255504
2323 2.0775618306395
2324 2.07599356815836
2325 2.0717431016841
2326 2.06502732092871
2327 2.06341469202543
2328 2.05792637591559
2329 2.05465159813886
2330 2.05309826975808
2331 2.04792558204865
2332 2.05151156859734
2333 2.05019858488891
2334 2.04180322659124
2335 2.03276422636234
2336 2.03747661454822
2337 2.03677902066605
2338 2.03380796338544
2339 2.03467396946224
2340 2.03236977342848
2341 2.0352621202742
2342 2.03565934095338
2343 2.03323782948883
2344 2.03126042038805
2345 2.0322333582235
2346 2.02969615555576
2347 2.0229130222228
2348 2.01837647228731
2349 2.01394353256493
2350 2.01435973027002
2351 2.01581727369723
2352 2.01727525331496
2353 2.01839600641492
2354 2.01518118900622
2355 2.0148562239398
2356 2.01264422411788
2357 2.00907736355949
2358 2.00219315034926
2359 1.99738809183657
2360 2.0010364373455
2361 1.99702130347101
2362 1.99586621132027
2363 1.99503442299905
2364 1.99400379059076
2365 1.99221823840284
2366 1.97444746324982
2367 1.98015593093367
2368 1.98038366623873
2369 1.97902343961125
2370 1.97780896414848
2371 1.97572621699681
2372 1.97157215091516
2373 1.96565944539979
2374 1.95558478924774
2375 1.96410011535122
2376 1.96112304078582
2377 1.96146053082856
2378 1.9629054102838
2379 1.96436196093228
2380 1.96468805675348
2381 1.96530081819186
2382 1.96293019588591
2383 1.95861911137568
2384 1.95455408335102
2385 1.9400965948503
2386 1.93582637815976
2387 1.9380248506211
2388 1.94305398858469
2389 1.94358710613438
2390 1.9390985920645
2391 1.93753845396502
2392 1.93265530038749
2393 1.92451390043447
2394 1.92109896820565
2395 1.92312663881395
2396 1.92260900463037
2397 1.92171295105108
2398 1.92080219594209
2399 1.91675144995356
2400 1.9179142661281
2401 1.91934342298596
2402 1.9210410110162
2403 1.92091105876722
2404 1.92148657968839
2405 1.91576614193197
2406 1.92039578912884
2407 1.91914249133394
2408 1.9148240678376
2409 1.91327846155604
2410 1.90281667809881
2411 1.90118065609267
2412 1.90227518918202
2413 1.89900732201948
2414 1.89823659548084
2415 1.90004896731417
2416 1.90055821913361
2417 1.90341187715735
2418 1.90547101230523
2419 1.90412919019052
2420 1.90342438306903
2421 1.90236244194088
2422 1.90106432057262
2423 1.89894959827323
2424 1.89739772572646
2425 1.89553141693358
2426 1.89435323929032
2427 1.89583423062471
2428 1.89690571778716
2429 1.89807538162192
2430 1.89880910204258
2431 1.89975752493497
2432 1.89852157860739
2433 1.89736631431419
2434 1.89373547941743
2435 1.89420521896433
2436 1.89432262710033
2437 1.89425032187405
2438 1.89359718027779
2439 1.89175002776016
2440 1.8914848204366
2441 1.89197906888918
2442 1.89244212230832
2443 1.89216824443351
2444 1.89296858544813
2445 1.89264644533055
2446 1.89243098253528
2447 1.89228244569524
2448 1.89112033022355
2449 1.89543735032873
2450 1.89191226838666
2451 1.89155398359546
2452 1.89155573321715
2453 1.89170260721755
2454 1.89183071969929
2455 1.89160876266619
2456 1.89057309926028
2457 1.88961329840765
2458 1.88731144751644
2459 1.88708068970878
2460 1.8870566305717
2461 1.88651802113038
2462 1.88626499034572
2463 1.88532095697374
2464 1.88585064595151
2465 1.88647599796842
2466 1.88627806779689
2467 1.88637045040782
2468 1.8863876216128
2469 1.88621837560363
2470 1.88609927916129
2471 1.88463370115721
2472 1.8841321996268
2473 1.88384347321481
2474 1.88363474052756
2475 1.88352697360304
2476 1.88372464292647
2477 1.88361398265564
2478 1.88337812135163
2479 1.88315207003353
2480 1.88257293168092
2481 1.88124314730025
2482 1.87744290770529
2483 1.88052893281258
2484 1.87862367218343
2485 1.87688982070595
2486 1.87594950845263
2487 1.8757907633434
2488 1.87582940144273
2489 1.87585365974657
2490 1.87584618395333
2491 1.87539706650375
2492 1.87327285252609
2493 1.8729745587386
2494 1.87313883259247
2495 1.87199330695896
2496 1.87111924841631
2497 1.87083735727078
2498 1.86946087397365
2499 1.86851529622083
2500 1.86727387240683
2501 1.86676392828167
2502 1.86636791316557
2503 1.86664055042084
2504 1.86744934202663
2505 1.86837847387672
2506 1.86854133938173
2507 1.8685628649573
2508 1.86792029818505
2509 1.86688125757225
2510 1.86521660889294
2511 1.86270367110121
2512 1.86171094934419
2513 1.85847749022308
2514 1.85951595758632
2515 1.86064891096347
2516 1.86095233229441
2517 1.86069201602375
2518 1.85880571952003
2519 1.85638702291946
2520 1.84968598181983
2521 1.84371791537334
2522 1.84448747280927
2523 1.84421942654806
2524 1.84380163475485
2525 1.84320665416511
2526 1.84184765994915
2527 1.83860272907856
2528 1.82455916974865
2529 1.83491141168657
2530 1.83198015157722
2531 1.82774015131794
2532 1.82484563327284
2533 1.82081027139471
2534 1.8111809188904
2535 1.81407741400221
2536 1.81299275877781
2537 1.81268870958385
2538 1.81294248210846
2539 1.81273251290731
2540 1.80907436687241
2541 1.80941446670999
2542 1.8049680512019
2543 1.80370027277071
2544 1.80383331327351
2545 1.80441012953895
2546 1.80427348652072
2547 1.80345067184452
2548 1.80393036034315
2549 1.80228941140665
2550 1.79952169128819
2551 1.78883762774436
2552 1.7946143208644
2553 1.79034560435698
2554 1.78438628950072
2555 1.77968833148391
2556 1.78059479764074
2557 1.77960743369474
2558 1.78056353813952
2559 1.78099137478306
2560 1.78176414345735
2561 1.78240139752695
2562 1.78174942725436
2563 1.78178280345486
2564 1.77744345259922
2565 1.77954655978752
2566 1.77897376785084
2567 1.77587117258169
2568 1.775987341858
2569 1.77590530934573
2570 1.7749068493641
2571 1.77325685675022
2572 1.77304270674218
2573 1.77300010477773
2574 1.77399693932077
2575 1.77603641325246
2576 1.7746244990291
2577 1.77641443816865
2578 1.77731086974042
2579 1.77879751079926
2580 1.77870765000526
2581 1.77876658142892
2582 1.77937083518079
2583 1.78020772122657
2584 1.77735949207624
2585 1.77970714669379
2586 1.7805466893855
2587 1.77912012529832
2588 1.77726105013074
2589 1.77546455580277
2590 1.77441820741619
2591 1.7739883750894
2592 1.77402037918449
2593 1.77455280589757
2594 1.77362928031823
2595 1.7710441671207
2596 1.76438357777682
2597 1.76457127652485
2598 1.7620517513383
2599 1.75991011060578
2600 1.75765710750381
2601 1.75918786790092
2602 1.75604062232238
2603 1.75208589183359
2604 1.75189663761399
2605 1.75160048380702
2606 1.75168041523682
2607 1.75162645011296
2608 1.75262525264208
2609 1.75348518440467
2610 1.7539469437096
2611 1.75379014835473
2612 1.75377941307896
2613 1.75351003555882
2614 1.76041848664124
2615 1.75477536060262
2616 1.75517262669807
2617 1.75632429245452
2618 1.75728801057443
2619 1.75682741323753
2620 1.75516779904549
2621 1.75314638102182
2622 1.75162761732569
2623 1.74885773819249
2624 1.74871614604719
2625 1.74713369797954
2626 1.74363804853563
2627 1.73991714351303
2628 1.73481570642029
2629 1.73663924698776
2630 1.73754543906943
2631 1.73733959571911
2632 1.73579742331731
2633 1.73433799240505
2634 1.73164146739531
2635 1.72935937842694
2636 1.73152557206182
2637 1.73051765974222
2638 1.73052257575412
2639 1.73150238444034
2640 1.73260533430175
2641 1.73189908529783
2642 1.72941175663921
2643 1.7242060745114
2644 1.72049763990788
2645 1.71784409162623
2646 1.71608955366469
2647 1.71387031955601
2648 1.71107314238208
2649 1.71287362859624
2650 1.71289283172368
2651 1.71558146797977
2652 1.71667123565848
2653 1.71884281907995
2654 1.72191012813992
2655 1.72028787964056
2656 1.71862617239664
2657 1.71579047712231
2658 1.71153589150881
2659 1.71405077843998
2660 1.7126622568059
2661 1.71149281050393
2662 1.70975120086037
2663 1.70882893365686
2664 1.70889908250795
2665 1.71060104595919
2666 1.71217219863533
2667 1.71444054925975
2668 1.71667321361748
2669 1.71709049622296
2670 1.71688161471814
2671 1.71727882190483
2672 1.71573787864831
2673 1.71508486570713
2674 1.71376833537374
2675 1.70752943083219
2676 1.70512420632299
2677 1.70727191578485
2678 1.70702771554684
2679 1.70832448280667
2680 1.70769608357565
2681 1.70859122878401
2682 1.70981157864565
2683 1.71085518591933
2684 1.7109756715484
2685 1.707781934055
2686 1.706249447828
2687 1.70316649025614
2688 1.69814745328396
2689 1.69342755622848
2690 1.69570484512137
2691 1.69388298917199
2692 1.68725564436178
2693 1.67860323204736
2694 1.68321799861119
2695 1.68159217094129
2696 1.67871303357727
2697 1.67548470084141
2698 1.67362124640715
2699 1.67224004447518
2700 1.67255386302442
2701 1.67069741277238
2702 1.67348782855082
2703 1.67012436281478
2704 1.66791557186477
2705 1.66385844692164
2706 1.66580878267871
2707 1.66476375450242
2708 1.66429853040547
2709 1.66246493867997
2710 1.66012557929427
2711 1.6570701440407
2712 1.65855897617444
2713 1.65819144644956
2714 1.65910227835199
2715 1.65959124803534
2716 1.66010678510269
2717 1.65920399349355
2718 1.65592304096417
2719 1.64614817475926
2720 1.65410877052595
2721 1.64966617042959
2722 1.64490387653471
2723 1.64293178066106
2724 1.64229066029505
2725 1.64172549517762
2726 1.64166686580172
2727 1.64251161099532
2728 1.64377052041466
2729 1.64362803708085
2730 1.64337471354853
2731 1.64784360022122
2732 1.64486549453954
2733 1.64292120441111
2734 1.64140866774535
2735 1.64014557557746
2736 1.63938273037874
2737 1.64057354900635
2738 1.64048836983641
2739 1.64114234441671
2740 1.6422142492366
2741 1.64112981969734
2742 1.63622190728846
2743 1.63164404091172
2744 1.6352375641656
2745 1.6310364524466
2746 1.63039491000378
2747 1.62976127978096
2748 1.62862078330151
2749 1.62639803997099
2750 1.62320038749529
2751 1.62003546888709
2752 1.60713304550415
2753 1.61840954054514
2754 1.61824317760047
2755 1.62212311150747
2756 1.62191837462507
2757 1.62353996409349
2758 1.62358764283616
2759 1.62249310139328
2760 1.62007392298648
2761 1.61370103290257
2762 1.60872306156239
2763 1.61377615986136
2764 1.61275299773308
2765 1.60954486414374
2766 1.60562832181566
2767 1.60800983605542
2768 1.60285885603354
2769 1.6007438465685
2770 1.59924759559218
2771 1.5994470606736
2772 1.59789835757051
2773 1.59662082486136
2774 1.59623651387021
2775 1.5954605786644
2776 1.594494053719
2777 1.5935372981297
2778 1.59240539177761
2779 1.59028830523397
2780 1.58651275372566
2781 1.57996886748486
2782 1.57919519172313
2783 1.57848300073711
2784 1.57880830463578
2785 1.5791954914344
2786 1.57944468516554
2787 1.5797303393565
2788 1.57989775717644
2789 1.5796030087672
2790 1.57959684347344
2791 1.57872475423154
2792 1.57849874700799
2793 1.57817614307017
2794 1.57774641012011
2795 1.577140934274
2796 1.57590515887122
2797 1.5765719380831
2798 1.57660807454657
2799 1.57682671277045
2800 1.5772280824464
2801 1.57782752797646
2802 1.57782433930666
2803 1.57783862842583
2804 1.57782994371355
2805 1.5777274536235
2806 1.57734755772819
2807 1.57635101902645
2808 1.57493851333409
2809 1.57577661810154
2810 1.57493319468322
2811 1.57468675339314
2812 1.57422424261142
2813 1.57358397366014
2814 1.57205416277971
2815 1.56800763540331
2816 1.57175454456184
2817 1.56948272956984
2818 1.56701523447977
2819 1.56596274600834
2820 1.56579719433889
2821 1.56499388932918
2822 1.56178543218168
2823 1.56354856159411
2824 1.56118182005828
2825 1.55897144589034
2826 1.55728381799482
2827 1.55500367390323
2828 1.55174091267961
2829 1.55045654182713
2830 1.54847179566216
2831 1.54504057390958
2832 1.54371721518825
2833 1.54509418125506
2834 1.54508296545133
2835 1.54399578833568
2836 1.53985676924053
2837 1.54192184299171
2838 1.53914484073967
2839 1.52586544708413
2840 1.5253247660141
2841 1.52270928657741
2842 1.52224782894688
2843 1.52070067786047
2844 1.52089070371759
2845 1.51990345658725
2846 1.53598120903604
2847 1.52105904821203
2848 1.52143408321262
2849 1.52132739895515
2850 1.52131820282151
2851 1.52097367840545
2852 1.51708921534899
2853 1.51531466729068
2854 1.5157500875836
2855 1.51372097736272
2856 1.5084647240627
2857 1.50330917501101
2858 1.49689438974554
2859 1.49908458111263
2860 1.49942477977751
2861 1.49887167358602
2862 1.49741165588698
2863 1.49524260213532
2864 1.49122409202616
2865 1.49343053109909
2866 1.49130170636617
2867 1.48706199479564
2868 1.48157878021241
2869 1.47871597065643
2870 1.4806880693821
2871 1.47967431676703
2872 1.48050917481607
2873 1.48156412041678
2874 1.48273692426014
2875 1.48360985244468
2876 1.48446216317842
2877 1.48277713705361
2878 1.48369798602333
2879 1.483383674708
2880 1.48188008481924
2881 1.48089130636435
2882 1.47887883955364
2883 1.47930538047233
2884 1.4789432948812
2885 1.47914564082439
2886 1.4802327547946
2887 1.48072929833688
2888 1.48202279515281
2889 1.48311278225513
2890 1.48301420248724
2891 1.48246878783421
2892 1.48130121174704
2893 1.48040432312331
2894 1.48020576410649
2895 1.48098697572555
2896 1.48770999616216
2897 1.48187980254853
2898 1.48386337274528
2899 1.48647935681344
2900 1.48723640253589
2901 1.48873998140514
2902 1.48939337360149
2903 1.48902299288713
2904 1.48820110191666
2905 1.48703093425476
2906 1.48663183665543
2907 1.48713939733256
2908 1.48938908329157
2909 1.48940179523626
2910 1.48876652455554
2911 1.48848440621326
2912 1.48841842010133
2913 1.4884524487371
2914 1.48716880920054
2915 1.48791754874893
2916 1.48770703372601
2917 1.48671740419302
2918 1.48500387431824
2919 1.48376677459666
2920 1.47970436954808
2921 1.47951222455566
2922 1.47941584555918
2923 1.47814313677008
2924 1.47711312479822
2925 1.47584938745328
2926 1.47466674534491
2927 1.46973146610243
2928 1.47343284781387
2929 1.47391911715856
2930 1.47511022984673
2931 1.4761008914077
2932 1.47747343757684
2933 1.46955496455004
2934 1.47683377159633
2935 1.4769406823029
2936 1.47522289494975
2937 1.47220204491806
2938 1.46694263871627
2939 1.46328562105694
2940 1.46610056180098
2941 1.46341363304309
2942 1.46314334771093
2943 1.46324431791499
2944 1.46413178967239
2945 1.4644589645403
2946 1.47071082588641
2947 1.4647931802041
2948 1.46260040090169
2949 1.45821061579856
2950 1.46041389409575
2951 1.45538292437849
2952 1.45229903910337
2953 1.45116315899442
2954 1.44985616151135
2955 1.448940948551
2956 1.44824222023293
2957 1.44959503767262
2958 1.45297988607087
2959 1.45415490280356
2960 1.4535063411462
2961 1.4535458510564
2962 1.45342715386137
2963 1.45281699092155
2964 1.45222464527813
2965 1.45032379248868
2966 1.45129922297761
2967 1.45036954183064
2968 1.44950559672822
2969 1.4482940629675
2970 1.44638539571713
2971 1.44445580217506
2972 1.44134055826861
2973 1.43903263017456
2974 1.43220748984745
2975 1.43877334222793
2976 1.43725228580505
2977 1.43425895570454
2978 1.42667474762443
2979 1.43028757360117
2980 1.426925874686
2981 1.42784369938955
2982 1.42834835008931
2983 1.43112106794307
2984 1.43309136093653
2985 1.43558760124872
2986 1.43518831358915
2987 1.42694034661668
2988 1.43469538886186
2989 1.43086765183743
2990 1.42507443599443
2991 1.4292705161994
2992 1.42619781610474
2993 1.4248742943653
2994 1.42482741960496
2995 1.42542635190261
2996 1.42585375711495
2997 1.42850243250046
2998 1.42826689713566
2999 1.42634905183761
3000 1.4248104390757
3001 1.42263084593599
3002 1.4205793052597
3003 1.41799537410373
3004 1.41718736880049
3005 1.41543619398508
3006 1.4171605420266
3007 1.41876858085112
3008 1.41946568232875
3009 1.41982604249597
3010 1.41377723510373
3011 1.41352238620771
3012 1.41258044017848
3013 1.41110961947532
3014 1.41104341584703
3015 1.41035904844002
3016 1.40916392829243
3017 1.40843648575672
3018 1.40772852094143
3019 1.40618802416087
3020 1.40712409999413
3021 1.40705751870445
3022 1.40717535332919
3023 1.40694090203516
3024 1.40660837539214
3025 1.40467273867401
3026 1.40490880027892
3027 1.40465591160035
3028 1.40260532904028
3029 1.40022830860744
3030 1.39667931507409
3031 1.39735500097145
3032 1.39762146092013
3033 1.39762697532684
3034 1.3969584058032
3035 1.39638816258788
3036 1.39453834393505
3037 1.38998547481405
3038 1.38871634665918
3039 1.38840981242026
3040 1.3845790504655
3041 1.38513713790693
3042 1.38427708068895
3043 1.38405115253454
3044 1.38414896494689
3045 1.38446502346251
3046 1.38525788745781
3047 1.38397009173658
3048 1.38503659011352
3049 1.3859130996207
3050 1.38698448248182
3051 1.38737764415329
3052 1.38642845644144
3053 1.38505573657907
3054 1.38226942757995
3055 1.38145429522584
3056 1.38178432247141
3057 1.38281115139404
3058 1.38393001374897
3059 1.3847512637639
3060 1.3863647635576
3061 1.38554483695373
3062 1.3855189396279
3063 1.38445905331898
3064 1.38382589564113
3065 1.3825591628687
3066 1.38015121378533
3067 1.37901781086086
3068 1.37950445478574
3069 1.38074281677268
3070 1.38114982176325
3071 1.38150797078146
3072 1.38153743224105
3073 1.38193613643662
3074 1.38087154892227
3075 1.37989844201114
3076 1.37987368732309
3077 1.37949745411581
3078 1.37899886798952
3079 1.37775797599567
3080 1.37864244576823
3081 1.37804352794923
3082 1.37749216603476
3083 1.37737782192316
3084 1.37792826544978
3085 1.37951764438378
3086 1.378219897678
3087 1.37924361106368
3088 1.38031246779155
3089 1.38115551898727
3090 1.38050757742088
3091 1.38056744036714
3092 1.37998889828371
3093 1.37865685486195
3094 1.3776633051979
3095 1.37761835211782
3096 1.37701947941669
3097 1.37666591508073
3098 1.37604999988332
3099 1.37486602367699
3100 1.37502194142436
3101 1.37497675557129
3102 1.37476503967798
3103 1.37400268079378
3104 1.37455043613936
3105 1.37377537087673
3106 1.37157930298042
3107 1.36994937289105
3108 1.37124978645882
3109 1.37146832552942
3110 1.37162734543207
3111 1.37159742733983
3112 1.37113261563138
3113 1.37008258878607
3114 1.36896880706102
3115 1.36772233082214
3116 1.36648662838461
3117 1.36616859020566
3118 1.36543127256768
3119 1.36460220449153
3120 1.36253753788762
3121 1.36424651540239
3122 1.36383872022724
3123 1.3632358426805
3124 1.3626474835786
3125 1.36191874898398
3126 1.36065335279979
3127 1.36169779058489
3128 1.36159550906144
3129 1.36173181592666
3130 1.36180690588733
3131 1.3618116369804
3132 1.36155059114468
3133 1.36055317755228
3134 1.35858500319552
3135 1.35403427881881
3136 1.35764426564204
3137 1.35607274860955
3138 1.35551349883548
3139 1.35521414985357
3140 1.35485438085899
3141 1.35385860923574
3142 1.35149990098934
3143 1.35014293241828
3144 1.34854664884494
3145 1.34807014198693
3146 1.34663224630126
3147 1.34706416534529
3148 1.34740406185498
3149 1.34764101146106
3150 1.34500824875726
3151 1.34398332219615
3152 1.34201466943349
3153 1.34064666692122
3154 1.33839595923258
3155 1.33482230041605
3156 1.33026539382444
3157 1.32835307242831
3158 1.32980744157374
3159 1.32857284866617
3160 1.33113883215608
3161 1.32981198327754
3162 1.33154369454818
3163 1.33211293674767
3164 1.33253062092147
3165 1.33311012516749
3166 1.32865049976478
3167 1.33268607554208
3168 1.33195700359695
3169 1.32933362786938
3170 1.32699028298662
3171 1.32382851447685
3172 1.32396838901737
3173 1.32443268297513
3174 1.3242098296475
3175 1.32531401364645
3176 1.325935430046
3177 1.32671995475347
3178 1.32713576467961
3179 1.32781121459216
3180 1.32908221527874
3181 1.32836195731416
3182 1.32522476870308
3183 1.32411317103829
3184 1.32294163712054
3185 1.32238450841639
3186 1.32083892684486
3187 1.3192254005159
3188 1.32036370495314
3189 1.31933636026405
3190 1.31920654950287
3191 1.3194618846536
3192 1.3197176831468
3193 1.32022160363914
3194 1.32085139049698
3195 1.32151101351523
3196 1.32092929643205
3197 1.32050268352657
3198 1.31945673105866
3199 1.31698262460193
3200 1.31584796257589
3201 1.31552963370012
3202 1.31485838071802
3203 1.31552039820947
3204 1.31629439740197
3205 1.31630699060506
3206 1.31617792327308
3207 1.31553398759885
3208 1.31347557576682
3209 1.30973205888098
3210 1.30919515881917
3211 1.30889073828909
3212 1.30840903954087
3213 1.30872120343329
3214 1.30893695048511
3215 1.30957614129354
3216 1.31023367289815
3217 1.31117612789348
3218 1.31161559049255
3219 1.31133355473814
3220 1.31076362539262
3221 1.31047467057106
3222 1.31017337467547
3223 1.30968510503362
3224 1.31004355779741
3225 1.31030445230983
3226 1.31059286803697
3227 1.31077432175596
3228 1.3109012400831
3229 1.31122291392975
3230 1.31096544493164
3231 1.3108712618579
3232 1.31055889693281
3233 1.30969642836286
3234 1.3085939105732
3235 1.30448776553214
3236 1.30732417184658
3237 1.30635886457498
3238 1.30551357537271
3239 1.30517962188183
3240 1.30450630586408
3241 1.30326395044846
3242 1.3008294018473
3243 1.30223571343355
3244 1.30117173949299
3245 1.30025276018842
3246 1.30028147151905
3247 1.30028816794913
3248 1.30016626396138
3249 1.29977218581917
3250 1.29814452939947
3251 1.29824803476121
3252 1.29786850640502
3253 1.29741704797949
3254 1.29676856347432
3255 1.29620838317449
3256 1.29660895460705
3257 1.29640411766729
3258 1.29555768501891
3259 1.29433019896803
3260 1.2917737086505
3261 1.28868996000678
3262 1.28397936609323
3263 1.28738354861943
3264 1.28633183447239
3265 1.28606346213756
3266 1.28590546476968
3267 1.28584106237963
3268 1.28459149111079
3269 1.28072620739224
3270 1.28353422931065
3271 1.28122893615684
3272 1.27857547345636
3273 1.27704872484808
3274 1.27588983633802
3275 1.27489546875984
3276 1.2743002137333
3277 1.27408515612609
3278 1.27479614674761
3279 1.27676365819837
3280 1.27624358381294
3281 1.27619046140623
3282 1.27592134760965
3283 1.27537461186704
3284 1.27511826373177
3285 1.27491831820659
3286 1.27518663048117
3287 1.2754365644709
3288 1.27553159362333
3289 1.27546909268975
3290 1.27426989441072
3291 1.27501633283482
3292 1.27419835750013
3293 1.27203311537037
3294 1.27040022399129
3295 1.2704102425111
3296 1.26976847299173
3297 1.26920519216264
3298 1.26886455717257
3299 1.26874415474959
3300 1.26908352245106
3301 1.26955453597942
3302 1.26970071329896
3303 1.2698682021768
3304 1.26893070200322
3305 1.26727022630872
3306 1.26828307207346
3307 1.26669247580265
3308 1.26563418556474
3309 1.26533482330346
3310 1.26523396522364
3311 1.26516262883452
3312 1.26520964739575
3313 1.26518479362745
3314 1.26533964536583
3315 1.26577222141451
3316 1.26597786064757
3317 1.26566304263828
3318 1.26540252178613
3319 1.26522092539192
3320 1.26501336351587
3321 1.26443174616218
3322 1.26386533169031
3323 1.26288039208841
3324 1.261888809847
3325 1.26253869790387
3326 1.26260470608192
3327 1.26291546553037
3328 1.263818843875
3329 1.26457000477117
3330 1.26638576101519
3331 1.26708740566661
3332 1.26646401114099
3333 1.26581884968303
3334 1.26566104098263
3335 1.26551676065414
3336 1.26437261247636
3337 1.26340576175321
3338 1.26257225918852
3339 1.26248313295393
3340 1.26255167576297
3341 1.2628090963138
3342 1.26311280721145
3343 1.26324371675169
3344 1.2634843959437
3345 1.26375422954969
3346 1.26365774091909
3347 1.26351705639471
3348 1.26189518799448
3349 1.26161349931521
3350 1.26105165066494
3351 1.26076007857174
3352 1.26061732098999
3353 1.26066115418853
3354 1.26099971720241
3355 1.26161970811644
3356 1.26251191559853
3357 1.26277360230648
3358 1.26306378595997
3359 1.26355451541532
3360 1.26452093457392
3361 1.26558853654019
3362 1.2659409327169
3363 1.26608940617118
3364 1.2660808398582
3365 1.26632453764909
3366 1.26617988767369
3367 1.2663562867783
3368 1.26652247234611
3369 1.26662415122919
3370 1.26672097593429
3371 1.26683677910435
3372 1.26700177318089
3373 1.26746699412922
3374 1.26772355809096
3375 1.26792762448735
3376 1.26860610153127
3377 1.26923853361049
3378 1.26981803057678
3379 1.2701128466788
3380 1.27002347655337
3381 1.26981561676661
3382 1.26970180507352
3383 1.26964369564601
3384 1.26959792736428
3385 1.26943684645477
3386 1.26900633409661
3387 1.26895408889001
3388 1.26868195542742
3389 1.26836810934598
3390 1.26825903540715
3391 1.26817191130305
3392 1.26809734295676
3393 1.26784369815983
3394 1.26742567171057
3395 1.26668956859566
3396 1.26527997171679
3397 1.26608646951805
3398 1.26589352022803
3399 1.26588250230012
3400 1.265882977481
3401 1.26592082295988
3402 1.26592142271042
3403 1.26577842786527
3404 1.26560439797311
3405 1.26550404730158
3406 1.26536063279883
3407 1.26498577813185
3408 1.26410793887654
3409 1.26255054788056
3410 1.26047599014011
3411 1.25980539745847
3412 1.26020632031087
3413 1.26010671091211
3414 1.26015463288683
3415 1.26024453273624
3416 1.26023778298164
3417 1.2602337565213
3418 1.26001002546114
3419 1.25996665353017
3420 1.25974714780819
3421 1.25918913050433
3422 1.25782921687203
3423 1.25133217872462
3424 1.25731161158583
3425 1.2548939315308
3426 1.25394393421291
3427 1.25363402850917
3428 1.25346726650713
3429 1.25281766953205
3430 1.25259683697659
3431 1.25246500752914
3432 1.25207207292234
3433 1.25151125830739
3434 1.25018095889838
3435 1.25166058019151
3436 1.25049651287168
3437 1.25019208662057
3438 1.2503221386831
3439 1.25039323202838
3440 1.25043803838413
3441 1.25038450727626
3442 1.25038560120083
3443 1.25005615742908
3444 1.24890271171488
3445 1.2478666909181
3446 1.24769967215545
3447 1.24742079751731
3448 1.24728041179226
3449 1.24737184418201
3450 1.24709755021787
3451 1.24722652363125
3452 1.24725318888091
3453 1.24732762178278
3454 1.24729850504985
3455 1.24706493856167
3456 1.24679071112055
3457 1.24592060041103
3458 1.24650833238595
3459 1.24649030419893
3460 1.24641447529125
3461 1.24625653765876
3462 1.24593163875332
3463 1.24567739338854
3464 1.24532393111715
3465 1.24491816711669
3466 1.24462013745151
3467 1.2442865816433
3468 1.24483642019668
3469 1.24504981054789
3470 1.24540158106088
3471 1.24544840569614
3472 1.24547736086167
3473 1.24551954162035
3474 1.24551493528833
3475 1.24546484461929
3476 1.24485777988771
3477 1.24526449121239
3478 1.24514435773475
3479 1.24496756905287
3480 1.24491428614503
3481 1.24474699394292
3482 1.2445798875229
3483 1.24448987443154
3484 1.24429100823959
3485 1.24419919694609
3486 1.24382671431307
3487 1.24343912832634
3488 1.24148712016108
3489 1.24311015372129
3490 1.24277192477738
3491 1.24245957278693
3492 1.24246929134866
3493 1.24251059700849
3494 1.24244757058409
3495 1.24239855941562
3496 1.24216034864366
3497 1.24209526966683
3498 1.2420988872506
3499 1.24214840867422
3500 1.24223592025875
3501 1.24244103995362
3502 1.24248414626199
3503 1.24246068723979
3504 1.24238336356246
3505 1.24232744586454
3506 1.24209772838041
3507 1.24183172458908
3508 1.24096437426487
3509 1.24174955368983
3510 1.24148325789533
3511 1.24139782181849
3512 1.24143158250842
3513 1.2414982392503
3514 1.24158726514662
3515 1.24162917222626
3516 1.24159521934008
3517 1.24161857501156
3518 1.2417213423211
3519 1.2416706489471
3520 1.2416195467382
3521 1.24154598094191
3522 1.24146148293891
3523 1.24171009551581
3524 1.24148890973997
3525 1.24145049109857
3526 1.2414565219
3527 1.24145517538799
3528 1.24144629629202
3529 1.24139705594467
3530 1.24129451528381
3531 1.24110706662835
3532 1.24086348663295
3533 1.24101103417104
3534 1.24083753473319
3535 1.24081770798774
3536 1.24092167003718
3537 1.24103453272239
3538 1.24127956242671
3539 1.24140467455893
3540 1.24137313585955
3541 1.24136225483827
3542 1.24137645539228
3543 1.24143928526579
3544 1.24151942012676
3545 1.24163830525459
3546 1.24170644310586
3547 1.24176037829074
3548 1.24181509468571
3549 1.24183764393774
3550 1.24232341091504
3551 1.24188772272466
3552 1.24188619237749
3553 1.24198479193025
3554 1.24211792561786
3555 1.24226310499506
3556 1.24241710394929
3557 1.24258007910079
3558 1.24271000273957
3559 1.24275135756086
3560 1.24271627516864
3561 1.24261586889943
3562 1.24247819374935
3563 1.24239280437827
3564 1.24243396207601
3565 1.2424317787379
3566 1.24249291841298
3567 1.24250120446143
3568 1.24251844342784
3569 1.24254643849895
3570 1.24256366160636
3571 1.24255638639608
3572 1.2425059344598
3573 1.24239918482577
3574 1.2423062042085
3575 1.24229115171009
3576 1.2422380854274
3577 1.2421209612635
3578 1.24203751776585
3579 1.24202890048673
3580 1.24203295105104
3581 1.24204030730023
3582 1.24204964895338
3583 1.24204348847041
3584 1.24203053883233
3585 1.2420205457836
3586 1.24198875333833
3587 1.24192096722415
3588 1.24177524548113
3589 1.24142224398594
3590 1.24166400656244
3591 1.24147883252049
3592 1.24126656682404
3593 1.24120413253005
3594 1.24118060112482
3595 1.24112882382528
3596 1.24095786892035
3597 1.24079389825963
3598 1.24060209121958
3599 1.24054340193333
3600 1.24039293300579
3601 1.24048398640255
3602 1.24046619828459
3603 1.24039442870127
3604 1.24036971102966
3605 1.24034003117887
3606 1.24024061211729
3607 1.24011404311339
3608 1.23986156814634
3609 1.23952182384375
3610 1.23982410195617
3611 1.2396680043019
3612 1.2396626543243
3613 1.23972076290382
3614 1.23977636604283
3615 1.2398620774196
3616 1.24007931261828
3617 1.23990049721913
3618 1.23988146515219
3619 1.23971699883043
3620 1.23954718096551
3621 1.23942512199289
3622 1.23949339922277
3623 1.23942065090441
3624 1.23939469834348
3625 1.23934087295241
3626 1.23932593310414
3627 1.23933774011976
3628 1.23931950650332
3629 1.23932944147621
3630 1.2393515293458
3631 1.23937362703469
3632 1.23940825274947
3633 1.23940780172177
3634 1.23936016897397
3635 1.23927381991296
3636 1.23908789872123
3637 1.23857836981331
3638 1.23845249549959
3639 1.23830054692324
3640 1.23813627380509
3641 1.23798841268951
3642 1.23795237871597
3643 1.23790743244007
3644 1.23775087891127
3645 1.23745828030741
3646 1.23673550223138
3647 1.23728457559239
3648 1.23690014564018
3649 1.23665901602917
3650 1.2366777292864
3651 1.23671488746635
3652 1.2367326147745
3653 1.23669880031081
3654 1.23650047785858
3655 1.23632343197463
3656 1.23556508859344
3657 1.23530574022291
3658 1.23517072642315
3659 1.23521901082415
3660 1.2352722725961
3661 1.23504018707452
3662 1.23507028650928
3663 1.23498741228775
3664 1.23492122118775
3665 1.23488072230826
3666 1.23480243992135
3667 1.23465691889643
3668 1.23437981786467
3669 1.23412261561357
3670 1.23397473628814
3671 1.23279440266131
3672 1.23384314047822
3673 1.23390253054859
3674 1.23388626844002
3675 1.2338227915315
3676 1.23336143651705
3677 1.23334856729744
3678 1.23308082478422
3679 1.23267285191621
3680 1.23241444987019
3681 1.2321974367939
3682 1.23202208823611
3683 1.23172580252813
3684 1.23166600131236
3685 1.23181869500095
3686 1.23194082862212
3687 1.23205944553813
3688 1.23212501797704
3689 1.23212361768936
3690 1.23170656353243
3691 1.23199909446214
3692 1.23175786556505
3693 1.23146254375109
3694 1.23129814159832
3695 1.23120903906187
3696 1.23105563574668
3697 1.23089256608063
3698 1.23076779594187
3699 1.2307850904575
3700 1.23092247970335
3701 1.23119940476157
3702 1.23113828029787
3703 1.23113316640066
3704 1.23122840499463
3705 1.23129957273652
3706 1.23143946128739
3707 1.23149075532412
3708 1.23153551294694
3709 1.2315073371138
3710 1.23139974825821
3711 1.23106223064075
3712 1.23069712242069
3713 1.23060831785688
3714 1.2305975045417
3715 1.23057631094665
3716 1.23053033324152
3717 1.230456126135
3718 1.230411916205
3719 1.23041910210789
3720 1.23039463815145
3721 1.2303443290086
3722 1.23028638729559
3723 1.23031942149769
3724 1.23022455349914
3725 1.23013816041758
3726 1.23012207146844
3727 1.2301290791413
3728 1.23013169780552
3729 1.23011615966512
3730 1.2300422496973
3731 1.22988642683136
3732 1.22985231650067
3733 1.22980687950306
3734 1.22973074529089
3735 1.22973188252598
3736 1.22972576930406
3737 1.22972665452076
3738 1.22973469314911
3739 1.22974873219649
3740 1.22975427547022
3741 1.2298232080519
3742 1.22977874392828
3743 1.22977840132189
3744 1.22968200915861
3745 1.22967525907822
3746 1.22960429644694
3747 1.22947834311758
3748 1.22924351416544
3749 1.22939486740431
3750 1.22931539655582
3751 1.22930524082447
3752 1.22930270105794
3753 1.22929485991032
3754 1.22927150868793
3755 1.22921689974878
3756 1.22910716369869
3757 1.22896986203222
3758 1.22875798030382
3759 1.22885884157464
3760 1.22882553926825
3761 1.22883803150713
3762 1.22884146500572
3763 1.22883232189133
3764 1.228783312684
3765 1.22875865449223
3766 1.22869450916388
3767 1.22862735580769
3768 1.22853412040581
3769 1.22845356971685
3770 1.22838739118879
3771 1.22837721727251
3772 1.22832167391354
3773 1.2283487234397
3774 1.22834167546353
3775 1.228267417041
3776 1.22818995728474
3777 1.228071727554
3778 1.22802745776824
3779 1.22802806282881
3780 1.22797416884883
3781 1.22794563772874
3782 1.2278737406976
3783 1.22778215216638
3784 1.22764200098864
3785 1.22776462037027
3786 1.2277115216974
3787 1.22766875688998
3788 1.22763737331326
3789 1.22762002438835
3790 1.22752788517146
3791 1.22732999324952
3792 1.22682284813401
3793 1.22715097743721
3794 1.22691787623349
3795 1.22670275601159
3796 1.2266009267789
3797 1.22643471368174
3798 1.2261149360917
3799 1.22593367036577
3800 1.22562096157901
3801 1.22539554815717
3802 1.22518948530157
3803 1.22496119859918
3804 1.22464572500474
3805 1.22470224941706
3806 1.22470774388265
3807 1.22467012197749
3808 1.22465331048025
3809 1.22461501791146
3810 1.22427839425111
3811 1.22372592884491
3812 1.22375496791747
3813 1.22352230199545
3814 1.22320783826465
3815 1.22290638753299
3816 1.22270110376149
3817 1.22270613325599
3818 1.22292736129871
3819 1.22302888109155
3820 1.22310228875929
3821 1.22310622872239
3822 1.22306207454065
3823 1.22299237108116
3824 1.22276480411437
3825 1.22257182228271
3826 1.22246641905687
3827 1.22243356292531
3828 1.22242395559399
3829 1.22243018847763
3830 1.22246412366048
3831 1.22254708791396
3832 1.22262250366525
3833 1.22255741502141
3834 1.22263677875196
3835 1.22269823305432
3836 1.22271383737074
3837 1.22272201049776
3838 1.22275307838188
3839 1.22279236843794
3840 1.2228468832797
3841 1.22292250234052
3842 1.22299530985582
3843 1.22300862873119
3844 1.22302730027474
3845 1.22302330909783
3846 1.22302662327476
3847 1.22302323608761
3848 1.22301475022603
3849 1.22298539871369
3850 1.22284956615042
3851 1.22285208680092
3852 1.22285079294183
3853 1.22290909389993
3854 1.22289491726227
3855 1.22288424458462
3856 1.22287327072728
3857 1.22285641857496
3858 1.22288337040287
3859 1.22286700177622
3860 1.22286231907691
3861 1.2228690591594
3862 1.2228696997234
3863 1.222847681548
3864 1.22277820954154
3865 1.22260617241279
3866 1.22262795625963
3867 1.22259618253858
3868 1.2225570376213
3869 1.22249369346657
3870 1.22245984880637
3871 1.22244094399168
3872 1.22242672466305
3873 1.22243539708927
3874 1.22243035399076
3875 1.22243649410566
3876 1.2224430508852
3877 1.22244261660935
3878 1.222405000906
3879 1.22227077206748
3880 1.22199998059669
3881 1.22224295164683
3882 1.22212545789742
3883 1.22206264872519
3884 1.22202722504943
3885 1.22198930131342
3886 1.22196743955003
3887 1.22193797947774
3888 1.22185143442706
3889 1.22181318179995
3890 1.22176011602297
3891 1.22168689247285
3892 1.22156446391449
3893 1.22147910062489
3894 1.22152365996475
3895 1.22149727927887
3896 1.2215066962199
3897 1.22151580561848
3898 1.22152380112691
3899 1.22149462139306
3900 1.22145629736092
3901 1.22124493916545
3902 1.22107924768721
3903 1.22085480083215
3904 1.22075401016718
3905 1.22049349585924
3906 1.2203917798442
3907 1.22041763452685
3908 1.2204426906935
3909 1.22039317792323
3910 1.22024430069483
3911 1.21977224604905
3912 1.2201019683506
3913 1.21998869553797
3914 1.21988577243549
3915 1.21980246797674
3916 1.21965656977669
3917 1.21950546832607
3918 1.2195264843477
3919 1.21957239894512
3920 1.21960398028237
3921 1.21964739882177
3922 1.21960328616334
3923 1.21962684428451
3924 1.21961185095924
3925 1.21957915516955
3926 1.21953881651859
3927 1.21948522168281
3928 1.21943556277644
3929 1.21941062481991
3930 1.21942366316542
3931 1.21945855213995
3932 1.21955505261373
3933 1.21961981304986
3934 1.21972524007735
3935 1.21974216649437
3936 1.21966105376146
3937 1.21948421505575
3938 1.2192557400022
3939 1.21865136544932
3940 1.21798111378581
3941 1.21830902253771
3942 1.21786075438594
3943 1.21807804409301
3944 1.21797395066811
3945 1.21798037099299
3946 1.2179897982439
3947 1.21796427797936
3948 1.21784733747715
3949 1.21772836264591
3950 1.21741136430675
3951 1.21730420265249
3952 1.21736985036912
3953 1.21750015329182
3954 1.21749194491233
3955 1.21749834402168
3956 1.21750586647913
3957 1.21750240253461
3958 1.21748913841778
3959 1.21744559826757
3960 1.21750008549902
3961 1.21761506006129
3962 1.21766329328123
3963 1.21767531099336
3964 1.21765188305888
3965 1.21761543303702
3966 1.21749065130414
3967 1.21736218700134
3968 1.21729407626883
3969 1.21726258752414
3970 1.21718641382803
3971 1.21709756822478
3972 1.21689636755065
3973 1.21701489891441
3974 1.21693753846384
3975 1.21693527257533
3976 1.21694952592349
3977 1.21695896350453
3978 1.21691904119349
3979 1.2167795821655
3980 1.21657581508782
3981 1.21648389951772
3982 1.21647152583301
3983 1.21646216563885
3984 1.21641519251293
3985 1.21638170735582
3986 1.21640963603205
3987 1.21647249412559
3988 1.21652641928374
3989 1.21658199816894
3990 1.21627972747288
3991 1.21646182808461
3992 1.21639336747265
3993 1.21623088806238
3994 1.21594852917293
3995 1.21577620552193
3996 1.21518915493573
3997 1.21555919688096
3998 1.2153865943056
3999 1.21539076146057
4000 1.21538236306788
4001 1.21533365484631
4002 1.21529725772255
4003 1.21507423438186
4004 1.21526449152651
4005 1.21520461428276
4006 1.21510990286217
4007 1.215145563703
4008 1.21511392955849
4009 1.2150644424448
4010 1.21506978763508
4011 1.21509921547976
4012 1.21512225936973
4013 1.21520497640812
4014 1.21532733330177
4015 1.21540814216525
4016 1.2155740643158
4017 1.21548974504115
4018 1.21542234133661
4019 1.21538679852036
4020 1.21541421050341
4021 1.21542445818865
4022 1.21547180228052
4023 1.21549442835447
4024 1.21545025777516
4025 1.2154201391212
4026 1.21538070322766
4027 1.21532298210885
4028 1.21527022146134
4029 1.21519631710343
4030 1.21508610886185
4031 1.21499899569173
4032 1.21497048093047
4033 1.21498693386562
4034 1.21504516943253
4035 1.21506666180972
4036 1.21508668340323
4037 1.21509047455984
4038 1.21506046768597
4039 1.21483838871214
4040 1.21500669806834
4041 1.21496649176682
4042 1.21491742291057
4043 1.21484444726666
4044 1.21476046675995
4045 1.21466949223425
4046 1.21460428136821
4047 1.21464007245409
4048 1.21467088436645
4049 1.21467373709314
4050 1.21465989557085
4051 1.21460453389553
4052 1.21438451507627
4053 1.21438932878633
4054 1.21441862680592
4055 1.21442079326296
4056 1.2144193543225
4057 1.21440955713275
4058 1.21433837138782
4059 1.21428525458241
4060 1.21421039680424
4061 1.21414570184975
4062 1.2141349557146
4063 1.21412832893834
4064 1.21409200552116
4065 1.21404545879343
4066 1.21396908069527
4067 1.21382157587882
4068 1.21389901462685
4069 1.21387877091429
4070 1.2138675583791
4071 1.21385255159047
4072 1.21366962741799
4073 1.21381716491938
4074 1.21375734989122
4075 1.21365127988942
4076 1.21360572316111
4077 1.21357910240565
4078 1.21353294893774
4079 1.21343104698193
4080 1.21327177870583
4081 1.21335733517059
4082 1.21329191672617
4083 1.21323772821375
4084 1.21326542700689
4085 1.21328007877371
4086 1.21331522572069
4087 1.21332813757919
4088 1.21331154736345
4089 1.21319652111258
4090 1.21300898567976
4091 1.21298873662642
4092 1.2129459109314
4093 1.21289712918352
4094 1.21282596434659
4095 1.212791618488
4096 1.21289039520304
4097 1.21294388246551
4098 1.21295313700494
4099 1.2129742009546
4100 1.21297761894234
4101 1.21290869429489
4102 1.21286301460395
4103 1.21258391953812
4104 1.21226408804432
4105 1.21199567410839
4106 1.21179573343737
4107 1.2118355929329
4108 1.21191859528927
4109 1.21195768222478
4110 1.21199665986773
4111 1.21186534688168
4112 1.21192776335236
4113 1.21207007575663
4114 1.21198677907217
4115 1.21186605839737
4116 1.21181186085943
4117 1.21179468479867
4118 1.2112653435924
4119 1.21162328583363
4120 1.21164005821535
4121 1.21162651722485
4122 1.21162481155724
4123 1.21156030787506
4124 1.21107280369968
4125 1.2104818915367
4126 1.21037491984837
4127 1.21043130282039
4128 1.21044211166701
4129 1.21043040103673
4130 1.21035147178433
4131 1.21024668436266
4132 1.21004482268391
4133 1.2099579987983
4134 1.21005024982062
4135 1.21011112323542
4136 1.21010922271499
4137 1.21008403562339
4138 1.21005344104589
4139 1.20992070435077
4140 1.21001304788997
4141 1.20995256732273
4142 1.20988167136114
4143 1.20982611130187
4144 1.20972897471169
4145 1.20951438105909
4146 1.20914461832538
4147 1.20858395789899
4148 1.20900554809
4149 1.20888701036497
4150 1.20887972528406
4151 1.20891463082744
4152 1.20893242516616
4153 1.20895783107663
4154 1.20893554171141
4155 1.20883861923675
4156 1.20869255599723
4157 1.2086471328991
4158 1.20854459858696
4159 1.20839972175038
4160 1.20820539749049
4161 1.20770557389467
4162 1.20816943114634
4163 1.2081193846522
4164 1.2081745964928
4165 1.20822974157339
4166 1.20830253243404
4167 1.20838577296388
4168 1.2083828931747
4169 1.20827072239419
4170 1.20798447736669
4171 1.20780720791198
4172 1.20728958036655
4173 1.20586741642258
4174 1.20698161803608
4175 1.20665156088648
4176 1.20657429938021
4177 1.20664909842903
4178 1.20673993406003
4179 1.20678915982858
4180 1.20676562475061
4181 1.20666151671331
4182 1.20650261626782
4183 1.2061277438302
4184 1.20486081936362
4185 1.20574083537766
4186 1.20550248453512
4187 1.20519080812837
4188 1.20518642970034
4189 1.20522469268519
4190 1.20530350686952
4191 1.20536587738654
4192 1.20545458613951
4193 1.20557814618856
4194 1.2055633645379
4195 1.20530304849756
4196 1.20489811672107
4197 1.20475473731839
4198 1.20444851426322
4199 1.20371358926183
4200 1.20325573547687
4201 1.20312312803835
4202 1.20303364361315
4203 1.20273926518189
4204 1.20293643797117
4205 1.20286867482691
4206 1.20238207435219
4207 1.20188279181603
4208 1.20194361967691
4209 1.20189284728207
4210 1.20188156925758
4211 1.20187545915501
4212 1.20187582856617
4213 1.20188627363284
4214 1.20191251119085
4215 1.2019340712454
4216 1.20234264701738
4217 1.20199606159198
4218 1.20202780388721
4219 1.2020565799776
4220 1.20208987248528
4221 1.20212626025122
4222 1.20218811405109
4223 1.20225916060135
4224 1.20205570501695
4225 1.20223336501243
4226 1.20216628714181
4227 1.20200363766626
4228 1.20186475741239
4229 1.20179488265805
4230 1.20149211274791
4231 1.20130981720844
4232 1.20129212369475
4233 1.20128615014266
4234 1.20129146636129
4235 1.20121566281459
4236 1.201139069072
4237 1.20095748987331
4238 1.2010569596021
4239 1.20089535321954
4240 1.20081344569516
4241 1.20080567652248
4242 1.20079751606743
4243 1.20079113364079
4244 1.20076329696458
4245 1.20082116074192
4246 1.20087507552743
4247 1.20091741628689
4248 1.20079410639178
4249 1.20081580240703
4250 1.20072716408391
4251 1.20057462651325
4252 1.2002949586776
4253 1.20046159550267
4254 1.20035782850649
4255 1.20012219527561
4256 1.19980889500318
4257 1.19959068152639
4258 1.19969578697428
4259 1.19960774545751
4260 1.19958224069405
4261 1.19945610557799
4262 1.19904815019185
4263 1.19860916509679
4264 1.19781636151167
4265 1.19779604539727
4266 1.19782841848746
4267 1.19779174819773
4268 1.19765904657424
4269 1.19753491661732
4270 1.19747331066842
4271 1.19744317122137
4272 1.19752240562597
4273 1.19766468886891
4274 1.19779154304483
4275 1.19776584729866
4276 1.19774920167524
4277 1.19764187737807
4278 1.1973799229166
4279 1.1969582317903
4280 1.19622303597844
4281 1.19560961322938
4282 1.19562767059295
4283 1.19575332511399
4284 1.19569196650473
4285 1.19560616341823
4286 1.19546975374798
4287 1.19524132264539
4288 1.19474891203726
4289 1.19434453056844
4290 1.19308007286013
4291 1.19228497103603
4292 1.19183520138899
4293 1.19182190195013
4294 1.19195389489754
4295 1.19186027483224
4296 1.1916066972728
4297 1.19125237821779
4298 1.19047302227671
4299 1.19065439486149
4300 1.19074503957661
4301 1.19075986387789
4302 1.1908062118542
4303 1.19089362012263
4304 1.19116905574046
4305 1.19137820297608
4306 1.19130004583208
4307 1.19115773763601
4308 1.19069569849683
4309 1.19099527061723
4310 1.19085938050277
4311 1.19031619326773
4312 1.18740175708097
4313 1.18636663935376
4314 1.1864915121617
4315 1.18659412147123
4316 1.18672044072853
4317 1.18680786833118
4318 1.18679915780656
4319 1.18680534366117
4320 1.18673140318438
4321 1.18663439181677
4322 1.18649056856669
4323 1.18614865120319
4324 1.18544123146278
4325 1.18398671854354
4326 1.18372221973482
4327 1.1834517312615
4328 1.18333340736296
4329 1.18295493699463
4330 1.18258965206257
4331 1.18163647569131
4332 1.18025519364778
4333 1.1782533735204
4334 1.17966064128446
4335 1.17910403266561
4336 1.17897533379664
4337 1.17897619457955
4338 1.17898535437993
4339 1.17895758848384
4340 1.17890535942423
4341 1.17883644812247
4342 1.17872745775091
4343 1.17852888591956
4344 1.17798336178537
4345 1.17689681660157
4346 1.17549308200289
4347 1.17624372780219
4348 1.17505396499964
4349 1.17521721220547
4350 1.17521786437095
4351 1.1751854589635
4352 1.17505177133396
4353 1.17492769983128
4354 1.17460342389488
4355 1.17439766987716
4356 1.17456952922858
4357 1.17432195708616
4358 1.17386117354102
4359 1.17356575945973
4360 1.17333550080531
4361 1.17263376251463
4362 1.17312164476057
4363 1.17307696888985
4364 1.17282362417447
4365 1.17256487016509
4366 1.17204656981976
4367 1.17156928839189
4368 1.17117880691844
4369 1.17124002503936
4370 1.17148282166501
4371 1.17172193556607
4372 1.17151255264941
4373 1.17162676755993
4374 1.17151121297579
4375 1.17133764619549
4376 1.17122326267521
4377 1.17117097793659
4378 1.1708400213089
4379 1.17069703502931
4380 1.17003935266276
4381 1.16945944654127
4382 1.16928923213938
4383 1.16943323402137
4384 1.16957853453178
4385 1.16986474573302
4386 1.17026537241473
4387 1.17051504424284
4388 1.1705343856824
4389 1.17039347194379
4390 1.17030472459852
4391 1.17018604956589
4392 1.17011919844602
4393 1.16999141067172
4394 1.17150050881824
4395 1.17004329742954
4396 1.17018496519962
4397 1.17020297648752
4398 1.17020669753408
4399 1.1699324008406
4400 1.16913883372688
4401 1.16768038096173
4402 1.16866684175101
4403 1.16830419971089
4404 1.16819535532227
4405 1.16805519589183
4406 1.16738374871622
4407 1.1661217276541
4408 1.16439675984822
4409 1.16428667520475
4410 1.16411074862325
4411 1.16419204837782
4412 1.16418539847527
4413 1.16418181158313
4414 1.16391686816401
4415 1.16412624688614
4416 1.16417733677088
4417 1.16420629615031
4418 1.16417409099229
4419 1.16404098640631
4420 1.163768558779
4421 1.16312982224129
4422 1.16195856317624
4423 1.16155146495657
4424 1.16136028365913
4425 1.16122858267139
4426 1.16117259258949
4427 1.16122216318395
4428 1.16135573243062
4429 1.16164379736197
4430 1.16195875010536
4431 1.16212325060027
4432 1.16210470205908
4433 1.16205387453827
4434 1.161986186851
4435 1.16180970125185
4436 1.16139432518148
4437 1.1605140235508
4438 1.15891506535279
4439 1.15722090720012
4440 1.15764928218886
4441 1.15773190063689
4442 1.1576767262992
4443 1.15756896034057
4444 1.15717593270459
4445 1.15704638131253
4446 1.15700714479579
4447 1.15689775278795
4448 1.15679174307201
4449 1.15647449940994
4450 1.15552977396185
4451 1.15627841268517
4452 1.15602027131368
4453 1.15570578851035
4454 1.15540075874712
4455 1.15508528323367
4456 1.15485180692642
4457 1.15502638536879
4458 1.15470706811619
4459 1.15455224445868
4460 1.15449472482136
4461 1.15455023239139
4462 1.15470161523234
4463 1.15438458288775
4464 1.1546227979206
4465 1.15496488653438
4466 1.15508133525939
4467 1.15506716200427
4468 1.15506903049146
4469 1.15504503818673
4470 1.15516770429924
4471 1.15520648613926
4472 1.15542535285088
4473 1.15554349960152
4474 1.15564724684543
4475 1.15524283860035
4476 1.15546781680127
4477 1.15536324427701
4478 1.15525362343096
4479 1.15522748797926
4480 1.15524235490925
4481 1.15536324655766
4482 1.15581266052252
4483 1.15631912506565
4484 1.15654482851531
4485 1.15677225066595
4486 1.15680622967579
4487 1.15680407185539
4488 1.15680903141255
4489 1.15676793987144
4490 1.15675360453734
4491 1.15671488817211
4492 1.15676570300279
4493 1.15681689550127
4494 1.15699092031095
4495 1.15727193897147
4496 1.15741743931623
4497 1.15748904077359
4498 1.15756300922753
4499 1.1575605161117
4500 1.157333969947
4501 1.1574631638027
4502 1.15739594858963
4503 1.15724702379212
4504 1.15717892792459
4505 1.15707940305323
4506 1.15689668326235
4507 1.15665570704736
4508 1.15618242810413
4509 1.15567410303888
4510 1.15600252240127
4511 1.15567227601746
4512 1.15569015593083
4513 1.15576507510913
4514 1.15587160432623
4515 1.15598721293312
4516 1.15554154944764
4517 1.1558786743084
4518 1.15573491661415
4519 1.15517394304335
4520 1.15280812495386
4521 1.15414533758172
4522 1.15333898599792
4523 1.15195340296404
4524 1.15054724272242
4525 1.15183185273753
4526 1.15162453168535
4527 1.15143518694118
4528 1.15129825869721
4529 1.1509119064925
4530 1.15033326963374
4531 1.14865537666069
4532 1.14951722112094
4533 1.14890555496668
4534 1.14874016738277
4535 1.14836427180511
4536 1.14800373359392
4537 1.14742755472966
4538 1.14557287452504
4539 1.1454144333012
4540 1.14521992914265
4541 1.14441274087302
4542 1.14346336618278
4543 1.14118752665919
4544 1.14108510342038
4545 1.14078913740047
4546 1.1404141493829
4547 1.14027293026344
4548 1.14024036407607
4549 1.14033774567692
4550 1.14040836380947
4551 1.14084694052391
4552 1.14117713356545
4553 1.14069228228196
4554 1.14140337043702
4555 1.14100849234798
4556 1.14025721869651
4557 1.13952642145205
4558 1.13912935133754
4559 1.13908099251524
4560 1.13906849649173
4561 1.13885073164176
4562 1.13837327038574
4563 1.1371938478519
4564 1.1359296893395
4565 1.134348976041
4566 1.13267712981398
4567 1.13178017439268
4568 1.13218114836597
4569 1.13289641811272
4570 1.13339428753501
4571 1.1335100472189
4572 1.13389527525086
4573 1.13362661789694
4574 1.13357392395158
4575 1.13351272928552
4576 1.13359740288491
4577 1.13372358662307
4578 1.13395603986146
4579 1.13396774408544
4580 1.13395948001237
4581 1.13372712534854
4582 1.13263237929045
4583 1.13137074158329
4584 1.12952447369007
4585 1.12786587738767
4586 1.12879954415224
4587 1.12862430747538
4588 1.12858881776974
4589 1.12857105806964
4590 1.12851445112587
4591 1.12840479509442
4592 1.12818428667972
4593 1.1273216762697
4594 1.12804496085044
4595 1.12767428079418
4596 1.12728204149117
4597 1.12762393243568
4598 1.12789587580835
4599 1.12810079932489
4600 1.1283768681252
4601 1.12844725811801
4602 1.12843557293717
4603 1.12839685737069
4604 1.12832955880414
4605 1.12821042914381
4606 1.12797585373473
4607 1.12810378207535
4608 1.12793141619052
4609 1.12773168628045
4610 1.12743369194714
4611 1.12683498454887
4612 1.12614570907199
4613 1.1257545989138
4614 1.1258366504011
4615 1.1258695298295
4616 1.12594306427393
4617 1.12601531924835
4618 1.12604953389674
4619 1.12592516756717
4620 1.1254921392862
4621 1.12585668522771
4622 1.12539658185804
4623 1.12485827149222
4624 1.12475459762105
4625 1.12472619248428
4626 1.12476297056232
4627 1.1246943836818
4628 1.12475086924181
4629 1.12418503570528
4630 1.12419913465581
4631 1.12407383533335
4632 1.12352102044211
4633 1.12323105502344
4634 1.12296217785961
4635 1.12292083358699
4636 1.12264808444871
4637 1.12243064616988
4638 1.1221867989248
4639 1.12188125411047
4640 1.12171715602057
4641 1.12247263326647
4642 1.12177305181829
4643 1.12199789239645
4644 1.1222992276722
4645 1.12257122075391
4646 1.12284727779789
4647 1.12324487934522
4648 1.12334344279145
4649 1.1234490174467
4650 1.12352171307872
4651 1.12354310420952
4652 1.12392018647234
4653 1.12371986415022
4654 1.12361956592648
4655 1.12353161812488
4656 1.12344659041443
4657 1.12359962389932
4658 1.12370708139099
4659 1.12378854617477
4660 1.12392647889828
4661 1.12402915926858
4662 1.12420916793959
4663 1.12422141299828
4664 1.12418899318632
4665 1.12409793461908
4666 1.12392538556332
4667 1.12361624367631
4668 1.1234651545437
4669 1.12340180648074
4670 1.12340741490182
4671 1.12346020406948
4672 1.12359079231955
4673 1.12363598369886
4674 1.12372693757255
4675 1.12373831796333
4676 1.12376018322787
4677 1.12378046624734
4678 1.12367782955786
4679 1.12363011103658
4680 1.12346229127977
4681 1.12321415826056
4682 1.12286233086137
4683 1.12269034370998
4684 1.12262939711031
4685 1.12267284737695
4686 1.12272301940869
4687 1.12279715751386
4688 1.12295100063115
4689 1.12312819853932
4690 1.12327355675271
4691 1.12318292259351
4692 1.12304643312961
4693 1.12297697249759
4694 1.12245113143877
4695 1.12283282022871
4696 1.12275549025136
4697 1.12275367589337
4698 1.1228514020583
4699 1.12279498395865
4700 1.12291367875717
4701 1.12306586498528
4702 1.12298497879783
4703 1.12300468412871
4704 1.12294135762291
4705 1.12284116920622
4706 1.12265505717352
4707 1.12245989675223
4708 1.12202353448686
4709 1.12209221906028
4710 1.12224780245119
4711 1.1224640491605
4712 1.12239864001217
4713 1.12237607889272
4714 1.12235197109828
4715 1.12232966828343
4716 1.12224484589708
4717 1.12218460829735
4718 1.12184063861224
4719 1.12175890086558
4720 1.12165468863269
4721 1.12160593233576
4722 1.12137446277205
4723 1.12103819198423
4724 1.12124506469189
4725 1.12117477225396
4726 1.12099392469757
4727 1.12089611552992
4728 1.12094325611478
4729 1.12098892798019
4730 1.12097347000838
4731 1.12084285672549
4732 1.11962872798647
4733 1.12038992607955
4734 1.12007942903648
4735 1.11953623327967
4736 1.11925157831754
4737 1.11921896638709
4738 1.11922390414407
4739 1.1192971403425
4740 1.11968937470858
4741 1.1194544782924
4742 1.11956344202834
4743 1.11967245278225
4744 1.11964646913439
4745 1.11974605282727
4746 1.11950154482777
4747 1.1193699415633
4748 1.11870099299593
4749 1.11836236432729
4750 1.11813717804576
4751 1.1182521356437
4752 1.11815075744802
4753 1.11798260105438
4754 1.11787030792211
4755 1.11800296780409
4756 1.11809080027645
4757 1.11821882544744
4758 1.11830360650661
4759 1.11840064727128
4760 1.11866335431957
4761 1.11832111358467
4762 1.11855284113254
4763 1.11856401265593
4764 1.11837170450128
4765 1.11783507298899
4766 1.11778925398234
4767 1.11782066172006
4768 1.11763775956825
4769 1.11732180776333
4770 1.11705605240854
4771 1.11599737083579
4772 1.1152792178858
4773 1.11570031656257
4774 1.11543073507774
4775 1.11548245704331
4776 1.11552089532156
4777 1.11563127181289
4778 1.11558246875951
4779 1.11524463888357
4780 1.11482968684481
4781 1.11450398458291
4782 1.11417637268249
4783 1.11423487279489
4784 1.11425346219695
4785 1.11420548481996
4786 1.11409809556745
4787 1.11362788136464
4788 1.1129629865624
4789 1.1127013814667
4790 1.11261157629186
4791 1.11243834941538
4792 1.11191483184544
4793 1.11222491048371
4794 1.11210797408342
4795 1.11188601079354
4796 1.11183766951405
4797 1.112162640265
4798 1.11227172435914
4799 1.11252905795319
4800 1.11264804699937
4801 1.11270486257693
4802 1.11283639310696
4803 1.11262726219887
4804 1.11248710388285
4805 1.11248844346996
4806 1.11248751474469
4807 1.11235865671542
4808 1.11228664735401
4809 1.11221075326769
4810 1.11210636745685
4811 1.1112713708456
4812 1.11175336152823
4813 1.11156684026281
4814 1.11117518356404
4815 1.11084804440706
4816 1.1102954397997
4817 1.11042263099522
4818 1.11035439030694
4819 1.11016807759569
4820 1.10998253528391
4821 1.10924461106555
4822 1.10963836933134
4823 1.10955173088381
4824 1.10933384968878
4825 1.10928798408861
4826 1.10923717033385
4827 1.108581751342
4828 1.10854331434999
4829 1.10823311499995
4830 1.10707824763131
4831 1.10662833310511
4832 1.10655358228921
4833 1.10633538043853
4834 1.10617187076185
4835 1.10591328980347
4836 1.10566488739124
4837 1.10575481407648
4838 1.10585141885297
4839 1.10588029432784
4840 1.10574521116025
4841 1.10515966398003
4842 1.10452418480857
4843 1.10484231982413
4844 1.10449770479972
4845 1.10435188080745
4846 1.10431472932492
4847 1.10426165897829
4848 1.10432320356146
4849 1.10432365689699
4850 1.1043387126352
4851 1.10433499332765
4852 1.10426486923722
4853 1.10398968930641
4854 1.1031347708377
4855 1.10373934745914
4856 1.10348323878132
4857 1.10324079380889
4858 1.10307227975059
4859 1.10281136364011
4860 1.10225599415964
4861 1.10274238249005
4862 1.10247140938364
4863 1.10238318469009
4864 1.1025154906275
4865 1.10260620274381
4866 1.102716656075
4867 1.10276833120522
4868 1.10271448437457
4869 1.10235506262401
4870 1.1025485740498
4871 1.10230138131513
4872 1.10169475775256
4873 1.10171381277593
4874 1.1020140556428
4875 1.10234956331378
4876 1.10232947337317
4877 1.1023857666601
4878 1.10244726382894
4879 1.10256541476275
4880 1.10252139846049
4881 1.10247468986188
4882 1.1018849580516
4883 1.1011699221175
4884 1.10050136759375
4885 1.10037807341141
4886 1.10030490828044
4887 1.10005344397905
4888 1.09997545307352
4889 1.09972160507189
4890 1.09980163558587
4891 1.09977513022212
4892 1.09960295909874
4893 1.09924164297402
4894 1.09881241468529
4895 1.09829229072951
4896 1.09857613828729
4897 1.09834784055332
4898 1.09836023034364
4899 1.09839063417795
4900 1.098492077693
4901 1.0985385440371
4902 1.09841755623446
4903 1.09827861833223
4904 1.09814174204543
4905 1.0977482512261
4906 1.09738429680022
4907 1.09654399142154
4908 1.0963824634705
4909 1.09608673093784
4910 1.09530720951135
4911 1.09479771063094
4912 1.09356770135843
4913 1.09314293695622
4914 1.09274237363928
4915 1.09267021124417
4916 1.09257799965548
4917 1.09248969527533
4918 1.09235836986558
4919 1.09222657637084
4920 1.09230817869072
4921 1.09210670035697
4922 1.09215572299234
4923 1.09236220774137
4924 1.09263395857239
4925 1.09302078125572
4926 1.09330016998068
4927 1.09325022316702
4928 1.09309045230812
4929 1.09282722709109
4930 1.09240302984035
4931 1.09107655140667
4932 1.09171501291416
4933 1.09151521695242
4934 1.09155728549264
4935 1.09151402366267
4936 1.09135196612436
4937 1.09076690299074
4938 1.08986264871498
4939 1.08759718132967
4940 1.08926481262509
4941 1.08885204739183
4942 1.08889360665561
4943 1.08893874090834
4944 1.08910790073398
4945 1.08930284890912
4946 1.08935679420519
4947 1.08932492893874
4948 1.08945396371375
4949 1.08930362741154
4950 1.08913564124926
4951 1.08875441249118
4952 1.0878348697463
4953 1.08686522555103
4954 1.08690908656749
4955 1.08683161832271
4956 1.08677537146304
4957 1.0865588001547
4958 1.08605792517093
4959 1.08572383719028
4960 1.0855001194803
4961 1.08520946504767
4962 1.08489428381943
4963 1.08433866216535
4964 1.08355358203287
4965 1.08421276807519
4966 1.08399738992194
4967 1.08381674409458
4968 1.08346646616918
4969 1.08295147102543
4970 1.08245177285731
4971 1.08215241605995
4972 1.08225873242438
4973 1.08229142587951
4974 1.08239091400939
4975 1.08243065639722
4976 1.08216780463042
4977 1.0820282728882
4978 1.08190555182692
4979 1.08177179351935
4980 1.08164183634983
4981 1.08153073014031
4982 1.08140075677045
4983 1.08159893488873
4984 1.08146894299226
4985 1.08147304107124
4986 1.08151679911374
4987 1.0815495521701
4988 1.08161981939592
4989 1.08169342852304
4990 1.08097505657162
4991 1.0816759577185
4992 1.0816894399873
4993 1.08165073986659
4994 1.08161149833794
4995 1.08156066890954
4996 1.08144586543503
4997 1.08123535992395
4998 1.08094441560759
4999 1.08082347611134
5000 1.08090245906371
5001 1.08071836835971
5002 1.08078623134392
5003 1.08087673037613
5004 1.08090712069465
5005 1.08094372879184
5006 1.08089968857659
5007 1.08077917050978
5008 1.08055263156933
5009 1.08011125569268
5010 1.08005371883771
5011 1.07997410187838
5012 1.08002106344458
5013 1.08008491669279
5014 1.08017826935984
5015 1.08024878359918
5016 1.08023393318798
5017 1.07967018103284
5018 1.08012813978228
5019 1.0799861393788
5020 1.0797973325893
5021 1.07949903742809
5022 1.07965667992473
5023 1.07955086227351
5024 1.07925317963129
5025 1.07901945066617
5026 1.07868818131631
5027 1.07826321061995
5028 1.07851654557459
5029 1.07848045053027
5030 1.07855563507875
5031 1.07861994928271
5032 1.07855454827159
5033 1.07847325812389
5034 1.07829460376746
5035 1.07749848167278
5036 1.0775738814639
5037 1.07773745548716
5038 1.077820149554
5039 1.07790232872144
5040 1.07788537802218
5041 1.0778360694475
5042 1.07779626420817
5043 1.0777584552891
5044 1.07770600941012
5045 1.07793053893588
5046 1.07782382603621
5047 1.07787657373826
5048 1.07755444861068
5049 1.07774281136742
5050 1.07793793638783
5051 1.07804645533078
5052 1.07798945527437
5053 1.07788389635789
5054 1.07638148236494
5055 1.07741667910878
5056 1.07725453583822
5057 1.07701891754955
5058 1.07682152435702
5059 1.07662461000317
5060 1.07624014033448
5061 1.07655371487858
5062 1.07632890454624
5063 1.07614016948299
5064 1.07628682358201
5065 1.07637099612638
5066 1.07643458089285
5067 1.0765030726544
5068 1.07648230279397
5069 1.07641571847873
5070 1.07626923692135
5071 1.07607626668794
5072 1.07581740875293
5073 1.07573300322051
5074 1.07585451377475
5075 1.07609523711713
5076 1.07615124893261
5077 1.07641254034256
5078 1.07625097640694
5079 1.07633654911481
5080 1.07635191596064
5081 1.07631162311334
5082 1.07625432985686
5083 1.07616218405799
5084 1.07609900692718
5085 1.0761515990992
5086 1.07631436742887
5087 1.07643171594032
5088 1.07644068396615
5089 1.07643386109981
5090 1.0765377737438
5091 1.07652376524846
5092 1.07646459373754
5093 1.07635653449048
5094 1.07608646049445
5095 1.07534774307516
5096 1.07531949936761
5097 1.0752034179703
5098 1.0750467129337
5099 1.07488902029822
5100 1.07471649600248
5101 1.07472732794013
5102 1.07474403005658
5103 1.07477874768382
5104 1.07477745978962
5105 1.07452585746024
5106 1.07468758492078
5107 1.07456169319664
5108 1.0744972681485
5109 1.07449125661597
5110 1.07446705615356
5111 1.07427213795409
5112 1.07437558848709
5113 1.07435960718275
5114 1.07435750598179
5115 1.07436243104208
5116 1.07436432779058
5117 1.07434455034069
5118 1.07425444653074
5119 1.07430242078549
5120 1.07421017953488
5121 1.07419255872835
5122 1.07414209213079
5123 1.0740724584338
5124 1.07393783820843
5125 1.07384038410618
5126 1.07371518709196
5127 1.07365152402729
5128 1.07363872261616
5129 1.0736540402266
5130 1.07367196916301
5131 1.07368954706948
5132 1.07371763445567
5133 1.07373409160825
5134 1.07372501153363
5135 1.07375807910476
5136 1.0737748093077
5137 1.07374058940215
5138 1.0736505669259
5139 1.07351311710565
5140 1.0733955339502
5141 1.07331646266793
5142 1.07331431584693
5143 1.07332696319582
5144 1.07337066860242
5145 1.07344544252292
5146 1.07355606741057
5147 1.07359795355949
5148 1.07369600004754
5149 1.07363248209154
5150 1.07362417417967
5151 1.07358977203848
5152 1.07358361838557
5153 1.07358034750361
5154 1.07357850239665
5155 1.07356560586967
5156 1.07356128060164
5157 1.07356286802585
5158 1.07356289837681
5159 1.07354100668056
5160 1.07350445579539
5161 1.07340755805996
5162 1.07337781917685
5163 1.07335206994954
5164 1.07333409180426
5165 1.07317348301866
5166 1.07300179968717
5167 1.07264488754142
5168 1.07285738128394
5169 1.07272309032759
5170 1.07270118778963
5171 1.072714109999
5172 1.07272640519604
5173 1.07273485522486
5174 1.07271060641359
5175 1.07267524606764
5176 1.07261425111537
5177 1.07254950809946
5178 1.07246116271948
5179 1.07244840226145
5180 1.07249121448837
5181 1.07250920292175
5182 1.07251205133324
5183 1.07253090266829
5184 1.07255514381687
5185 1.072595613076
5186 1.07265148014159
5187 1.07264729848758
5188 1.07261967833538
5189 1.07260017015174
5190 1.07257813809814
5191 1.07254405774144
5192 1.07251150185109
5193 1.07253069969586
5194 1.07251713584539
5195 1.07252310968965
5196 1.07253807714765
5197 1.07255998471248
5198 1.07260310199838
5199 1.07267673715163
5200 1.07261001144746
5201 1.07264533422438
5202 1.07266416594566
5203 1.07266951908617
5204 1.07266937682005
5205 1.07267239820974
5206 1.07267232106866
5207 1.07267237122912
5208 1.07267342580678
5209 1.07267428292226
5210 1.07267309749473
5211 1.07266823249021
5212 1.07265649749877
5213 1.07265406976804
5214 1.0726556758535
5215 1.07264733030874
5216 1.07264801440125
5217 1.0726551885966
5218 1.07266721060022
5219 1.07269328696664
5220 1.07273796537154
5221 1.07278231552635
5222 1.07279262241122
5223 1.0727911926623
5224 1.07279024674726
5225 1.07278758149461
5226 1.07278410218518
5227 1.07281669298342
5228 1.07278661905073
5229 1.07278652851097
5230 1.0727891324426
5231 1.07279006237495
5232 1.07279022129064
5233 1.07279026873919
5234 1.07278957581162
5235 1.07278805022581
5236 1.07278885996738
5237 1.07278610375424
5238 1.0727761650473
5239 1.07276762242884
5240 1.07275976454088
5241 1.07275937735822
5242 1.07276016744689
5243 1.07275899061029
5244 1.07275493623962
5245 1.07274463522016
5246 1.07272880839597
5247 1.07267430104853
5248 1.07272460624176
5249 1.07271244466039
5250 1.07271102733005
5251 1.07271037418879
5252 1.07270762986126
5253 1.07270277780686
5254 1.07269467522402
5255 1.07268544291202
5256 1.07268198689037
5257 1.0726841675494
5258 1.0726832329858
5259 1.07268548596939
5260 1.07268788574536
5261 1.07269111584671
5262 1.07269436459959
5263 1.07268953291623
5264 1.07268332727385
5265 1.0726628941517
5266 1.07264251971962
5267 1.07261666552525
5268 1.07263802230695
5269 1.07262951932955
5270 1.07262931924419
5271 1.07262969310516
5272 1.07263188775415
5273 1.07263304174378
5274 1.07263454218356
5275 1.07263496125547
5276 1.07263283299193
5277 1.07260776629066
5278 1.07263021157431
5279 1.07262610997708
5280 1.07261662810164
5281 1.0726079594789
5282 1.07259089341823
5283 1.07258511676353
5284 1.0725849877223
5285 1.07258180685767
5286 1.07258601179575
5287 1.07258814858915
5288 1.07259437422446
5289 1.07259451478504
5290 1.0725950605372
5291 1.07259275679588
5292 1.07258781380522
5293 1.07258233264034
5294 1.07256687561976
5295 1.07257834189283
5296 1.0725745208961
5297 1.07257408903928
5298 1.07257628629462
5299 1.07258054427161
5300 1.07258389052995
5301 1.0725888019596
5302 1.07258761830006
5303 1.07258675663877
5304 1.07258549654873
5305 1.07258217319613
5306 1.07257828616814
5307 1.07257450156586
5308 1.07257256695586
5309 1.07257109353375
5310 1.0725688246341
5311 1.07256292475802
5312 1.0725523350323
5313 1.07253709589018
5314 1.07254485592175
5315 1.07254035241166
5316 1.07253971953203
5317 1.07254099157844
5318 1.07254256601082
5319 1.07254476403295
5320 1.07254579096551
5321 1.07254415438792
5322 1.07254274616204
5323 1.07254086452965
5324 1.07253966641938
5325 1.07253713500333
5326 1.07253270345105
5327 1.07253576912179
5328 1.07253409459554
5329 1.07253011691898
5330 1.07252174165621
5331 1.07251447933789
5332 1.07250853863727
5333 1.07249511700021
5334 1.07250717380397
5335 1.07250360588745
5336 1.0725019837617
5337 1.07249922350796
5338 1.07249720558444
5339 1.07249452808658
5340 1.07249347267399
5341 1.0724942938815
5342 1.07249540460099
5343 1.07249799720838
5344 1.0724986421252
5345 1.07249928655442
5346 1.07250070467848
5347 1.07249896412887
5348 1.07250005735446
5349 1.07249980407968
5350 1.07249675030957
5351 1.07249438630478
5352 1.0724935360471
5353 1.07249315833008
5354 1.07249334750765
5355 1.07249508622231
5356 1.07249622678559
5357 1.07249774386461
5358 1.07249908710623
5359 1.07249937738683
5360 1.07249947540707
5361 1.07249752807631
5362 1.0724961426089
5363 1.07249081745284
5364 1.07248542178681
5365 1.07247219498102
5366 1.07246158453106
5367 1.07244965029727
5368 1.07245714236397
5369 1.07245789185565
5370 1.07245515109448
5371 1.07244443908751
5372 1.07243709368764
5373 1.07244061293005
5374 1.0724357741966
5375 1.07242339239951
5376 1.07240820528106
5377 1.072386074506
5378 1.07235997650587
5379 1.07235643785014
5380 1.0723616732979
5381 1.07236258133557
5382 1.07236203613068
5383 1.07236101251546
5384 1.07234899371851
5385 1.07234652588228
5386 1.07234220219489
5387 1.07233469143375
5388 1.07232340689809
5389 1.07231390095195
5390 1.07230386938545
5391 1.0723067404111
5392 1.07231016281442
5393 1.07231426259773
5394 1.07231982272969
5395 1.07232723577593
5396 1.07233749745876
5397 1.07234577903526
5398 1.07234159749507
5399 1.07234359020511
5400 1.07234203968667
5401 1.07233951188066
5402 1.07233591977348
5403 1.07232887101994
5404 1.0723331425432
5405 1.07233807384834
5406 1.07234430638384
5407 1.07234705350813
5408 1.07235833980648
5409 1.07236746401136
5410 1.07238232083835
5411 1.07237117532543
5412 1.0723748101486
5413 1.07237455329153
5414 1.07237220726247
5415 1.07236896774387
5416 1.0723635541818
5417 1.07236581911004
5418 1.07236789650364
5419 1.07236901016844
5420 1.07236912439008
5421 1.07236882420995
5422 1.07236805302343
5423 1.07236529209397
5424 1.07235840604175
5425 1.07236323040348
5426 1.07236052442377
5427 1.07235824886496
5428 1.07235649307832
5429 1.07235325315099
5430 1.0723503473316
5431 1.07234123190241
5432 1.07234754707429
5433 1.07234834346216
5434 1.07235030079856
5435 1.07235186629725
5436 1.07235611219377
5437 1.07236260840273
5438 1.07237053960565
5439 1.07237391004701
5440 1.07237390223247
5441 1.07237364267668
5442 1.07237413923664
5443 1.0723775808591
5444 1.07238924014935
5445 1.07240218668887
5446 1.07240927607527
5447 1.07241379032675
5448 1.07241479818888
5449 1.07242048070495
5450 1.07243014458101
5451 1.0724471072928
5452 1.07247218802834
5453 1.07245723638332
5454 1.07246107911185
5455 1.0724616452875
5456 1.0724628498203
5457 1.07246592844054
5458 1.07247815272495
5459 1.07247995387101
5460 1.07248690021696
5461 1.07248997095003
5462 1.07249061236414
5463 1.07249189956799
5464 1.07249430970511
5465 1.07249928994756
5466 1.07251012021428
5467 1.07253060468435
5468 1.07255990975775
5469 1.07255345664961
5470 1.07255938562106
5471 1.07257649609672
5472 1.07257537778326
5473 1.07257009069318
5474 1.07257011739019
5475 1.07256976786986
5476 1.07256858753507
5477 1.07256783944788
5478 1.07256784967964
5479 1.07256926880802
5480 1.07258423789848
5481 1.07258892285071
5482 1.07258343191502
5483 1.07258805550794
5484 1.07259634750853
5485 1.07259859022093
5486 1.0726007724939
5487 1.07260604365286
5488 1.07261480807304
5489 1.07262150757613
5490 1.07264105087931
5491 1.07266970079298
5492 1.07269387990224
5493 1.07271012514836
5494 1.07270179599873
5495 1.07269787100385
5496 1.07269821033005
5497 1.07270041380841
5498 1.07271517191419
5499 1.0727354624571
5500 1.07272538184756
5501 1.07272990272287
5502 1.07275068267746
5503 1.07275197342477
5504 1.07276303989258
5505 1.07278069249433
5506 1.07278998393388
5507 1.07280150360955
5508 1.07282497763355
5509 1.07285727037743
5510 1.07286442917171
5511 1.072887904166
5512 1.07290607802183
5513 1.07289295940038
5514 1.07292003735041
5515 1.0729522519781
5516 1.07297394063983
5517 1.07298927009572
5518 1.0729790871121
5519 1.07296623811672
5520 1.07297021958319
5521 1.07300753635044
5522 1.07310363098448
5523 1.07313102851978
5524 1.07316173306457
5525 1.07316604009686
5526 1.07316250801078
5527 1.07316654320797
5528 1.07317268166022
5529 1.07318440906719
5530 1.07319003681696
5531 1.07318845615846
5532 1.07318297297828
5533 1.07318742505253
5534 1.07318443804723
5535 1.07323698548234
5536 1.07322201174695
5537 1.07322298488901
5538 1.07323039242886
5539 1.07324526391638
5540 1.07327352279114
5541 1.07333578340728
5542 1.07336325469679
5543 1.07334769328936
5544 1.07342322482619
5545 1.07344239232232
5546 1.07342999522495
5547 1.07342354815466
5548 1.073414392091
5549 1.07341864678169
5550 1.07346423138171
5551 1.07349284928857
5552 1.07354259888559
5553 1.07356610334609
5554 1.07358215327147
5555 1.07360435623655
5556 1.07363207400256
5557 1.07366174245983
5558 1.07362095296969
5559 1.07365307359522
5560 1.07366367465197
5561 1.07365548515586
5562 1.07364624223696
5563 1.07363666828185
5564 1.0736309279287
5565 1.07366913576708
5566 1.0736430710615
5567 1.07365942443648
5568 1.07369874523009
5569 1.07374213535276
5570 1.07377258379173
5571 1.07382639498937
5572 1.07390642994912
5573 1.07404747347937
5574 1.07404140049597
5575 1.07398272712525
5576 1.07394940783583
5577 1.07392142249223
5578 1.07392903479824
5579 1.07398003208642
5580 1.07397134105642
5581 1.07397325233723
5582 1.073981404431
5583 1.07399028074409
5584 1.07399572160256
5585 1.07400629567394
5586 1.07402128968986
5587 1.07406757852747
5588 1.07414416901821
5589 1.07418924572528
5590 1.07422401569261
5591 1.07419721649138
5592 1.07419235073784
5593 1.07419651343306
5594 1.0742049873625
5595 1.0742430422073
5596 1.07429973144048
5597 1.07440401296026
5598 1.07449626098732
5599 1.07455770315182
5600 1.07455742588551
5601 1.07454126924028
5602 1.0745201873838
5603 1.07451387444054
5604 1.07451376245668
5605 1.0745163340448
5606 1.07452046917693
5607 1.07454847243092
5608 1.0746201193384
5609 1.07458257287078
5610 1.07462071669761
5611 1.07466040569962
5612 1.07465721835295
5613 1.07466127684912
5614 1.07469302329535
5615 1.07475329263603
5616 1.07485090215775
5617 1.07505790741267
5618 1.07489347461328
5619 1.07494173346592
5620 1.07497862695016
5621 1.07501228497524
5622 1.07506851182649
5623 1.07515796854243
5624 1.07527457458629
5625 1.07534831502566
5626 1.07529539916246
5627 1.07530728030009
5628 1.07529559287932
5629 1.07524342728233
5630 1.07528983824301
5631 1.0752633127626
5632 1.07523767220498
5633 1.07525120818696
5634 1.07528777207778
5635 1.07526438955078
5636 1.07533323746584
5637 1.07547586569579
5638 1.07554845956569
5639 1.07549970217427
5640 1.07552870564423
5641 1.07553196946207
5642 1.07554009226551
5643 1.07559126589268
5644 1.07560505332949
5645 1.07564394642591
5646 1.07568656186863
5647 1.07571029397391
5648 1.07571971054203
5649 1.07574749860456
5650 1.07576930734072
5651 1.07578049691488
5652 1.07579049944162
5653 1.07577687022735
5654 1.07574698019349
5655 1.07573472613022
5656 1.07571466398346
5657 1.07571030089779
5658 1.0756987979137
5659 1.07568249665389
5660 1.07564906475889
5661 1.07560957564402
5662 1.0756408396043
5663 1.07561532517832
5664 1.07558964432692
5665 1.07560810554606
5666 1.07561807789602
5667 1.07562376861757
5668 1.07564454594853
5669 1.07569230924478
5670 1.07580168395361
5671 1.0758199236963
5672 1.07582264137407
5673 1.07584135815054
5674 1.07586437825104
5675 1.07593369652814
5676 1.0760629665757
5677 1.07664446446749
5678 1.07617995420203
5679 1.07626437186821
5680 1.07631123358756
5681 1.07631677076125
5682 1.07633032789001
5683 1.07635824250894
5684 1.07641891833992
5685 1.07648585616766
5686 1.07647480841533
5687 1.07647269855431
5688 1.07650778376178
5689 1.07655613815931
5690 1.07668841384242
5691 1.07678876371227
5692 1.07679547696412
5693 1.07682577785916
5694 1.07685837732594
5695 1.07694730479109
5696 1.07707331147979
5697 1.07699274795245
5698 1.07703523401014
5699 1.07708882135608
5700 1.07710192288799
5701 1.07710291206021
5702 1.07709853766936
5703 1.07708617487835
5704 1.07707805874883
5705 1.07705714391889
5706 1.07706882111343
5707 1.07709167467859
5708 1.07705446157931
5709 1.0770890810634
5710 1.07708809220484
5711 1.07710894337227
5712 1.07716714249279
5713 1.0773115919163
5714 1.07757470164073
5715 1.07755027476383
5716 1.07751930878524
5717 1.07751906781352
5718 1.07751919002838
5719 1.07752357176775
5720 1.07753080124131
5721 1.07753648290087
5722 1.07754979026739
5723 1.0775703680232
5724 1.07760640026211
5725 1.07761566364301
5726 1.07764102195658
5727 1.07762739956174
5728 1.07763156631504
5729 1.07762782130843
5730 1.07762773139
5731 1.07763320242681
5732 1.07765130038921
5733 1.07771883500304
5734 1.07777395633782
5735 1.07786156824556
5736 1.07798319669982
5737 1.0780173687044
5738 1.07802732720019
5739 1.07802558439027
5740 1.07801092084579
5741 1.07799374142549
5742 1.0779625254461
5743 1.07795991193271
5744 1.07795454333078
5745 1.07794810997807
5746 1.07794370057761
5747 1.07792832230806
5748 1.07790059828422
5749 1.07785300685595
5750 1.07782878902564
5751 1.07784748167432
5752 1.07786132148193
5753 1.07787368812669
5754 1.07789725497124
5755 1.07794643185606
5756 1.07790700465392
5757 1.07792866118062
5758 1.07793878230565
5759 1.07794778711948
5760 1.07796516190216
5761 1.07798700239121
5762 1.07801734684722
5763 1.07802220065205
5764 1.07803958258074
5765 1.07805743497228
5766 1.07812630584399
5767 1.0781882705242
5768 1.07815401179404
5769 1.07819860510835
5770 1.07823759145667
5771 1.07827247052921
5772 1.07827362699645
5773 1.07828674865063
5774 1.07831091621909
5775 1.07838419399349
5776 1.0783201047935
5777 1.07834731194947
5778 1.07835989446039
5779 1.0783705919366
5780 1.07838519284544
5781 1.07840831964218
5782 1.07844161604801
5783 1.07845088073161
5784 1.07844967836023
5785 1.07843528880561
5786 1.07842971683428
5787 1.07841344723514
5788 1.07843003499641
5789 1.07843909123459
5790 1.07846486149172
5791 1.07854379770435
5792 1.0787152442925
5793 1.07901425851931
5794 1.07933449836606
5795 1.07910029413312
5796 1.07920808775113
5797 1.07922457006873
5798 1.07922415851439
5799 1.0792415819736
5800 1.079299804525
5801 1.07947415664099
5802 1.07936877884188
5803 1.07941709479127
5804 1.07946242647517
5805 1.07951297927414
5806 1.07953836907754
5807 1.07957034935078
5808 1.07966464974961
5809 1.07961831358458
5810 1.07963287584849
5811 1.07961314662207
5812 1.0796190407233
5813 1.07963523844875
5814 1.07969144583478
5815 1.07982903270908
5816 1.0799504814073
5817 1.07997127001173
5818 1.07997908968591
5819 1.07996907921176
5820 1.07992828240566
5821 1.07987357693181
5822 1.07975489244497
5823 1.07958444355996
5824 1.07970259210602
5825 1.07965381375493
5826 1.07965335411855
5827 1.07968531007839
5828 1.07977446430051
5829 1.07996187858284
5830 1.0800651773768
5831 1.08014597094
5832 1.08017133924397
5833 1.08017619427679
5834 1.08020140910849
5835 1.08022791261852
5836 1.080245746447
5837 1.08023059452081
5838 1.08022366373908
5839 1.08023489208689
5840 1.08023856928888
5841 1.08028822984779
5842 1.08039743249694
5843 1.08046917892771
5844 1.08055038814129
5845 1.08057741249856
5846 1.08068988391055
5847 1.0808450563976
5848 1.08098471149816
5849 1.0810233671794
5850 1.08098224749763
5851 1.08091424049486
5852 1.08096508727707
5853 1.0809240069972
5854 1.08090427472553
5855 1.08089853774021
5856 1.08090128070992
5857 1.08091125454309
5858 1.08094323189129
5859 1.08095142356552
5860 1.08092284237475
5861 1.0808793580201
5862 1.08083406903053
5863 1.08076749521347
5864 1.08070487021067
5865 1.08058474495315
5866 1.08069129913066
5867 1.08075629801402
5868 1.08081859019302
5869 1.08076656769765
5870 1.08079880463784
5871 1.08081528120656
5872 1.08088879013112
5873 1.0809679074649
5874 1.08106937760978
5875 1.08110211163356
5876 1.0811190633159
5877 1.08110563979124
5878 1.08106100193602
5879 1.08102232991128
5880 1.08099145230737
5881 1.08095145536712
5882 1.08094367256011
5883 1.08097668198073
5884 1.08113785660113
5885 1.08130932120539
5886 1.08138251025785
5887 1.08143447145843
5888 1.08148611028034
5889 1.08150731572555
5890 1.08146921544772
5891 1.08149229433298
5892 1.08146846769556
5893 1.08144430810138
5894 1.08139616352054
5895 1.08141933344651
5896 1.0813908209759
5897 1.08139219719934
5898 1.08142154273003
5899 1.08148512714135
5900 1.08159042710792
5901 1.08166357203963
5902 1.08167931515366
5903 1.08163932182979
5904 1.08158112580016
5905 1.08154793724479
5906 1.08147814818634
5907 1.0814921713394
5908 1.08148434518261
5909 1.08149175939435
5910 1.08152131912835
5911 1.08152737392036
5912 1.08153307535956
5913 1.08153804349462
5914 1.08150372953395
5915 1.08150895818023
5916 1.08151847876481
5917 1.08153891556807
5918 1.08160008507992
5919 1.08181106326041
5920 1.08164711663768
5921 1.08176796407305
5922 1.08184797826191
5923 1.08188530404841
5924 1.08189574066136
5925 1.08191251861607
5926 1.08192905397106
5927 1.0819477475643
5928 1.08195655577864
5929 1.08195192500488
5930 1.08198909875997
5931 1.08199180593871
5932 1.0820513590966
5933 1.08216198786267
5934 1.0820711858452
5935 1.0821009587348
5936 1.0821014520145
5937 1.08209737159343
5938 1.08208196705729
5939 1.08205479826785
5940 1.08200985469578
5941 1.08193616679876
5942 1.08186491492497
5943 1.08188559714689
5944 1.08196830370806
5945 1.08199583084631
5946 1.08210717582717
5947 1.08224846479575
5948 1.08225426553459
5949 1.08225351146579
5950 1.08225869277672
5951 1.0822579252964
5952 1.08224254469299
5953 1.08223660390267
5954 1.08221937970825
5955 1.08220874471476
5956 1.08222377293369
5957 1.08209615488136
5958 1.08216398380894
5959 1.08215409203542
5960 1.08215469768968
5961 1.08216418648677
5962 1.08217167647265
5963 1.08219720708644
5964 1.08220816451677
5965 1.08225222225992
5966 1.08228905804919
5967 1.08231722382013
5968 1.08228558768465
5969 1.082259243135
5970 1.08222221131456
5971 1.08220293011182
5972 1.082206896723
5973 1.08223714579742
5974 1.08226547375837
5975 1.0822773699215
5976 1.08228968577236
5977 1.08230598975884
5978 1.08233374876072
5979 1.08236479894655
5980 1.08234648276391
5981 1.08236633994182
5982 1.08236852355505
5983 1.08236109391618
5984 1.08234945459756
5985 1.08227779912422
5986 1.08234324852799
5987 1.08233808188018
5988 1.08233946478914
5989 1.08234383998827
5990 1.08235039316108
5991 1.08235982816084
5992 1.08234245072266
5993 1.08235599988315
5994 1.08236075682517
5995 1.08236400036138
5996 1.08236806215682
5997 1.08237465604592
5998 1.08239172236536
5999 1.08241891732957
6000 1.08253132182626
6001 1.0824244944459
6002 1.08244531722004
6003 1.08244817066123
6004 1.08244454216064
6005 1.08244204037291
6006 1.08243438703775
6007 1.0824227424111
6008 1.08240008294575
6009 1.08237423659671
6010 1.08238766298183
6011 1.08238985841041
6012 1.08240012477181
6013 1.08240225528592
6014 1.08241263583378
6015 1.0824314906758
6016 1.08245176424554
6017 1.08246777216746
6018 1.08245994261948
6019 1.08243144202799
6020 1.08241265959849
6021 1.08240435071187
6022 1.08239714054
6023 1.08239419785368
6024 1.08240478232494
6025 1.08242194472653
6026 1.08243615360865
6027 1.0824549017019
6028 1.08249021188621
6029 1.08250713932717
6030 1.08251840583733
6031 1.08251501838512
6032 1.08249086971391
6033 1.0824851110997
6034 1.08247949174831
6035 1.08247248763738
6036 1.08245746053279
6037 1.08243054143193
6038 1.0824016760283
6039 1.08240593753283
6040 1.0824089451598
6041 1.08240390620947
6042 1.08239184512585
6043 1.08237423888963
6044 1.0823587112865
6045 1.08234928550932
6046 1.08235440042748
6047 1.08235434664938
6048 1.08235909892187
6049 1.08236273604369
6050 1.082368622441
6051 1.08237835751941
6052 1.0823845328506
6053 1.08239855167033
6054 1.08242471980138
6055 1.08245033133736
6056 1.08245575572873
6057 1.08245221325565
6058 1.08244940207197
6059 1.08244440161379
6060 1.08243797462517
6061 1.08243270094621
6062 1.08242100277963
6063 1.08242839967691
6064 1.08243299952602
6065 1.08244408134526
6066 1.08245302325714
6067 1.08245942224694
6068 1.08246377486914
6069 1.08247498745647
6070 1.08246766705163
6071 1.08245832014931
6072 1.08244611152761
6073 1.08243970947434
6074 1.08243662226842
6075 1.08243626073344
6076 1.08243593685135
6077 1.08243054388791
6078 1.08243895961091
6079 1.0824314267027
6080 1.08242819766703
6081 1.08243097930529
6082 1.08243312007455
6083 1.08243739808516
6084 1.08244094788606
6085 1.08243165795691
6086 1.08243879413756
6087 1.08243944766205
6088 1.0824351226843
6089 1.08242350173266
6090 1.08241080156628
6091 1.08241019351708
6092 1.0824061815416
6093 1.08239978480299
6094 1.08238514757484
6095 1.08238340371966
6096 1.08237899216651
6097 1.08237567797515
6098 1.08237156640221
6099 1.08236597549471
6100 1.08236337956755
6101 1.08235737698919
6102 1.08235096720814
6103 1.08234244923809
6104 1.08234768910688
6105 1.08233277046274
6106 1.08233123740943
6107 1.08233180946254
6108 1.0823225774708
6109 1.08232769771615
6110 1.08233199272536
6111 1.0823344229221
6112 1.08235271675909
6113 1.082328157427
6114 1.082345246368
6115 1.08234625487225
6116 1.08233952970041
6117 1.08233488840888
6118 1.08232888914679
6119 1.08232004927756
6120 1.08231095404506
6121 1.08229687817321
6122 1.08232171894441
6123 1.08230132592804
6124 1.08229833263228
6125 1.08229949548411
6126 1.08230247607477
6127 1.08230387590437
6128 1.08229879075402
6129 1.08229343037812
6130 1.08229430446858
6131 1.0822951960694
6132 1.08229808513584
6133 1.08230137743265
6134 1.08230316666488
6135 1.08230888022137
6136 1.0822938258087
6137 1.08227619649553
6138 1.08226269562688
6139 1.08224140268953
6140 1.08223026504726
6141 1.08214400790903
6142 1.08219313161598
6143 1.08217081830674
6144 1.08216770126497
6145 1.08214272807293
6146 1.08214582258034
6147 1.08214467867838
6148 1.08213981316567
6149 1.08212898871858
6150 1.08211947790098
6151 1.08212510382706
6152 1.08211457009509
6153 1.08210600783892
6154 1.08210715048657
6155 1.08211009890658
6156 1.08211490375381
6157 1.08210096774048
6158 1.08211022576052
6159 1.08211212264278
6160 1.08210974639281
6161 1.08210718333481
6162 1.08210729697184
6163 1.08210817627324
6164 1.08211703610945
6165 1.08212066966504
6166 1.08212614781197
6167 1.08213291419563
6168 1.08213610479861
6169 1.08215598249141
6170 1.0821733634562
6171 1.08216035081022
6172 1.08212436534052
6173 1.08212208048923
6174 1.08211981563239
6175 1.08211666050355
6176 1.08211662923556
6177 1.08211079141735
6178 1.08209699305007
6179 1.08208292056637
6180 1.08206198653717
6181 1.08204486852951
6182 1.08204669244727
6183 1.08204276141261
6184 1.08203038196221
6185 1.08198218090438
6186 1.08200658550675
6187 1.08199050075956
6188 1.08198314029157
6189 1.08198823357359
6190 1.08198389537797
6191 1.08198131522286
6192 1.08197799309414
6193 1.08197343899484
6194 1.08197178957207
6195 1.08197333991857
6196 1.08197443698429
6197 1.08197225950126
6198 1.08196610281348
6199 1.08194378876519
6200 1.08192469730117
6201 1.08191082352031
6202 1.08191050007668
6203 1.08190705935746
6204 1.08190698060592
6205 1.08190467249512
6206 1.0818970268614
6207 1.08187681778552
6208 1.08184496346321
6209 1.08178849699998
6210 1.08180475354306
6211 1.08180290081436
6212 1.08179632010089
6213 1.08178963544018
6214 1.08177795563622
6215 1.08175538138905
6216 1.08174080845148
6217 1.08173106026635
6218 1.08172537466577
6219 1.08172255635243
6220 1.08172385790715
6221 1.08173930955659
6222 1.08173079028567
6223 1.08173414213365
6224 1.08173617338133
6225 1.08173922265467
6226 1.08174317804951
6227 1.08175143246067
6228 1.08176528376599
6229 1.08174183773382
6230 1.08176332641851
6231 1.08177614561542
6232 1.08177638132199
6233 1.08176996853734
6234 1.08176451070339
6235 1.08175399744307
6236 1.0817342599286
6237 1.0817025381083
6238 1.08163622162649
6239 1.08168446683979
6240 1.08165270854267
6241 1.08162584687522
6242 1.08162297289699
6243 1.08162767191354
6244 1.08163017936004
6245 1.08162790275667
6246 1.08162674292998
6247 1.08162417702042
6248 1.08162090706609
6249 1.081614203305
6250 1.08162085112359
6251 1.08158169073865
6252 1.08160121006882
6253 1.08160404823456
6254 1.08160475035736
6255 1.08160413655613
6256 1.08159521300855
6257 1.08159201335871
6258 1.08158369922922
6259 1.08157117982158
6260 1.08157921138565
6261 1.08159472385893
6262 1.08160339073558
6263 1.08161196155205
6264 1.08156196969429
6265 1.08159970330647
6266 1.08158934252819
6267 1.08155792581245
6268 1.08152577418383
6269 1.0815138601518
6270 1.08150820895035
6271 1.081501633947
6272 1.08149386338422
6273 1.08148759837919
6274 1.08146953118759
6275 1.0814804234968
6276 1.08148627432717
6277 1.08149708303785
6278 1.08150175104912
6279 1.08150966228571
6280 1.08150940071585
6281 1.08150546342929
6282 1.08149979530232
6283 1.08149684354026
6284 1.08149830083965
6285 1.08149625235617
6286 1.08149559345329
6287 1.08149878204406
6288 1.08151092425324
6289 1.08151510147332
6290 1.08152205611271
6291 1.08152657412496
6292 1.08152710406737
6293 1.0815313019807
6294 1.08152759136613
6295 1.08152367879983
6296 1.08151412049844
6297 1.08151265958816
6298 1.08151550953661
6299 1.08152531168304
6300 1.08153671641092
6301 1.08155164127799
6302 1.08154432906138
6303 1.08155660762454
6304 1.08155436523954
6305 1.08155082552754
6306 1.08154861976838
6307 1.08154553612647
6308 1.08154368856015
6309 1.08154111480181
6310 1.08153895327356
6311 1.08151370676251
6312 1.08153261995171
6313 1.08153289704572
6314 1.08153505635966
6315 1.08153666288392
6316 1.08153337957826
6317 1.08153606656254
6318 1.08153668209382
6319 1.08153638154853
6320 1.08153467985308
6321 1.08153137191306
6322 1.08152593291354
6323 1.08151935884488
6324 1.0815110561371
6325 1.08151645397299
6326 1.08151726797033
6327 1.0815188505593
6328 1.08152098678252
6329 1.08152616655986
6330 1.08153431397793
6331 1.0815390503927
6332 1.08154002463254
6333 1.08154014978904
6334 1.08154060537712
6335 1.08154146736556
6336 1.08154606257752
6337 1.08154204629596
6338 1.08154485133706
6339 1.08154725534673
6340 1.08155032726583
6341 1.08155546329499
6342 1.08156316289485
6343 1.08156609998963
6344 1.08156567839667
6345 1.08156561634991
6346 1.0815667112238
6347 1.08157227779051
6348 1.08158398812232
6349 1.08160745762636
6350 1.08159410399644
6351 1.08160366966725
6352 1.0816110695495
6353 1.08161227240216
6354 1.08162056956074
6355 1.08163366187934
6356 1.08166004738415
6357 1.08164582073688
6358 1.08165247530723
6359 1.08165541291769
6360 1.08165502942873
6361 1.08165456066665
6362 1.08165977719656
6363 1.08165587095318
6364 1.08165817429654
6365 1.08166647963331
6366 1.08168481679164
6367 1.08171322443514
6368 1.08176890445948
6369 1.0817952978818
6370 1.08177480386807
6371 1.08177563678647
6372 1.08177812254556
6373 1.08177986951408
6374 1.08179563001715
6375 1.08182579195219
6376 1.08182781146679
6377 1.08183174323775
6378 1.08183705856879
6379 1.08183986150725
6380 1.08183816550215
6381 1.08184033725511
6382 1.08184673561772
6383 1.081847201025
6384 1.08184335969108
6385 1.08183617185288
6386 1.08182947286133
6387 1.08181336859528
6388 1.08180438460027
6389 1.08181164745227
6390 1.08180599854461
6391 1.08180702722866
6392 1.08181096892826
6393 1.08181234292569
6394 1.08181898091067
6395 1.0818283763097
6396 1.08184613959008
6397 1.08186638190086
6398 1.08185234988071
6399 1.08185880218562
6400 1.08185977667769
6401 1.08186088758889
6402 1.0818640457465
6403 1.08187416632406
6404 1.08189860818103
6405 1.08194565972077
6406 1.08203859166059
6407 1.08196400675816
6408 1.08201826651914
6409 1.08204556426339
6410 1.08204386957487
6411 1.08204474529092
6412 1.08203636398538
6413 1.08202909142735
6414 1.08203282227906
6415 1.0820560694192
6416 1.08207432649786
6417 1.08210979963372
6418 1.08211985151952
6419 1.08210567205312
6420 1.08210358116304
6421 1.082102488537
6422 1.08211453411749
6423 1.08214607084123
6424 1.08212848750801
6425 1.08216857837865
6426 1.08223305841869
6427 1.08229127020285
6428 1.08232358157539
6429 1.08233952939469
6430 1.0823535675156
6431 1.08237403218463
6432 1.08240524189059
6433 1.08246832366068
6434 1.08246058415491
6435 1.08245290226567
6436 1.08244598621592
6437 1.08244978978105
6438 1.08245801689831
6439 1.08245892858094
6440 1.08246489537744
6441 1.08247130519008
6442 1.08248474784833
6443 1.08244119677585
6444 1.08247829476997
6445 1.08249375146192
6446 1.08249970594644
6447 1.08249703137166
6448 1.08249073099793
6449 1.0824808251074
6450 1.08248923502714
6451 1.0824829058211
6452 1.08247872821479
6453 1.0824842262506
6454 1.08249193991135
6455 1.08250110141637
6456 1.08251581235873
6457 1.08254094834029
6458 1.08252455285186
6459 1.0825506614749
6460 1.08263375279762
6461 1.08275676727486
6462 1.08293476731459
6463 1.08282728605477
6464 1.08286543241358
6465 1.0829098036965
6466 1.08287447768746
6467 1.08286416114277
6468 1.08286304870609
6469 1.0828628484083
6470 1.08294010137591
6471 1.0829875115757
6472 1.08311614945713
6473 1.08320699085181
6474 1.08317916022436
6475 1.0831789091737
6476 1.08318827590968
6477 1.08321037737918
6478 1.08328517702146
6479 1.0833650153793
6480 1.08344844495921
6481 1.08349562953625
6482 1.08349037236122
6483 1.08347201205651
6484 1.08345058187148
6485 1.08341137610537
6486 1.08341290286578
6487 1.08343920035849
6488 1.08346149496706
6489 1.08345938716259
6490 1.08346060410988
6491 1.08349472102762
6492 1.08353177658839
6493 1.08351170781622
6494 1.0835167167694
6495 1.083541163613
6496 1.08359286978558
6497 1.08368761004873
6498 1.08382917148182
6499 1.08384057678202
6500 1.08382724929996
6501 1.08381232491123
6502 1.08380674357916
6503 1.0837729358528
6504 1.08370912239696
6505 1.08375548921531
6506 1.08374876098825
6507 1.08374932532665
6508 1.08376299164243
6509 1.08380131416834
6510 1.08386901088501
6511 1.08405241052636
6512 1.08412685501954
6513 1.08412018370685
6514 1.08413443495467
6515 1.08419015094308
6516 1.08415512047303
6517 1.08416359277936
6518 1.08418025321542
6519 1.08419387948821
6520 1.08424042139756
6521 1.08425641126638
6522 1.08427127861865
6523 1.08431993507982
6524 1.08450284554992
6525 1.0846766382639
6526 1.08463474138035
6527 1.08463615059093
6528 1.0846521622535
6529 1.08467725551919
6530 1.08472291744934
6531 1.08480660718485
6532 1.08500996443667
6533 1.08507172119653
6534 1.08516065426974
6535 1.08521913624012
6536 1.08534240790993
6537 1.08540939559254
6538 1.08540151958356
6539 1.08540087265825
6540 1.08541133049591
6541 1.08544617128547
6542 1.08547891961562
6543 1.08553286660632
6544 1.08560006003034
6545 1.08562915246145
6546 1.08567314226355
6547 1.08567613064262
6548 1.08567574095784
6549 1.0856510609562
6550 1.08557718038733
6551 1.0853437266087
6552 1.08554818961653
6553 1.08546084280161
6554 1.08540375001715
6555 1.08536127574506
6556 1.08537536424788
6557 1.08539013862833
6558 1.08540301569239
6559 1.0854163393477
6560 1.08533868273491
6561 1.08539291815926
6562 1.08538461945469
6563 1.08534496603038
6564 1.08530835718266
6565 1.08529110537595
6566 1.08529038434797
6567 1.08533397096023
6568 1.08538209244567
6569 1.08549511154867
6570 1.08558777944872
6571 1.08564952044241
6572 1.08573905451241
6573 1.08587885190526
6574 1.08579614286624
6575 1.08568236518037
6576 1.08569113462084
6577 1.08563276492816
6578 1.08567068846299
6579 1.08570455579332
6580 1.08573131367568
6581 1.08578422544785
6582 1.08587306538878
6583 1.08576242195432
6584 1.08586357550813
6585 1.08590356271889
6586 1.08588205245302
6587 1.08585455431397
6588 1.08582553822343
6589 1.08573612604819
6590 1.08579868529679
6591 1.08577022199561
6592 1.08571643317257
6593 1.08570660273122
6594 1.08580648180214
6595 1.08592668755798
6596 1.08596498078583
6597 1.08598773409734
6598 1.08598682735967
6599 1.08599502194746
6600 1.08602071655988
6601 1.0860928812998
6602 1.08622046120543
6603 1.0867212968351
6604 1.08630889379168
6605 1.08641587276795
6606 1.0864630260422
6607 1.08645361502581
6608 1.08644049227388
6609 1.08642983898341
6610 1.08645766031383
6611 1.08646586659181
6612 1.08649522286829
6613 1.08654296881084
6614 1.08659840525756
6615 1.08668152732557
6616 1.0869583286856
6617 1.08674010184238
6618 1.08681953931278
6619 1.08690729437109
6620 1.08692467771498
6621 1.08693046823304
6622 1.08693090567087
6623 1.08696963377431
6624 1.08699744015745
6625 1.08704928164706
6626 1.08705898805375
6627 1.08705480493302
6628 1.08704000697166
6629 1.08706122691346
6630 1.08705376300959
6631 1.08705449784853
6632 1.08707298524666
6633 1.08712206611354
6634 1.08718240356927
6635 1.08725039599269
6636 1.0872415497842
6637 1.08723235599299
6638 1.08722307213488
6639 1.08721418619023
6640 1.08722526388346
6641 1.08727312650744
6642 1.08724990000309
6643 1.08731098614851
6644 1.08733041294952
6645 1.08736982962935
6646 1.0874100646578
6647 1.08753204457422
6648 1.08783141098575
6649 1.08768001953596
6650 1.08771152767521
6651 1.08774586630789
6652 1.08776569124277
6653 1.08783740050816
6654 1.08788306097241
6655 1.08783682263216
6656 1.08785894534499
6657 1.08787846263377
6658 1.08785689632082
6659 1.08778449017938
6660 1.08773810444711
6661 1.08767464050647
6662 1.08817777759439
6663 1.08770539607648
6664 1.08770940357839
6665 1.08778097300977
6666 1.0878212999356
6667 1.08784136937205
6668 1.08787138119077
6669 1.08793980685021
6670 1.08788103908368
6671 1.08793505933224
6672 1.08795340475105
6673 1.08796693497878
6674 1.08786244326869
6675 1.08784197877764
6676 1.08782933392975
6677 1.08778312650656
6678 1.08779129452316
6679 1.0878147397306
6680 1.08783221910289
6681 1.08779995079019
6682 1.08782059905198
6683 1.08781772318358
6684 1.08780656490493
6685 1.08780592000603
6686 1.08780060920226
6687 1.08789124203474
6688 1.08789991271972
6689 1.08792885146632
6690 1.08806014479937
6691 1.08824412615437
6692 1.08840100143816
6693 1.08866018122971
6694 1.08864163159624
6695 1.08862319096333
6696 1.08864566504804
6697 1.08870296573845
6698 1.08883945490759
6699 1.08877665758968
6700 1.08887332206211
6701 1.08892408919566
6702 1.08896502237878
6703 1.08910829328073
6704 1.08900383036257
6705 1.08908998067484
6706 1.08910484891385
6707 1.08908747778674
6708 1.08906473658772
6709 1.08904173384533
6710 1.08900340040004
6711 1.08906716564066
6712 1.08903329848993
6713 1.08906738094807
6714 1.08916149020105
6715 1.089259192341
6716 1.08931826636063
6717 1.08932488979084
6718 1.08931827358981
6719 1.08935631280157
6720 1.08936033191173
6721 1.08937102736237
6722 1.08939548296092
6723 1.08943862708896
6724 1.08962579172862
6725 1.0899573145879
6726 1.09005734145235
6727 1.09009203580666
6728 1.09025561364354
6729 1.09025984548008
6730 1.0903236502311
6731 1.09042897231533
6732 1.09058219233181
6733 1.09064027196449
6734 1.09063621445163
6735 1.09063980589596
6736 1.09066271547486
6737 1.09070669169095
6738 1.09090928321154
6739 1.09077639112444
6740 1.09082446361743
6741 1.09090119114557
6742 1.09119733451451
6743 1.09130843803245
6744 1.09137753445898
6745 1.09137965309033
6746 1.09136286454072
6747 1.09134807294096
6748 1.09128328884952
6749 1.09112093967251
6750 1.09095079429428
6751 1.09092168175772
6752 1.09094820764874
6753 1.09089548986203
6754 1.09090383795782
6755 1.0909593613121
6756 1.09108178804137
6757 1.09136635379096
6758 1.09169963630114
6759 1.09147963628119
6760 1.09165125832156
6761 1.09167610268682
6762 1.09176012972869
6763 1.09182627395641
6764 1.09208480994379
6765 1.09248503599804
6766 1.09316676284101
6767 1.09263371382331
6768 1.09279402635414
6769 1.09294961531097
6770 1.09288796404987
6771 1.09280562281295
6772 1.09267727804125
6773 1.09263747766017
6774 1.0926439334519
6775 1.09258976141008
6776 1.09249623097602
6777 1.09257535947367
6778 1.09259426064869
6779 1.09269521008983
6780 1.09276945929104
6781 1.09279194054981
6782 1.09286041074465
6783 1.0928969274554
6784 1.09293698316459
6785 1.09296532741972
6786 1.09299816352696
6787 1.09307949739178
6788 1.0931558834597
6789 1.09344422041943
6790 1.09317265635678
6791 1.09319875883496
6792 1.09320679418999
6793 1.09321994502426
6794 1.09323892177575
6795 1.09328301936138
6796 1.09343553778836
6797 1.0935285667694
6798 1.0934785651802
6799 1.09349560078021
6800 1.09349706338278
6801 1.09350247006798
6802 1.09353429952666
6803 1.09361844434341
6804 1.09383923910352
6805 1.09430034616844
6806 1.09405004820166
6807 1.09421713174574
6808 1.09439856479981
6809 1.0943979271594
6810 1.09439610113343
6811 1.0944690060753
6812 1.09455539839582
6813 1.09495185705354
6814 1.09527501484601
6815 1.09568569617185
6816 1.09587411116155
6817 1.09582618351371
6818 1.09578097974496
6819 1.09578385080533
6820 1.09590456598427
6821 1.09628611908684
6822 1.09666995831779
6823 1.09673887299382
6824 1.09697814220899
6825 1.09708576400578
6826 1.09724422128527
6827 1.09743682979883
6828 1.09782870566326
6829 1.09811097869325
6830 1.09796051468956
6831 1.09766492994528
6832 1.09758540671669
6833 1.09718258030325
6834 1.09743723420251
6835 1.0976519682208
6836 1.09800170791955
6837 1.09838382310754
6838 1.09831513901194
6839 1.09835142112668
6840 1.0984109844594
6841 1.09857167497049
6842 1.09881047212491
6843 1.09923587103456
6844 1.0996921504468
6845 1.10009784083709
6846 1.09989731682779
6847 1.09986889959475
6848 1.09980714441631
6849 1.09979101638013
6850 1.09969645257402
6851 1.09969758502051
6852 1.09978999802036
6853 1.09999266345749
6854 1.10042826424832
6855 1.10115964789958
6856 1.10162926236975
6857 1.10157917229962
6858 1.101539819253
6859 1.10156172039409
6860 1.10155111630927
6861 1.10146625776535
6862 1.10138496952885
6863 1.10119123195873
6864 1.10120429927963
6865 1.10121145878854
6866 1.10119686501598
6867 1.10114200150152
6868 1.1009653842225
6869 1.1007167006752
6870 1.10042775900925
6871 1.10065435016887
6872 1.10051924418792
6873 1.10050514887018
6874 1.10050739255129
6875 1.10052642864058
6876 1.10053424530576
6877 1.10056490867433
6878 1.10047984504949
6879 1.101278791913
6880 1.10064466322752
6881 1.10048968022235
6882 1.10043925926026
6883 1.10045818024279
6884 1.10047196740204
6885 1.10062345253594
6886 1.10059873937376
6887 1.10062669712749
6888 1.10068491372865
6889 1.10073067216293
6890 1.10080381912916
6891 1.10094663984164
6892 1.10117134758756
6893 1.10126111743228
6894 1.10140399072542
6895 1.10143290975118
6896 1.1014802699302
6897 1.10152872793662
6898 1.10163919679159
6899 1.10182339843827
6900 1.10193106291349
6901 1.10203342484036
6902 1.10204072353265
6903 1.10193768195863
6904 1.10179475663039
6905 1.10171506579745
6906 1.10164825794375
6907 1.10141761103012
6908 1.10128560826826
6909 1.10110720854036
6910 1.10102768285789
6911 1.10076023632414
6912 1.10093801488336
6913 1.10122312467214
6914 1.10163860165873
6915 1.1014198284577
6916 1.10152130984704
6917 1.10149388083095
6918 1.10139752089232
6919 1.10132219344546
6920 1.10128791627976
6921 1.10128429956513
6922 1.10147514775287
6923 1.10174400874709
6924 1.10200921767477
6925 1.10241535779933
6926 1.10221882900716
6927 1.10223362327642
6928 1.10229407167057
6929 1.10242532965816
6930 1.10268752192526
6931 1.10307211218398
6932 1.10386344748123
6933 1.10336061690495
6934 1.10395962488185
6935 1.10421188369121
6936 1.10439085009736
6937 1.10424279273062
6938 1.10411556910491
6939 1.10396185126646
6940 1.10377752922927
6941 1.10364909832531
6942 1.10346758456505
6943 1.10377723090356
6944 1.10399357675028
6945 1.10434068173315
6946 1.10590143541793
6947 1.10613234447559
6948 1.10593861109224
6949 1.10604369639438
6950 1.10597810042761
6951 1.10602057547823
6952 1.10586623127385
6953 1.10583317465915
6954 1.10577420840054
6955 1.10585743195652
6956 1.10649018415223
6957 1.1068003570439
6958 1.10727732525467
6959 1.10798622188958
6960 1.10806822540269
6961 1.1080455627745
6962 1.10778178068191
6963 1.10771895370738
6964 1.10775250020669
6965 1.10774710843337
6966 1.10768301374068
6967 1.10769384119412
6968 1.10774449085095
6969 1.10833265347514
6970 1.10939181242632
6971 1.10968415310059
6972 1.10985157282486
6973 1.11010394676755
6974 1.11034806236093
6975 1.11039754675415
6976 1.11043961558261
6977 1.11041271441449
6978 1.11033205859799
6979 1.11012529572222
6980 1.10986760393368
6981 1.10970147825843
6982 1.10957062930514
6983 1.10952819616134
6984 1.10960955393761
6985 1.10979564107711
6986 1.10998277183665
6987 1.11002982741628
6988 1.11013998787459
6989 1.11024624535797
6990 1.11009674511861
6991 1.1097646121126
6992 1.10928352328112
6993 1.1093583225429
6994 1.10941247311933
6995 1.10953439283705
6996 1.10973050566938
6997 1.10985037722794
6998 1.10998781259492
6999 1.11009348685088
7000 1.11008332140423
7001 1.11010405353443
7002 1.10999578439537
7003 1.11005508134402
7004 1.11013443035448
7005 1.11019866693528
7006 1.11041546582959
7007 1.11067611973374
7008 1.11164317419499
7009 1.11227182558594
7010 1.11262808418435
7011 1.11273356491302
7012 1.11290450335351
7013 1.11333880197127
7014 1.11398931704687
7015 1.11432320635124
7016 1.11487536757415
7017 1.11486047288508
7018 1.11477252500486
7019 1.11473852797013
7020 1.11494180456273
7021 1.11535532373957
7022 1.11568674285599
7023 1.11567573593894
7024 1.11567237243613
7025 1.11567994892887
7026 1.11569674589771
7027 1.11579536166814
7028 1.11567425395308
7029 1.11562699464883
7030 1.11561143687945
7031 1.11582325459
7032 1.11570462561584
7033 1.11576468406207
7034 1.1164046956216
7035 1.11716932268763
7036 1.11775170633221
7037 1.11882840531084
7038 1.1189343646646
7039 1.11933823097115
7040 1.11969593537197
7041 1.11952420585658
7042 1.11971481828213
7043 1.11985374859089
7044 1.11994930986423
7045 1.1199720471972
7046 1.11991523679642
7047 1.1199453906793
7048 1.11963279305367
7049 1.1194032785043
7050 1.11938902682869
7051 1.11931232730703
7052 1.11928341847137
7053 1.11889495675937
7054 1.11883842869148
7055 1.11894892938692
7056 1.11905301997945
7057 1.11930269597808
7058 1.11976074354806
7059 1.12037440757159
7060 1.12117299170573
7061 1.12127968904648
7062 1.12116733673164
7063 1.12086025642139
7064 1.12021139025713
7065 1.11983725024038
7066 1.1196638278382
7067 1.11984777648693
7068 1.1200607111731
7069 1.12058247369844
7070 1.12079374120336
7071 1.1220738262134
7072 1.12137392342094
7073 1.12124211677228
7074 1.12092600075004
7075 1.12100831558099
7076 1.1209666076353
7077 1.12081600436841
7078 1.12079546452206
7079 1.12124905794881
7080 1.12158992892723
7081 1.12275298225271
7082 1.12370215554353
7083 1.12488021821784
7084 1.12667550926487
7085 1.12547201670662
7086 1.12577682336991
7087 1.12546582232438
7088 1.12487173311969
7089 1.12400757302953
7090 1.1243685488737
7091 1.12453060592916
7092 1.12469927511213
7093 1.12488500574708
7094 1.12488943915003
7095 1.1252140255474
7096 1.12537903053588
7097 1.12573851723899
7098 1.12607283312767
7099 1.1267944220294
7100 1.12706871041233
7101 1.12690273967945
7102 1.12713995477503
7103 1.12745768128423
7104 1.127212019061
7105 1.1270095184594
7106 1.12641095500203
7107 1.12559952492581
7108 1.1248102725771
7109 1.12345500280755
7110 1.12461181310058
7111 1.1249578491529
7112 1.12528812752082
7113 1.12544539232911
7114 1.12571437364952
7115 1.12633372656481
7116 1.12733652046079
7117 1.12967815436887
7118 1.12848924217598
7119 1.12902317295993
7120 1.12905570473797
7121 1.12868272152645
7122 1.12806904446866
7123 1.12783042040292
7124 1.12777138712384
7125 1.12777614201066
7126 1.12784033595222
7127 1.12803068249204
7128 1.12828239642729
7129 1.12825561307782
7130 1.12831952936667
7131 1.12839598623802
7132 1.12862956353856
7133 1.12928879484438
7134 1.13027231330754
7135 1.12943032166959
7136 1.13009738528614
7137 1.13046741672595
7138 1.13052457967068
7139 1.13053088707193
7140 1.13052421511043
7141 1.13063123072207
7142 1.13057465002924
7143 1.13126115368662
7144 1.13132204473195
7145 1.13139661725215
7146 1.13128953163025
7147 1.13135452252865
7148 1.13166133133794
7149 1.13177627407573
7150 1.13205084999596
7151 1.13225438335665
7152 1.13379438480413
7153 1.13310902356082
7154 1.13299231937501
7155 1.13309220936468
7156 1.13319928147798
7157 1.13345204204699
7158 1.13411532360129
7159 1.13414018210715
7160 1.13402321101373
7161 1.13358770114882
7162 1.13320291144359
7163 1.13294880308059
7164 1.13270906929358
7165 1.13244030263215
7166 1.13185227089982
7167 1.13218345216621
7168 1.13256189604533
7169 1.13300763539578
7170 1.13356193299477
7171 1.13320398439021
7172 1.13338264547525
7173 1.13342551864218
7174 1.13279985598774
7175 1.1322077886399
7176 1.13187532480562
7177 1.13143398588772
7178 1.13110999339276
7179 1.13088562104786
7180 1.13062078273676
7181 1.13161958845336
7182 1.13081355817348
7183 1.13075067851907
7184 1.1310429745674
7185 1.13137177612142
7186 1.13150644566833
7187 1.13143519898339
7188 1.13154685404795
7189 1.13148681448071
7190 1.13133861771146
7191 1.13124616317965
7192 1.13074770564582
7193 1.13100392678513
7194 1.13124788795192
7195 1.13163197514351
7196 1.1320376695754
7197 1.13193390332695
7198 1.13173128380874
7199 1.13130486081639
7200 1.13090843492773
7201 1.1310070627275
7202 1.13102384356259
7203 1.13101149902028
7204 1.13099164896485
7205 1.13096425518238
7206 1.13094346082821
7207 1.13096123254536
7208 1.13102373113991
7209 1.13110459936643
7210 1.13123595491458
7211 1.13169132612144
7212 1.13188496195378
7213 1.13217417138057
7214 1.13221408418844
7215 1.13222981814734
7216 1.1322915036429
7217 1.13238573892152
7218 1.13264901679276
7219 1.13258454722777
7220 1.1325794529332
7221 1.13259971193639
7222 1.13267005286524
7223 1.13287764126565
7224 1.1335042199152
7225 1.13299396277584
7226 1.13337330979118
7227 1.13400040274648
7228 1.13431990166492
7229 1.13438023899501
7230 1.13439734979523
7231 1.13446635665024
7232 1.13486394218072
7233 1.13530153148253
7234 1.13720137511142
7235 1.13702918901159
7236 1.13696177089742
7237 1.13704070365317
7238 1.1373016127777
7239 1.13741003987932
7240 1.13780735687715
7241 1.1381086468689
7242 1.13841896560343
7243 1.13915852738673
7244 1.13918807570001
7245 1.13912285573325
7246 1.1391600444475
7247 1.13925792583193
7248 1.13920795836182
7249 1.13930640588198
7250 1.13964706760113
7251 1.14011354207382
7252 1.14141113792596
7253 1.14203098682363
7254 1.142664394709
7255 1.14330806490304
7256 1.14520263730206
7257 1.1466354750822
7258 1.14569469931785
7259 1.14630570821218
7260 1.14659996623319
7261 1.14645869978834
7262 1.14628749330801
7263 1.14605122725311
7264 1.14596984548901
7265 1.14647627397228
7266 1.14752842909174
7267 1.14889489168641
7268 1.14928011409576
7269 1.15053811437461
7270 1.14950968377954
7271 1.14965233716393
7272 1.14947163177761
7273 1.14921018685884
7274 1.14866487557082
7275 1.14778551834899
7276 1.14782943160083
7277 1.14807488324986
7278 1.1486754273198
7279 1.14940730363434
7280 1.14999828280955
7281 1.151394671442
7282 1.15203511589803
7283 1.15358145563687
7284 1.15317477968332
7285 1.15307896866268
7286 1.15305821066471
7287 1.15311699355999
7288 1.15321409367111
7289 1.15550747481157
7290 1.15336070446593
7291 1.15365651858003
7292 1.15385613731455
7293 1.15375408020506
7294 1.15451837653852
7295 1.15572579061864
7296 1.15613168179819
7297 1.15653869908501
7298 1.15627786945344
7299 1.15615789760516
7300 1.15601503182326
7301 1.15579743037939
7302 1.15566576970958
7303 1.15572862581784
7304 1.15551956147347
7305 1.15518619833742
7306 1.15540736108752
7307 1.15546108239163
7308 1.15544233283877
7309 1.15514652408704
7310 1.15498025921463
7311 1.15484399315677
7312 1.15493956323306
7313 1.15484160550646
7314 1.15473375841258
7315 1.15470628427644
7316 1.15476413778753
7317 1.1549677917491
7318 1.15547970133566
7319 1.15686146156801
7320 1.15568420380681
7321 1.15644426415529
7322 1.15703435258047
7323 1.15719639340556
7324 1.15723411159065
7325 1.15733840007821
7326 1.15762890565748
7327 1.15815257333859
7328 1.15943970666263
7329 1.1597901068608
7330 1.16075744475632
7331 1.16018966714892
7332 1.16023785276579
7333 1.16048634943676
7334 1.16159021001742
7335 1.1624457681263
7336 1.16327949281684
7337 1.16463557190886
7338 1.16388557893984
7339 1.16375050062859
7340 1.16354543641074
7341 1.16348527427783
7342 1.16342922176155
7343 1.1633659326583
7344 1.16360747617447
7345 1.16379652735333
7346 1.16396319516721
7347 1.16452701153064
7348 1.1645012629927
7349 1.16434215357152
7350 1.16406751398879
7351 1.16311977987921
7352 1.16374850880079
7353 1.16344566533335
7354 1.16329556228371
7355 1.16329104797727
7356 1.16330547453289
7357 1.1634049435868
7358 1.16362853010707
7359 1.16382414287436
7360 1.16417710569782
7361 1.16446434478575
7362 1.16471672653848
7363 1.16471715949805
7364 1.16465992061266
7365 1.16454554118559
7366 1.16425803135212
7367 1.16400839281861
7368 1.16408139298781
7369 1.16414691040929
7370 1.16434769752758
7371 1.16471014982084
7372 1.16805243480278
7373 1.16510617764939
7374 1.16578309129095
7375 1.16647349192025
7376 1.16661483352541
7377 1.16656905893723
7378 1.16657519899742
7379 1.1666125444758
7380 1.16676454724562
7381 1.1670699051474
7382 1.1671298736462
7383 1.16710688505419
7384 1.16689149392961
7385 1.16675689370142
7386 1.16684760505907
7387 1.16673354339329
7388 1.16645403880314
7389 1.16621520945025
7390 1.16617976809286
7391 1.16609719443012
7392 1.16605120904608
7393 1.16610865119565
7394 1.16631392250594
7395 1.16620739069133
7396 1.16620213799751
7397 1.16618919291084
7398 1.16611171004954
7399 1.16598694821316
7400 1.1651147437674
7401 1.16580338917476
7402 1.16565303951824
7403 1.1650384170645
7404 1.16495345081888
7405 1.16494593228503
7406 1.16495770902147
7407 1.16495681876454
7408 1.16497332057246
7409 1.16488966238026
7410 1.1648518813334
7411 1.1648330676967
7412 1.1647794918646
7413 1.16471977916174
7414 1.16476851605469
7415 1.16467771985834
7416 1.16456766559419
7417 1.16437017409928
7418 1.16417284529039
7419 1.16429035419908
7420 1.16419084631017
7421 1.16418780114014
7422 1.16430295016302
7423 1.16436540162447
7424 1.16440197384488
7425 1.16447512627095
7426 1.16451425824864
7427 1.16463722443501
7428 1.16454786449291
7429 1.16449098443071
7430 1.16438173702531
7431 1.16426227282819
7432 1.16415172328445
7433 1.16403290026065
7434 1.16405979729507
7435 1.16412384643626
7436 1.16416086635963
7437 1.16423459429417
7438 1.16425908272794
7439 1.16430477886906
7440 1.1642882809867
7441 1.16402338924528
7442 1.16393843997772
7443 1.16390138363664
7444 1.1638831726183
7445 1.16386138557866
7446 1.16389212936355
7447 1.16348626791947
7448 1.16384579321447
7449 1.16393325743509
7450 1.16401063552711
7451 1.16419092175411
7452 1.16405935796702
7453 1.1639013299294
7454 1.16377312889013
7455 1.16365259841249
7456 1.16367548130406
7457 1.16368504505557
7458 1.16371208626552
7459 1.16375525284227
7460 1.16378129543119
7461 1.16384494735315
7462 1.16393461212059
7463 1.16431838621297
7464 1.16399592703941
7465 1.16402545256475
7466 1.16406463715624
7467 1.16413332767712
7468 1.16415473714623
7469 1.1641676924536
7470 1.16420108847238
7471 1.16425458099692
7472 1.16433263299821
7473 1.1644573375424
7474 1.16441464092593
7475 1.16433062945311
7476 1.16429198680016
7477 1.1642749934025
7478 1.16426759847901
7479 1.16428455589147
7480 1.16437925563434
7481 1.16431265922315
7482 1.16437290186455
7483 1.16453330632591
7484 1.16454953214544
7485 1.16454680182547
7486 1.16453810345455
7487 1.16452281276287
7488 1.16450451797942
7489 1.16455067761232
7490 1.16452212711624
7491 1.16452043055174
7492 1.16455150707102
7493 1.16462424494777
7494 1.16461521418336
7495 1.16462594613271
7496 1.1646416410897
7497 1.16470419801106
7498 1.16474482531133
7499 1.16479631070975
7500 1.16488210905232
7501 1.16483907487306
7502 1.16488560985903
7503 1.16488328732916
7504 1.16483587894737
7505 1.16481345715654
7506 1.16478400096181
7507 1.16476212909545
7508 1.16473534203079
7509 1.16476731100005
7510 1.16476230760158
7511 1.16481850684973
7512 1.16488400469521
7513 1.16491669903461
7514 1.16496830943504
7515 1.16503709061131
7516 1.16515123288209
7517 1.16517111340579
7518 1.16515789699572
7519 1.16512473305994
7520 1.1650870847608
7521 1.16502997405625
7522 1.165014130598
7523 1.16502266781743
7524 1.16505028033755
7525 1.16511914588914
7526 1.16517401130296
7527 1.1651759928883
7528 1.16515950411378
7529 1.16515161364038
7530 1.16515568187411
7531 1.16515517855643
7532 1.16515420552709
7533 1.16511058695082
7534 1.16509865675156
7535 1.16510914882427
7536 1.16512484693729
7537 1.1651698374361
7538 1.16519750054936
7539 1.16523675134867
7540 1.16526519656076
7541 1.16528793289113
7542 1.16531324739549
7543 1.16537078068979
7544 1.16538787804403
7545 1.16541801415372
7546 1.16549650745775
7547 1.16560853115523
7548 1.16551300901361
7549 1.16555848548254
7550 1.16557090463963
7551 1.16558893944098
7552 1.16561251044092
7553 1.16565260842384
7554 1.16569922839778
7555 1.16572427618242
7556 1.16570728478245
7557 1.1657076680061
7558 1.16568536293227
7559 1.16567953670475
7560 1.16567079223656
7561 1.16566179646921
7562 1.16565500687429
7563 1.16567016858652
7564 1.165722148653
7565 1.16578794900708
7566 1.16585009766335
7567 1.16589527084651
7568 1.16594025257335
7569 1.16597544123202
7570 1.16599827324965
7571 1.16601761334729
7572 1.16601298964983
7573 1.16600174040227
7574 1.16596693665852
7575 1.16602175159353
7576 1.16599005162629
7577 1.16596208478115
7578 1.16596615404317
7579 1.16601376546994
7580 1.16603739133645
7581 1.16623836968375
7582 1.16619619497025
7583 1.16619505002581
7584 1.16620522306479
7585 1.16628122917095
7586 1.16627997632566
7587 1.16626689576991
7588 1.16626560416151
7589 1.16627859203786
7590 1.1663130173446
7591 1.16638233894235
7592 1.16646106181785
7593 1.16641231095801
7594 1.16652011065609
7595 1.16660136220098
7596 1.16665468881495
7597 1.16667155811007
7598 1.16674436938356
7599 1.16669679983923
7600 1.16669273170682
7601 1.16669227527423
7602 1.16669792797875
7603 1.16671828036529
7604 1.1667747059846
7605 1.16686867851625
7606 1.1671643695384
7607 1.16693435115564
7608 1.16701605117863
7609 1.16702745179725
7610 1.16703019441486
7611 1.16704696638249
7612 1.16708858008616
7613 1.1671381583784
7614 1.16720490118476
7615 1.16726681630528
7616 1.16729490281417
7617 1.16737539537806
7618 1.16731979387289
7619 1.16729977161297
7620 1.16728408375843
7621 1.16728327566639
7622 1.16731997179813
7623 1.16723462966503
7624 1.16727924941533
7625 1.16729714364002
7626 1.16752927173151
7627 1.16781095098242
7628 1.16761864954775
7629 1.1677104186207
7630 1.16777432036369
7631 1.16783420322102
7632 1.16797461058727
7633 1.168283356903
7634 1.16826004874405
7635 1.16828930829349
7636 1.16838858155028
7637 1.16847347536042
7638 1.16848795958786
7639 1.16852974174133
7640 1.16857749814917
7641 1.16857725412285
7642 1.16852913928349
7643 1.16856687336815
7644 1.16855874384774
7645 1.16853172220707
7646 1.16846242118501
7647 1.16826827687313
7648 1.16837149954976
7649 1.16833121278988
7650 1.16835119230475
7651 1.16845653749233
7652 1.1685459113079
7653 1.16886778003851
7654 1.16919845088476
7655 1.16950172939628
7656 1.1698211369302
7657 1.16989102599115
7658 1.16991553158616
7659 1.16997283742624
7660 1.17006256103141
7661 1.17012527002165
7662 1.17015296149532
7663 1.17030956020264
7664 1.17047172346101
7665 1.17071101692376
7666 1.17081581936231
7667 1.17080736152952
7668 1.17080904627091
7669 1.17082699916372
7670 1.17093129174913
7671 1.17117938018566
7672 1.17147175710015
7673 1.17168557753817
7674 1.17163361583131
7675 1.1715453463575
7676 1.17144730852988
7677 1.17128455920398
7678 1.17120677835466
7679 1.17129175306471
7680 1.17134132159501
7681 1.17136808652219
7682 1.17139547208877
7683 1.17141343442003
7684 1.17142497023594
7685 1.17183614000473
7686 1.17145045061129
7687 1.17141876820924
7688 1.17137871916566
7689 1.17133755475092
7690 1.17130182317634
7691 1.171269927437
7692 1.17123599457534
7693 1.17125600452851
7694 1.17130257268055
7695 1.17139414626022
7696 1.17148140723104
7697 1.17156759960893
7698 1.17176581553417
7699 1.17197202050268
7700 1.17225542480342
7701 1.17218539479474
7702 1.17216070835891
7703 1.17216312838121
7704 1.17225266494131
7705 1.17253021861668
7706 1.17236976564905
7707 1.172506653406
7708 1.17260765015198
7709 1.17263780402701
7710 1.17267175891458
7711 1.17272296492198
7712 1.17269632547498
7713 1.17269194912253
7714 1.17267520072311
7715 1.17266712456318
7716 1.17267261379558
7717 1.17274585371289
7718 1.17300632098018
7719 1.17279772614101
7720 1.17293369780831
7721 1.17301811268589
7722 1.17305447042245
7723 1.1730556976311
7724 1.17311046242773
7725 1.17325700698752
7726 1.17360886895726
7727 1.17398655684969
7728 1.17489770229828
7729 1.17428040284496
7730 1.17450160679738
7731 1.17447656010075
7732 1.17438349578116
7733 1.17383845507165
7734 1.17428710389091
7735 1.17421269874298
7736 1.17414852797113
7737 1.17415480749528
7738 1.17415511256987
7739 1.17425921596496
7740 1.17417810944615
7741 1.17417816243352
7742 1.1742706167922
7743 1.17439629941435
7744 1.17446888515238
7745 1.17449924881128
7746 1.17454949983114
7747 1.17454871377074
7748 1.17452682765287
7749 1.17433967864333
7750 1.17413376806984
7751 1.17381677169487
7752 1.17385170927211
7753 1.17389720262728
7754 1.17392217931264
7755 1.17395875218565
7756 1.17405419591118
7757 1.17426403302923
7758 1.17485747649838
7759 1.17451228349079
7760 1.17467709866529
7761 1.17480639890073
7762 1.17479835997805
7763 1.17477422157361
7764 1.17473812953418
7765 1.17456091859513
7766 1.17466816385741
7767 1.1746394295902
7768 1.1745889053982
7769 1.17457622887727
7770 1.17455984930144
7771 1.17450558916105
7772 1.1744597906489
7773 1.17441599520523
7774 1.17437485633387
7775 1.17439953511694
7776 1.17457061607716
7777 1.17479763476008
7778 1.17511900035298
7779 1.17526659736432
7780 1.17530436418617
7781 1.17530903191143
7782 1.17530646267498
7783 1.17529539943914
7784 1.17516755861504
7785 1.17526226961604
7786 1.17524903122821
7787 1.17525051892434
7788 1.17526478498422
7789 1.17532476039587
7790 1.17541202432482
7791 1.17555034269905
7792 1.17557436011573
7793 1.17559377496492
7794 1.17559808135377
7795 1.17559178514238
7796 1.17558032479485
7797 1.17553901888548
7798 1.17552499120212
7799 1.17550677777211
7800 1.17549672273527
7801 1.17548803252219
7802 1.17548267377877
7803 1.1754872093635
7804 1.17550476804732
7805 1.17555112344783
7806 1.17554666361034
7807 1.17554561334333
7808 1.17553391097634
7809 1.17548924967452
7810 1.17538038880205
7811 1.17524764451591
7812 1.17526385004115
7813 1.17525776581346
7814 1.17524684504446
7815 1.17523616448732
7816 1.17522709367603
7817 1.17524153980662
7818 1.17532013500281
7819 1.17543028243875
7820 1.1754608782922
7821 1.17549289401474
7822 1.17552366491885
7823 1.17557755176495
7824 1.17554256458922
7825 1.17558990358816
7826 1.17560101512761
7827 1.17561074161158
7828 1.17561153731775
7829 1.1756271474768
7830 1.17562408116228
7831 1.17565241016457
7832 1.17569504067541
7833 1.1757418740262
7834 1.17575562359588
7835 1.17581670052237
7836 1.17591947888329
7837 1.17605317081348
7838 1.17598376588992
7839 1.17606550366466
7840 1.17607173469261
7841 1.17607899096145
7842 1.17609182202543
7843 1.17611797002944
7844 1.17626441283643
7845 1.17627629248776
7846 1.17629077916763
7847 1.17636234105071
7848 1.1763772507201
7849 1.17641751420725
7850 1.17642929050955
7851 1.17644167205349
7852 1.17642406893328
7853 1.17640470943156
7854 1.1764158329099
7855 1.17641043529269
7856 1.17640797586922
7857 1.17640255040643
7858 1.17643271025012
7859 1.17644525280963
7860 1.17652219013495
7861 1.17656563266792
7862 1.17672850366838
7863 1.17696891136423
7864 1.17694016052017
7865 1.17696172355204
7866 1.17699767027888
7867 1.17702931240406
7868 1.17701250315966
7869 1.17702143445239
7870 1.17706258759261
7871 1.17706403272837
7872 1.17706304936753
7873 1.17708126327794
7874 1.1770830222827
7875 1.17707059429514
7876 1.17704142039065
7877 1.17701187510862
7878 1.17702590302768
7879 1.17702245953606
7880 1.1770329673042
7881 1.17706330108877
7882 1.17708108648442
7883 1.17719254652523
7884 1.17733315412486
7885 1.17748166945742
7886 1.17754947736602
7887 1.1775228730333
7888 1.17750310426285
7889 1.17748545006625
7890 1.17745728028947
7891 1.17746523324064
7892 1.17742627464608
7893 1.17754129634962
7894 1.17747179616813
7895 1.17755407431772
7896 1.17765973078093
7897 1.1776591611892
7898 1.17756792480168
7899 1.17756396123381
7900 1.17757882451869
7901 1.17763328140871
7902 1.17767448545616
7903 1.17765127415384
7904 1.17767732170771
7905 1.17772652851442
7906 1.17774368210347
7907 1.17777168590154
7908 1.17777345914542
7909 1.17775818511161
7910 1.17775062251701
7911 1.17775514473661
7912 1.1777582400283
7913 1.17779655823806
7914 1.17782232570252
7915 1.1778327456706
7916 1.17783402142573
7917 1.17783343169367
7918 1.17785311762089
7919 1.17784369055208
7920 1.17785082561761
7921 1.17786030276087
7922 1.17787849395832
7923 1.17790428856445
7924 1.17796066654243
7925 1.17804975806475
7926 1.17805847461016
7927 1.17804178127124
7928 1.17802862020627
7929 1.17801119039991
7930 1.1780186829574
7931 1.17801596843525
7932 1.17803842219209
7933 1.1780877590981
7934 1.17809239180104
7935 1.17808331922776
7936 1.17807801346361
7937 1.17809070118555
7938 1.17810393467252
7939 1.17812364722123
7940 1.17816110008232
7941 1.17820492281389
7942 1.17824450724316
7943 1.17829345495516
7944 1.17828327762149
7945 1.17827689560421
7946 1.1782877130878
7947 1.17830981884378
7948 1.17833985487918
7949 1.17840855332662
7950 1.17847626213066
7951 1.17847276192799
7952 1.17847055308012
7953 1.17846808332273
7954 1.17846002547145
7955 1.17844960083716
7956 1.17843373328019
7957 1.17843157173952
7958 1.17843594663487
7959 1.17844960739889
7960 1.17839846882211
7961 1.17842612010548
7962 1.17842558128511
7963 1.17842844267245
7964 1.17843021256364
7965 1.17843559899354
7966 1.17848882663771
7967 1.17857076490491
7968 1.17872437239818
7969 1.17857529722183
7970 1.17867057493371
7971 1.17869220997667
7972 1.17868969401706
7973 1.17868560606405
7974 1.17869360048044
7975 1.17869134210345
7976 1.17870029203126
7977 1.17870878727953
7978 1.17872391558805
7979 1.1787121184067
7980 1.17874489741205
7981 1.17876029271679
7982 1.17875903403205
7983 1.17875271895838
7984 1.17875382151325
7985 1.17877735416356
7986 1.17883081700782
7987 1.17878152529481
7988 1.17881000496657
7989 1.1788260425241
7990 1.17884084932777
7991 1.17886750185719
7992 1.17891958644139
7993 1.17898985129233
7994 1.17901898294264
7995 1.17900544351567
7996 1.17900254159694
7997 1.17900492220305
7998 1.17902211871328
7999 1.17905442048028
8000 1.1791165486179
8001 1.17913902182686
8002 1.17915119297383
8003 1.17916959084168
8004 1.17918962268033
8005 1.17924397761863
8006 1.17926377121613
8007 1.17929204948039
8008 1.17931138486725
8009 1.17930466890918
8010 1.17924026577181
8011 1.17930452980504
8012 1.17926923139053
8013 1.17925072276396
8014 1.17924711589444
8015 1.17925644496052
8016 1.17929376952661
8017 1.17959776010731
8018 1.17933472328037
8019 1.17939710524759
8020 1.17944614228771
8021 1.17946559932538
8022 1.17946862882679
8023 1.17946328398682
8024 1.17943895296871
8025 1.17941953447972
8026 1.17937133581501
8027 1.179327464444
8028 1.17929334000868
8029 1.17931236468862
8030 1.17931852038187
8031 1.17966914013569
8032 1.17935736387991
8033 1.17937851113866
8034 1.17939402287959
8035 1.17939141434307
8036 1.17938480209841
8037 1.17937066149625
8038 1.17937783452207
8039 1.17936500083832
8040 1.17935825201611
8041 1.17938345776437
8042 1.17945139956831
8043 1.17949487341462
8044 1.17950445917825
8045 1.17964598455489
8046 1.17954858843025
8047 1.17958305487461
8048 1.17959252630484
8049 1.17959679503381
8050 1.17956438908196
8051 1.17952463180709
8052 1.17949334526711
8053 1.17945730749093
8054 1.17946337368239
8055 1.17946669551973
8056 1.17947119477229
8057 1.17947539970067
8058 1.1795041352808
8059 1.17948941557003
8060 1.17949225698097
8061 1.17950063476796
8062 1.17951698718617
8063 1.1795331630223
8064 1.17956725211265
8065 1.17963064817223
8066 1.17967949559394
8067 1.17970328024595
8068 1.17967993187702
8069 1.17968318395103
8070 1.17968099281818
8071 1.17967432617468
8072 1.17966964627328
8073 1.17967124611386
8074 1.17967690514329
8075 1.1796805938407
8076 1.17969857537677
8077 1.17974921775616
8078 1.17975639372421
8079 1.17975537411947
8080 1.17975927147177
8081 1.17977298631725
8082 1.17977197795403
8083 1.17976958681653
8084 1.17976589942136
8085 1.17979249448344
8086 1.17976979398745
8087 1.17976521013673
8088 1.17976451352299
8089 1.17976416997678
8090 1.17976484269527
8091 1.17973952987336
8092 1.17974823115016
8093 1.17974549708869
8094 1.17973382777555
8095 1.1797242460325
8096 1.17970566605308
8097 1.17969700622994
8098 1.17970314623549
8099 1.17969125346245
8100 1.17966295956726
8101 1.17966133676426
8102 1.17966686993708
8103 1.17969045941953
8104 1.17971333427035
8105 1.17973357276806
8106 1.17972343010066
8107 1.17970106680564
8108 1.17969825480507
8109 1.17969330984086
8110 1.17968969633275
8111 1.17967209759261
8112 1.17968091902849
8113 1.17967794099763
8114 1.17966940146837
8115 1.17966861423984
8116 1.17967067205005
8117 1.17967402604313
8118 1.17967686244518
8119 1.17968807471171
8120 1.17967936953124
8121 1.1796758225136
8122 1.1796664695354
8123 1.17965980970134
8124 1.17965469632116
8125 1.17964624693839
8126 1.17964259716365
8127 1.17962965559003
8128 1.17963875252327
8129 1.17964691294559
8130 1.17965127004897
8131 1.17965697336142
8132 1.17966761458505
8133 1.17967918537575
8134 1.17968632807993
8135 1.17968473465774
8136 1.17966124695885
8137 1.17967617127744
8138 1.17965913179254
8139 1.17964250194326
8140 1.17963336246278
8141 1.17961691938172
8142 1.17957328513015
8143 1.17953638029154
8144 1.17953818348298
8145 1.17954428143592
8146 1.17954615260001
8147 1.17954867956676
8148 1.17954051780935
8149 1.17950150961596
8150 1.17952726735303
8151 1.17950071958668
8152 1.17946328784435
8153 1.17945131706994
8154 1.17944801117724
8155 1.17944669941976
8156 1.17944047259952
8157 1.17944204481808
8158 1.17944477020928
8159 1.17946430826894
8160 1.17946808750341
8161 1.17947133966613
8162 1.17946670221357
8163 1.17944669133037
8164 1.17943098169867
8165 1.17942733740803
8166 1.17942134667462
8167 1.17942008722931
8168 1.17941885865115
8169 1.1794173732662
8170 1.17941401325315
8171 1.17940697917472
8172 1.17939127425625
8173 1.17938373785814
8174 1.17938210776901
8175 1.17938158016151
8176 1.17938242105051
8177 1.17938246126387
8178 1.17938192099748
8179 1.1793788934163
8180 1.17937012506689
8181 1.17936037697201
8182 1.17935455130758
8183 1.17935493646983
8184 1.1793556692657
8185 1.17935677662834
8186 1.17936259527266
8187 1.17936335692343
8188 1.1793624380869
8189 1.17936429272229
8190 1.17936430306574
8191 1.17936541585648
8192 1.1793676424709
8193 1.17936982795387
8194 1.17936769495776
8195 1.17936921940622
8196 1.17936949088752
8197 1.17936842568124
8198 1.17936736777071
8199 1.17936445837316
8200 1.17936022665681
8201 1.17936259842374
8202 1.1793590621625
8203 1.17935690891349
8204 1.17935544133267
8205 1.17935448051832
8206 1.17935253093302
8207 1.17935217293294
8208 1.17935226307642
8209 1.17935371764968
8210 1.17935424973802
8211 1.17935330514989
8212 1.17935265233421
8213 1.17935083230682
8214 1.17935000237787
8215 1.17934932669542
8216 1.1793489994103
8217 1.17934916411263
8218 1.17935020322366
8219 1.1793531552902
8220 1.17935716622804
8221 1.17935975635235
8222 1.17936256286438
8223 1.17936585841218
8224 1.17936597660017
8225 1.17936588672455
8226 1.17936785707464
8227 1.17936683246002
8228 1.17936808227077
8229 1.17936866152058
8230 1.17936884683226
8231 1.17936929410245
8232 1.17937055763035
8233 1.17937519484635
8234 1.17937658654874
8235 1.17937742856518
8236 1.17937889057556
8237 1.17938008623599
8238 1.17938218174923
8239 1.17938680364936
8240 1.17938675757078
8241 1.17938687743353
8242 1.17938583220669
8243 1.17938350196404
8244 1.17938111947245
8245 1.17937840814279
8246 1.17937357509176
8247 1.17936682413059
8248 1.17935901987594
8249 1.17933866942254
8250 1.17934742436652
8251 1.17935336009022
8252 1.17935493679817
8253 1.17935395153901
8254 1.17935595601467
8255 1.17935727585617
8256 1.17935851331964
8257 1.1793587689776
8258 1.17936016053002
8259 1.17935780628502
8260 1.17935374158775
8261 1.17934575678771
8262 1.17934437142708
8263 1.17934531782229
8264 1.17934482653348
8265 1.17934582317344
8266 1.17934620842129
8267 1.17934676097753
8268 1.17934698796494
8269 1.17934586148894
8270 1.17934342919742
8271 1.17933921765699
8272 1.17933342776035
8273 1.17932925760639
8274 1.17932485203919
8275 1.17931839194691
8276 1.1793148615736
8277 1.17931649845177
8278 1.17931754150279
8279 1.17931802262054
8280 1.17932341149322
8281 1.17931985888414
8282 1.17931924156984
8283 1.17931682607508
8284 1.17931242748922
8285 1.17930408844774
8286 1.1792870671532
8287 1.17929917593889
8288 1.1792960247552
8289 1.17929413803442
8290 1.1792932787673
8291 1.17929393798347
8292 1.17929374489296
8293 1.17929352725009
8294 1.17929276278186
8295 1.1792914077866
8296 1.17929018234246
8297 1.17928833777476
8298 1.17928634751582
8299 1.17927484263981
8300 1.17925837083148
8301 1.17926829605942
8302 1.1792625314829
8303 1.17925735508584
8304 1.1792537843933
8305 1.17925117558578
8306 1.17925122753246
8307 1.17925003353299
8308 1.17924846929348
8309 1.17924369000748
8310 1.17924055008505
8311 1.17923911781932
8312 1.17923990670883
8313 1.17924039622078
8314 1.1792412779214
8315 1.17924284279692
8316 1.17924340299247
8317 1.17924299804738
8318 1.17924315117519
8319 1.17924351368094
8320 1.17924426801676
8321 1.17924352786887
8322 1.17924132014502
8323 1.17923944059159
8324 1.17923877617437
8325 1.17923773163436
8326 1.17923690788305
8327 1.17923541728087
8328 1.17923442713101
8329 1.17923514511764
8330 1.17923473098314
8331 1.17923531521749
8332 1.17923610105255
8333 1.17923662612485
8334 1.17923656297447
8335 1.17923587296678
8336 1.17923407772275
8337 1.1792302484651
8338 1.17922277099618
8339 1.17922806704201
8340 1.1792254782439
8341 1.17922359717419
8342 1.17922157097621
8343 1.17922164831474
8344 1.17922068381048
8345 1.17921798434769
8346 1.17921271448917
8347 1.17920243521101
8348 1.17918583770296
8349 1.17915733035283
8350 1.17915334606533
8351 1.1791540552689
8352 1.1791538448821
8353 1.1791511282853
8354 1.17914805802328
8355 1.17914403701569
8356 1.17913874703373
8357 1.17913715386837
8358 1.17913650203678
8359 1.17913589173175
8360 1.17913344962526
8361 1.1791276709099
8362 1.17913334340232
8363 1.17912973724014
8364 1.17911876131237
8365 1.17911976482045
8366 1.17911946510059
8367 1.17911869311891
8368 1.17911104039043
8369 1.17911542703475
8370 1.17911103932251
8371 1.17909816112516
8372 1.1790838763752
8373 1.1790820623176
8374 1.17906773748776
8375 1.17905797876009
8376 1.17904816902342
8377 1.17904684990796
8378 1.17904760313239
8379 1.17905228081665
8380 1.17905471489485
8381 1.17905192456848
8382 1.179054088957
8383 1.17905278332887
8384 1.17904774783652
8385 1.17903668145302
8386 1.17904451845964
8387 1.17904124387394
8388 1.17903778107738
8389 1.17903258623665
8390 1.17901951860912
8391 1.17900090809201
8392 1.17898689459196
8393 1.17896676734182
8394 1.17895537265845
8395 1.17895369782446
8396 1.17894260317935
8397 1.17893538603486
8398 1.1789003904255
8399 1.17892712990059
8400 1.17891192012254
8401 1.17889143411078
8402 1.17886280697337
8403 1.17884490917345
8404 1.1788455762626
8405 1.17885449655151
8406 1.17886105128365
8407 1.17887429045177
8408 1.17888651373017
8409 1.17889212266707
8410 1.17885405760562
8411 1.17888706955056
8412 1.17888324707885
8413 1.17887612730248
8414 1.1788703435829
8415 1.17886337702665
8416 1.17884118935908
8417 1.17881782359776
8418 1.17879774824393
8419 1.17877880453535
8420 1.17879189133604
8421 1.17879682960658
8422 1.17880630193265
8423 1.17881263452669
8424 1.17880136728903
8425 1.17881080421013
8426 1.17880279203188
8427 1.17878723147619
8428 1.17877154207747
8429 1.17876163180561
8430 1.17873432478586
8431 1.17873966246572
8432 1.17875041398333
8433 1.17875751897231
8434 1.17875683180324
8435 1.17875414823988
8436 1.17874872320327
8437 1.17873934944611
8438 1.17871970011228
8439 1.17871655997255
8440 1.1787151492147
8441 1.17871284594923
8442 1.17871154734485
8443 1.17870996513097
8444 1.17870870218292
8445 1.17869688138317
8446 1.17870732328316
8447 1.17870929067523
8448 1.17871168530289
8449 1.1787116928713
8450 1.17870662666272
8451 1.17869160619278
8452 1.17865060595785
8453 1.17868692607304
8454 1.1786654498657
8455 1.17865084392974
8456 1.17864468519142
8457 1.17864094236218
8458 1.17863313593281
8459 1.1786166067429
8460 1.17858843010036
8461 1.17860605786275
8462 1.17859421554362
8463 1.17858943849021
8464 1.17859073088044
8465 1.1785982267512
8466 1.17860818092182
8467 1.17860201578114
8468 1.17860483050188
8469 1.17860750545406
8470 1.17861147723587
8471 1.17859549363336
8472 1.17859118509391
8473 1.17857702095841
8474 1.17855730533768
8475 1.17854755889479
8476 1.17854844541998
8477 1.17854726519502
8478 1.17854691398239
8479 1.17854432605727
8480 1.17854652161861
8481 1.17855086655755
8482 1.17855677665202
8483 1.17855839679852
8484 1.17855965583491
8485 1.17855895044925
8486 1.17855645753251
8487 1.17854548209438
8488 1.17850120213294
8489 1.17844541493603
8490 1.17847562524524
8491 1.17844356580954
8492 1.17842550949225
8493 1.17842408135085
8494 1.17842090322112
8495 1.17840932281595
8496 1.17840283707167
8497 1.17839374588919
8498 1.17838129586435
8499 1.17837441142442
8500 1.17836104748328
8501 1.17833492149061
8502 1.17832505245684
8503 1.17832950390872
8504 1.17833221846571
8505 1.17833392844615
8506 1.17834130131799
8507 1.1783470637616
8508 1.17835047767828
8509 1.17835037635228
8510 1.17834500626181
8511 1.17833721732926
8512 1.17831743259288
8513 1.17828786350345
8514 1.17823814152282
8515 1.17824164932551
8516 1.17823684501489
8517 1.1782335691598
8518 1.17821130771068
8519 1.17817718736684
8520 1.17816183181687
8521 1.178133818469
8522 1.178090466133
8523 1.17806503137043
8524 1.1780817826462
8525 1.17805793936982
8526 1.17805171629539
8527 1.17805096380497
8528 1.17805218475153
8529 1.17805611036763
8530 1.17805813606351
8531 1.17806164518207
8532 1.1780708145316
8533 1.17808872375038
8534 1.1781089902575
8535 1.17811490103426
8536 1.17811124177962
8537 1.1781181684193
8538 1.178113706147
8539 1.17810793009805
8540 1.17809837180319
8541 1.17807726025368
8542 1.1780680030533
8543 1.17801630460452
8544 1.17796632835955
8545 1.17790753810056
8546 1.17788789819585
8547 1.17788373161952
8548 1.17786948309701
8549 1.1778518516513
8550 1.17779392395487
8551 1.17776888602028
8552 1.17777975953963
8553 1.17778354816857
8554 1.17779593199048
8555 1.17780418123356
8556 1.17780105792084
8557 1.17778986622506
8558 1.1777786130704
8559 1.17777483619254
8560 1.17777041387304
8561 1.17775755689377
8562 1.17773747246657
8563 1.17768437741637
8564 1.17760830814263
8565 1.17753921115651
8566 1.1774969945951
8567 1.17748980531357
8568 1.17746677588955
8569 1.17744375443834
8570 1.17744364368118
8571 1.17743648717133
8572 1.17741184044749
8573 1.17737897642948
8574 1.17736785227923
8575 1.17737231800271
8576 1.17738110130005
8577 1.1773500698885
8578 1.17736503113482
8579 1.17734397148583
8580 1.17734198052256
8581 1.1773297747777
8582 1.17729399369519
8583 1.17722562919265
8584 1.17711099527008
8585 1.17688833495984
8586 1.17703980262349
8587 1.1768721088137
8588 1.17684225771134
8589 1.17685194428404
8590 1.1768624311653
8591 1.17687198547993
8592 1.17686174215672
8593 1.17684262024184
8594 1.17679892202244
8595 1.17678401266737
8596 1.17673343120565
8597 1.17673699401064
8598 1.17673389540283
8599 1.17664822079144
8600 1.17664327967674
8601 1.17667213107834
8602 1.17669199114326
8603 1.17668064511913
8604 1.17668138410082
8605 1.17668076160054
8606 1.17665725412141
8607 1.17663423233043
8608 1.17662387259727
8609 1.17660329514778
8610 1.17658414540057
8611 1.17657468154465
8612 1.1765941003799
8613 1.17666834152429
8614 1.17665343542877
8615 1.17666506318066
8616 1.17668133710677
8617 1.17669714937912
8618 1.17669762668175
8619 1.1766674530656
8620 1.17655178707111
8621 1.17639762476886
8622 1.17630361490608
8623 1.17633873454399
8624 1.17631066073449
8625 1.17628894484929
8626 1.17628373442593
8627 1.17628127503708
8628 1.17627372331024
8629 1.17627765080222
8630 1.17621023346029
8631 1.17625706652751
8632 1.17626626617841
8633 1.17622755218578
8634 1.17622171487998
8635 1.17619152004024
8636 1.17619855971099
8637 1.17620047998569
8638 1.17620723068452
8639 1.17621156863613
8640 1.17621621280487
8641 1.17620627690599
8642 1.17605142386599
8643 1.17612632382475
8644 1.17608478547271
8645 1.17597956041388
8646 1.1759660182853
8647 1.17597101865665
8648 1.17596962423878
8649 1.17596342242558
8650 1.17595542014503
8651 1.1759366145189
8652 1.17588133426246
8653 1.17580850259991
8654 1.17580452228864
8655 1.17579276549596
8656 1.17579474869879
8657 1.17579307570785
8658 1.17578612202708
8659 1.17576291224068
8660 1.1757184749999
8661 1.17566311122607
8662 1.17558704667273
8663 1.17565604031333
8664 1.17562701742376
8665 1.17562428630886
8666 1.17562752781534
8667 1.17563313438399
8668 1.17563871992609
8669 1.17564399786444
8670 1.17563752245172
8671 1.17564136897184
8672 1.17562863970599
8673 1.17565011906001
8674 1.1756577780538
8675 1.17566236009195
8676 1.17567478908198
8677 1.1757036151942
8678 1.17576430473291
8679 1.17580238252386
8680 1.17583733314392
8681 1.17586878370898
8682 1.17587757826036
8683 1.17587216555199
8684 1.17581300869927
8685 1.17576817755535
8686 1.17571927533653
8687 1.17568651240493
8688 1.17567462484496
8689 1.17566655797577
8690 1.17564960253596
8691 1.17563385782251
8692 1.1756178299113
8693 1.17556556288053
8694 1.17558408580373
8695 1.17566874233639
8696 1.17572406487467
8697 1.17576815418005
8698 1.17574390095633
8699 1.17570810525825
8700 1.17566792583312
8701 1.17560335093651
8702 1.17563619765824
8703 1.17561278421093
8704 1.17559971393896
8705 1.17559060610957
8706 1.17557597081135
8707 1.17557561377028
8708 1.17557500106695
8709 1.17556612979344
8710 1.17554956747778
8711 1.17555821560343
8712 1.17554426653325
8713 1.1754598575825
8714 1.17539824623824
8715 1.17534908904153
8716 1.17532585474297
8717 1.17532002229403
8718 1.17529602537769
8719 1.17526848506158
8720 1.1751901457744
8721 1.17524674672845
8722 1.17521929363242
8723 1.17522518864144
8724 1.17521661469892
8725 1.17521396139911
8726 1.17523288890626
8727 1.17524377412592
8728 1.175255802696
8729 1.1752780453073
8730 1.17532420405359
8731 1.1753475010893
8732 1.17533564490266
8733 1.1752583521168
8734 1.17503182557773
8735 1.1752116488326
8736 1.17506328815899
8737 1.17502987728349
8738 1.17499041672846
8739 1.17496683015336
8740 1.17495440372894
8741 1.17491606105927
8742 1.17484948143726
8743 1.17474397641581
8744 1.17463279434051
8745 1.17451270581881
8746 1.17449281802951
8747 1.17451803230378
8748 1.17452661743287
8749 1.17453285462115
8750 1.17457324438867
8751 1.17461101570617
8752 1.17465950361663
8753 1.17466667474526
8754 1.17461780268324
8755 1.17449623804348
8756 1.174465613579
8757 1.17443769232677
8758 1.17441361444842
8759 1.1743883385992
8760 1.17432994935781
8761 1.17427548496418
8762 1.17428545813892
8763 1.17428924714127
8764 1.17426201449735
8765 1.174249598372
8766 1.17425574129577
8767 1.17426102331525
8768 1.17425977868969
8769 1.17425095489463
8770 1.17421500666569
8771 1.17411225149658
8772 1.17392710491008
8773 1.17360165383632
8774 1.17387044004326
8775 1.17374132491412
8776 1.17371351308451
8777 1.17372613342498
8778 1.173728919656
8779 1.17372893060009
8780 1.17368394107988
8781 1.17364967674059
8782 1.17354035408107
8783 1.1734855782858
8784 1.1734591272112
8785 1.17342883465939
8786 1.17338045833242
8787 1.17336525988246
8788 1.17334802860819
8789 1.17334924842649
8790 1.17333320929699
8791 1.17345009435553
8792 1.17340633407605
8793 1.1733618884725
8794 1.17332242403736
8795 1.17329418877862
8796 1.17325754031526
8797 1.173215592376
8798 1.1731179814329
8799 1.17303281756064
8800 1.17278378986344
8801 1.17293177640433
8802 1.17291243434613
8803 1.17295828132442
8804 1.1730167160847
8805 1.17306467702989
8806 1.1730508333767
8807 1.17302187523708
8808 1.17309561721775
8809 1.17308748755899
8810 1.17310418629311
8811 1.17313371984232
8812 1.17317853682663
8813 1.17325986324021
8814 1.17351224198213
8815 1.17333952589139
8816 1.17337222206483
8817 1.17337737056948
8818 1.17335066512582
8819 1.17326062545496
8820 1.17322709800348
8821 1.17323762385856
8822 1.17323970134206
8823 1.17323655257085
8824 1.17322582822484
8825 1.17319380054307
8826 1.17320758722506
8827 1.17320185547657
8828 1.17319847314663
8829 1.17319353294574
8830 1.17316346687088
8831 1.17310686353663
8832 1.17301957698232
8833 1.17298830395412
8834 1.17300860262477
8835 1.17293579397688
8836 1.17294225762899
8837 1.17296956031614
8838 1.17299885549015
8839 1.17307196788763
8840 1.17309043863109
8841 1.17309342353353
8842 1.17310159121159
8843 1.17309539924536
8844 1.173068574846
8845 1.17295672990947
8846 1.17303180228047
8847 1.17299280140647
8848 1.17294417288155
8849 1.17289660359267
8850 1.17281636783072
8851 1.17268938072508
8852 1.17240994066455
8853 1.17266281758568
8854 1.17260020789597
8855 1.17259008462709
8856 1.17260830177001
8857 1.17260753050033
8858 1.17258611397223
8859 1.17253905578075
8860 1.17239545964296
8861 1.17251659299415
8862 1.17243901984147
8863 1.17236715531564
8864 1.17231249900987
8865 1.1722684167157
8866 1.17223149097127
8867 1.17225602238656
8868 1.17226039190483
8869 1.1723053165367
8870 1.17232531199464
8871 1.172203487601
8872 1.17223060844788
8873 1.17220053296435
8874 1.17211637704535
8875 1.17201595012744
8876 1.17183572956657
8877 1.17180545629182
8878 1.171832530606
8879 1.17186298622933
8880 1.17187833229342
8881 1.17191673107649
8882 1.17189647447671
8883 1.17192275259048
8884 1.17192153683896
8885 1.17198973939243
8886 1.17194731652085
8887 1.17193970369907
8888 1.17194366579125
8889 1.17195808807203
8890 1.17196947251088
8891 1.17199518281601
8892 1.17198127837659
8893 1.17194234753057
8894 1.17194377431689
8895 1.17193932203579
8896 1.17192717447168
8897 1.17186231277154
8898 1.17175181347326
8899 1.17151558096783
8900 1.17165212694656
8901 1.17154088515852
8902 1.17149117391294
8903 1.1714474833205
8904 1.17144396070994
8905 1.171452583674
8906 1.1713785744971
8907 1.17138745136772
8908 1.17137828405458
8909 1.17138960274677
8910 1.17130834949418
8911 1.17132028240969
8912 1.17133532385655
8913 1.17138652790767
8914 1.17171731963631
8915 1.1714932411827
8916 1.17152102864024
8917 1.17158501174806
8918 1.17164300304441
8919 1.17169232635191
8920 1.17166399275609
8921 1.17103329246441
8922 1.17152075477443
8923 1.17140153293138
8924 1.17133648075662
8925 1.17131472662179
8926 1.17138331010413
8927 1.1714689906889
8928 1.17140840896938
8929 1.17149403552956
8930 1.17155292486714
8931 1.17158503042101
8932 1.17164106410971
8933 1.17134954658113
8934 1.17159513868465
8935 1.1716178615633
8936 1.17157384027536
8937 1.17147891659778
8938 1.17138530001098
8939 1.17128728903205
8940 1.17123359999024
8941 1.17121741399431
8942 1.17129323961244
8943 1.1713059957995
8944 1.17133315753997
8945 1.17135562622921
8946 1.17135750326127
8947 1.1713482868294
8948 1.17130690350298
8949 1.17127066218799
8950 1.17126704386494
8951 1.17126813036629
8952 1.17128009048788
8953 1.17128521003466
8954 1.17131274536288
8955 1.17132233882628
8956 1.17132816688518
8957 1.17132728761117
8958 1.17132083451547
8959 1.17130091808218
8960 1.17127704583945
8961 1.17122172477819
8962 1.17112513035111
8963 1.17109529777912
8964 1.17107515342616
8965 1.17104354420474
8966 1.17101325601782
8967 1.17097709330913
8968 1.17097453276897
8969 1.17097137474685
8970 1.1709745201013
8971 1.17093537739688
8972 1.17096240394733
8973 1.17096304944044
8974 1.17095924033219
8975 1.17094591309592
8976 1.17090752393838
8977 1.17081018191639
8978 1.17066359654185
8979 1.17052664514258
8980 1.17057501606361
8981 1.17057640792015
8982 1.17057392385702
8983 1.17052324615927
8984 1.17051168152664
8985 1.17047995640309
8986 1.17041620371513
8987 1.17037259426021
8988 1.17038206033677
8989 1.17041572375173
8990 1.1704274121513
8991 1.17044434623525
8992 1.17047920393589
8993 1.17052540941221
8994 1.17053889779259
8995 1.17054989652149
8996 1.17053986799461
8997 1.17049590182873
8998 1.17043019629149
8999 1.17024879379526
9000 1.17041039194549
9001 1.17035364835621
9002 1.17033903701166
9003 1.17032712133258
9004 1.17032821963284
9005 1.17032489760466
9006 1.17032891705126
9007 1.1702784252545
9008 1.17024402213539
9009 1.17023210062254
9010 1.17022278336253
9011 1.17021660437678
9012 1.17025255035535
9013 1.17023463026066
9014 1.17023151951504
9015 1.17023247189887
9016 1.17023731165291
9017 1.17024845083925
9018 1.17024581005089
9019 1.17020758335329
9020 1.17023140424849
9021 1.17021187663967
9022 1.17016191937856
9023 1.17015117026311
9024 1.17014053128176
9025 1.17011811806241
9026 1.17005592410176
9027 1.17005895533263
9028 1.17006271967079
9029 1.17006562020787
9030 1.17006368958023
9031 1.17004795865138
9032 1.17000584317859
9033 1.16994530458959
9034 1.16999250785736
9035 1.16992719841791
9036 1.16985246270542
9037 1.16989696152803
9038 1.16986294208744
9039 1.16986676736992
9040 1.1698744884841
9041 1.16988564096607
9042 1.1698782314329
9043 1.16987063619612
9044 1.16980177847421
9045 1.16972440539699
9046 1.16964964885562
9047 1.16964631969242
9048 1.16961853920659
9049 1.16951531869519
9050 1.16935316399875
9051 1.16910967779645
9052 1.16933534086147
9053 1.16921836254264
9054 1.16918659034152
9055 1.16918588360059
9056 1.16919156332258
9057 1.16919133950454
9058 1.16917301959893
9059 1.16906203831434
9060 1.16905184417415
9061 1.16905130097373
9062 1.16902490656323
9063 1.16898325968616
9064 1.16894880162151
9065 1.16883209779322
9066 1.16866178203129
9067 1.16864651781305
9068 1.16867011228792
9069 1.16865798708057
9070 1.16864121228073
9071 1.16859164201194
9072 1.16849683517601
9073 1.16840956060557
9074 1.16843938017125
9075 1.16846484250141
9076 1.16846380370708
9077 1.16845503881129
9078 1.16846819576028
9079 1.1684560192262
9080 1.1684541961567
9081 1.1684852392106
9082 1.16853234494658
9083 1.16876731040977
9084 1.16859921305926
9085 1.1686468369723
9086 1.1686611538272
9087 1.16867873312309
9088 1.16870013151317
9089 1.16874423174073
9090 1.16877279424671
9091 1.16890088528221
9092 1.16879557705245
9093 1.16878378275933
9094 1.16875122543852
9095 1.16872100918292
9096 1.1686790434174
9097 1.1686305399742
9098 1.16857378841494
9099 1.16858593943662
9100 1.16859636051112
9101 1.16859226594642
9102 1.16848718632695
9103 1.16854521161808
9104 1.16848669927574
9105 1.16849005227184
9106 1.16848467331855
9107 1.16847793242921
9108 1.1684728798277
9109 1.16846111923095
9110 1.16842791441577
9111 1.16844459066909
9112 1.16843308678501
9113 1.16842086194507
9114 1.16841405368088
9115 1.16841833552295
9116 1.16842386959715
9117 1.16845653433215
9118 1.1684400066383
9119 1.16844241847693
9120 1.16843525732482
9121 1.16842994199656
9122 1.16840458459343
9123 1.16835368723978
9124 1.16822359005133
9125 1.16831326500556
9126 1.16825137388503
9127 1.16822180407225
9128 1.16821607381302
9129 1.16821427310877
9130 1.16820710619126
9131 1.16819274609971
9132 1.16817006267529
9133 1.1681585870082
9134 1.16814801225331
9135 1.16814605797898
9136 1.16814441858302
9137 1.16815334050249
9138 1.16816930094198
9139 1.16818255493517
9140 1.16822583297957
9141 1.16823171443266
9142 1.16821852753607
9143 1.16819596940316
9144 1.16813067923748
9145 1.16812085995793
9146 1.16812994280958
9147 1.16807391788036
9148 1.16805870593606
9149 1.16806026080804
9150 1.16806252967844
9151 1.1681014167522
9152 1.16807085757842
9153 1.16807340302349
9154 1.16807644182315
9155 1.16808035662488
9156 1.16809260519751
9157 1.16809001292802
9158 1.16814354611039
9159 1.16812419180644
9160 1.16810681040465
9161 1.16809380949731
9162 1.16808551442842
9163 1.16805507123818
9164 1.16805732436049
9165 1.16805641585848
9166 1.16804915187929
9167 1.16803378312874
9168 1.16805269966364
9169 1.1680476350385
9170 1.16804277792387
9171 1.16805573148409
9172 1.16804793709617
9173 1.16804606126009
9174 1.16804226040459
9175 1.16804091347033
9176 1.16804927069524
9177 1.16801027569921
9178 1.16803856012898
9179 1.16806164732542
9180 1.16809660773543
9181 1.16813924855797
9182 1.16818387274893
9183 1.16817915294089
9184 1.16818150941936
9185 1.16818627275086
9186 1.16818227434146
9187 1.1681771790892
9188 1.16817019579282
9189 1.16814916494244
9190 1.16811781458021
9191 1.16813897101122
9192 1.16812658421917
9193 1.16813051986861
9194 1.16814167673848
9195 1.16814705543092
9196 1.16816320957418
9197 1.16818022945574
9198 1.16820668286678
9199 1.16820333619359
9200 1.16817435867952
9201 1.16809546668081
9202 1.16810482144037
9203 1.16810596385214
9204 1.16810947439127
9205 1.1680747130369
9206 1.16809628160774
9207 1.16810850406459
9208 1.16810622074841
9209 1.16809534777905
9210 1.16807172957235
9211 1.16805975403625
9212 1.16804595491783
9213 1.16803523159185
9214 1.16802553577474
9215 1.16803063297965
9216 1.1680915355698
9217 1.16806072466876
9218 1.16807907528773
9219 1.1680985257133
9220 1.16810782895644
9221 1.16811570352577
9222 1.16813745593337
9223 1.16817481748917
9224 1.16817630981329
9225 1.16816907747806
9226 1.16816261314555
9227 1.16815964436763
9228 1.16815832239285
9229 1.16815941930668
9230 1.16816297247663
9231 1.16817105476684
9232 1.16818715038276
9233 1.16817767925038
9234 1.16818268970126
9235 1.16818082085662
9236 1.16818255440188
9237 1.16818268498931
9238 1.16818426155419
9239 1.16818844750303
9240 1.16819454854901
9241 1.16819920933003
9242 1.16820414653283
9243 1.16821041686064
9244 1.16822405366915
9245 1.16826405461867
9246 1.16827602765615
9247 1.16828721869933
9248 1.16829761049141
9249 1.16829765741607
9250 1.16829717099673
9251 1.16829605042886
9252 1.16829513921418
9253 1.1682953262667
9254 1.16830966544548
9255 1.16831366275287
9256 1.16831153009824
9257 1.16833275719319
9258 1.16832947083504
9259 1.1683278457133
9260 1.16832677523326
9261 1.16831920695421
9262 1.16831378105531
9263 1.16831896925925
9264 1.16832544446148
9265 1.16832792007892
9266 1.16832974207793
9267 1.16833309516595
9268 1.16833890403848
9269 1.16835053065173
9270 1.16837387983445
9271 1.16839854018907
9272 1.16838116070107
9273 1.16838960679974
9274 1.16839092230395
9275 1.16839033903854
9276 1.16838919849874
9277 1.16839110813428
9278 1.16838967276895
9279 1.16839121157361
9280 1.16840445123756
9281 1.16841205693035
9282 1.16841340104749
9283 1.16841397674279
9284 1.16841614681194
9285 1.16842289268633
9286 1.16843512669023
9287 1.16845954763328
9288 1.16847990213145
9289 1.16847736154422
9290 1.16847601936963
9291 1.16847383052737
9292 1.16847485043905
9293 1.16847914953535
9294 1.16848054898391
9295 1.16848104035856
9296 1.16848257626462
9297 1.16849345854033
9298 1.1685034537517
9299 1.16849844541717
9300 1.16850064127512
9301 1.16850242341707
9302 1.16850373089171
9303 1.16858606475796
9304 1.16850697549284
9305 1.16851740371115
9306 1.16855043571765
9307 1.16855174827088
9308 1.16855762243771
9309 1.16857225796194
9310 1.16859177539607
9311 1.16862045532691
9312 1.16863641447242
9313 1.16862856953804
9314 1.16862098311961
9315 1.16861484592274
9316 1.16860936653221
9317 1.16860330390069
9318 1.16860177212658
9319 1.16860252067067
9320 1.16861471590372
9321 1.16862205459915
9322 1.16865161975532
9323 1.16869008468728
9324 1.16872998400092
9325 1.16878130429597
9326 1.1687503393386
9327 1.16874400365397
9328 1.16872858979927
9329 1.16873068455864
9330 1.16873536312369
9331 1.16875193365085
9332 1.16877394739177
9333 1.16882608173486
9334 1.1688311017545
9335 1.16882861468256
9336 1.16886010273773
9337 1.16887316928818
9338 1.16887901615624
9339 1.16888260090441
9340 1.16888848743888
9341 1.16889194687597
9342 1.16889210071923
9343 1.16889389099003
9344 1.16890407661762
9345 1.1689288774976
9346 1.16903109585552
9347 1.16895069677015
9348 1.1689833815228
9349 1.16903020394207
9350 1.16903871048797
9351 1.16904182356685
9352 1.16904547206957
9353 1.16905658913773
9354 1.16907263612882
9355 1.16907992195724
9356 1.16908383480038
9357 1.16907315234348
9358 1.16907162252148
9359 1.16906262178416
9360 1.16906890066654
9361 1.16906883192196
9362 1.16906932008141
9363 1.16907273825445
9364 1.1690820664308
9365 1.16910855488685
9366 1.16916002883872
9367 1.16927251597999
9368 1.16916615748014
9369 1.16923491138592
9370 1.16927418611325
9371 1.16927827615482
9372 1.16927570004688
9373 1.1692759937969
9374 1.16927723090302
9375 1.1692849402784
9376 1.16929913248408
9377 1.16931569057371
9378 1.16933501926314
9379 1.16933091307892
9380 1.16934366186152
9381 1.16934379695504
9382 1.1693338360069
9383 1.1693288576099
9384 1.16932249533515
9385 1.16934665273822
9386 1.16933286103025
9387 1.16933786223457
9388 1.16935238807559
9389 1.16936681575037
9390 1.1693798187054
9391 1.16940222012043
9392 1.16942129010303
9393 1.16941487898405
9394 1.16940365140925
9395 1.16939876483949
9396 1.16939474224403
9397 1.1693956531524
9398 1.16940304952332
9399 1.16948261528455
9400 1.16950144610663
9401 1.16950980587371
9402 1.16951198603939
9403 1.1695076611648
9404 1.16949039115633
9405 1.16948108108991
9406 1.16947751409408
9407 1.16947775249591
9408 1.16947779050362
9409 1.16948456702199
9410 1.16949405967393
9411 1.16954008028221
9412 1.1695671109777
9413 1.16957305365541
9414 1.16959969776902
9415 1.16962595973481
9416 1.16965280084821
9417 1.16967622654595
9418 1.169682128355
9419 1.16967906042077
9420 1.16968008541537
9421 1.16966937650769
9422 1.16966738337194
9423 1.1696709211536
9424 1.16966879633201
9425 1.16967183966686
9426 1.16967631984858
9427 1.16968233760581
9428 1.16969129017711
9429 1.16972109547045
9430 1.16976762916773
9431 1.16977147401123
9432 1.16977152654297
9433 1.16977098101573
9434 1.16977170130025
9435 1.16977637339407
9436 1.16978703622917
9437 1.16979420346047
9438 1.16980313600911
9439 1.16981790003542
9440 1.16984811088906
9441 1.16986440011025
9442 1.16985514938119
9443 1.16986179692092
9444 1.16986098561978
9445 1.16985957666839
9446 1.1698572473083
9447 1.16985132405184
9448 1.16985008827251
9449 1.16985072169625
9450 1.16984784295101
9451 1.16985288451958
9452 1.16985370220877
9453 1.1698553670248
9454 1.16985765057886
9455 1.16986089131776
9456 1.16986644181551
9457 1.16987243112665
9458 1.16987183787539
9459 1.16987216403955
9460 1.16987144141715
9461 1.16986910167672
9462 1.16986765758264
9463 1.1698638140327
9464 1.1698577471315
9465 1.16984400955832
9466 1.16985578918575
9467 1.1698480058271
9468 1.16983926332078
9469 1.16983448161477
9470 1.16983720999049
9471 1.16984153924846
9472 1.16984862654535
9473 1.16985935859394
9474 1.16985006914919
9475 1.16985254071543
9476 1.16985883225696
9477 1.16985727544461
9478 1.16984910088214
9479 1.16983330820389
9480 1.16983275945094
9481 1.16983148343696
9482 1.16982882794562
9483 1.1698260650903
9484 1.16982044428712
9485 1.16980846419011
9486 1.16981647139768
9487 1.16981493545724
9488 1.16981266297119
9489 1.1698205558203
9490 1.16981964183074
9491 1.16981725712104
9492 1.16981544577922
9493 1.16981405140961
9494 1.16981476577594
9495 1.16981245208317
9496 1.16981213984212
9497 1.16981331556653
9498 1.16981504429573
9499 1.16981727482347
9500 1.16981901824001
9501 1.16982038828329
9502 1.16981195316496
9503 1.16981864768294
9504 1.16981739895888
9505 1.1698143787517
9506 1.16981029849273
9507 1.1698061688004
9508 1.16980349890187
9509 1.16980519966553
9510 1.16980562980556
9511 1.16980524807125
9512 1.16980250895691
9513 1.16979654557291
9514 1.16978604979724
9515 1.16976058922666
9516 1.16976260166111
9517 1.16976412060371
9518 1.1697649513289
9519 1.16975901562036
9520 1.16975742219966
9521 1.16975164380533
9522 1.16972951813287
9523 1.16974543135836
9524 1.16973371925821
9525 1.16972931382146
9526 1.16971444968077
9527 1.16971256120399
9528 1.16970585864298
9529 1.1697115868089
9530 1.16971417968986
9531 1.16971874544531
9532 1.16971971000526
9533 1.16971894179976
9534 1.1697176418572
9535 1.16971152448748
9536 1.16969901915984
9537 1.1696794226819
9538 1.1696599435488
9539 1.16963985972994
9540 1.16965317342039
9541 1.16964283753508
9542 1.16964673552811
9543 1.16965191083749
9544 1.16964620441435
9545 1.16964648980281
9546 1.16963732500394
9547 1.16961985917207
9548 1.16961583473469
9549 1.16960925371659
9550 1.16960434689441
9551 1.16961255081066
9552 1.1696074057746
9553 1.16960829687895
9554 1.1696066638426
9555 1.16960728680158
9556 1.1696072625228
9557 1.16960515229147
9558 1.16960032661546
9559 1.16959680130084
9560 1.16958993603862
9561 1.16959386874244
9562 1.16959436136496
9563 1.16959488949441
9564 1.16959573755476
9565 1.16959756186281
9566 1.16960038747551
9567 1.16960661747911
9568 1.16960328422281
9569 1.16960105665221
9570 1.16959891992219
9571 1.16959530007161
9572 1.16958822317995
9573 1.16957772831632
9574 1.16956471173052
9575 1.16956028028857
9576 1.16955622819827
9577 1.16954898271887
9578 1.1695396423646
9579 1.16954480313874
9580 1.16954124766518
9581 1.16953837549867
9582 1.16953803509876
9583 1.16953749089135
9584 1.16954284867017
9585 1.16953948483547
9586 1.16953891213088
9587 1.16953884909297
9588 1.16953840969033
9589 1.16953733677016
9590 1.16953710523946
9591 1.16954062309113
9592 1.16953839469914
9593 1.16953934184365
9594 1.1695401437937
9595 1.16954040904302
9596 1.16953997677254
9597 1.16953803946264
9598 1.16953312144668
9599 1.16952024941823
9600 1.16950720668813
9601 1.16949382114002
9602 1.1694867776903
9603 1.16947553219241
9604 1.16948087992594
9605 1.16947491184054
9606 1.1694689480767
9607 1.16946698726645
9608 1.16946434746879
9609 1.16946494255774
9610 1.16946465381965
9611 1.16946587216322
9612 1.16946745790812
9613 1.16946892606558
9614 1.16946747924713
9615 1.16947798120488
9616 1.16947046056885
9617 1.1694688821599
9618 1.16946656832662
9619 1.16946340634183
9620 1.16945391305964
9621 1.16944298578747
9622 1.16941555180684
9623 1.16936735836166
9624 1.16934493711755
9625 1.16933175448764
9626 1.16932994409993
9627 1.1693312348553
9628 1.16933210617908
9629 1.16933222411536
9630 1.16933212809916
9631 1.16932925574048
9632 1.16932083489948
9633 1.1693087176099
9634 1.16930014823778
9635 1.16929398175993
9636 1.16928740533249
9637 1.16927692945989
9638 1.1692689378002
9639 1.16925947484021
9640 1.16926250485676
9641 1.1692693903897
9642 1.16927320112262
9643 1.16927010699561
9644 1.1692657515493
9645 1.16925980073839
9646 1.16924936677218
9647 1.16924589501737
9648 1.16922551397566
9649 1.16920693055379
9650 1.16919473801955
9651 1.16919081086791
9652 1.16920342784505
9653 1.16921388815076
9654 1.16921774239871
9655 1.16920720143314
9656 1.16921323835181
9657 1.16920034050472
9658 1.16916758549705
9659 1.16916415963038
9660 1.16916382976494
9661 1.16916195036635
9662 1.1691557434618
9663 1.16915058402036
9664 1.16913986299229
9665 1.1691382534221
9666 1.16913675261408
9667 1.16913908650323
9668 1.16914110790721
9669 1.16914335625867
9670 1.16913915643968
9671 1.1691224628588
9672 1.16913372007167
9673 1.16912664361944
9674 1.16911984588881
9675 1.16911823853991
9676 1.16910853159911
9677 1.16909661233783
9678 1.16906951711961
9679 1.16903846553619
9680 1.16905473111743
9681 1.16905147467122
9682 1.16905307876605
9683 1.16905425593649
9684 1.16905745262675
9685 1.16905470262262
9686 1.16905605177715
9687 1.16905363026091
9688 1.16904607822391
9689 1.16903964318351
9690 1.16903678278653
9691 1.16903280994582
9692 1.16902519296611
9693 1.16900979343665
9694 1.16902164825568
9695 1.16901743747764
9696 1.16901701976242
9697 1.16901752307607
9698 1.16902128906174
9699 1.16902502391576
9700 1.16902805968683
9701 1.16902593993019
9702 1.16902557393612
9703 1.16902418634043
9704 1.16902095079113
9705 1.16901273762437
9706 1.16899343998658
9707 1.16895874294903
9708 1.16890277174976
9709 1.16888458666195
9710 1.16888672421617
9711 1.16888582695231
9712 1.16888443964427
9713 1.16887675669656
9714 1.16886747945606
9715 1.16887391992885
9716 1.16886581625091
9717 1.16885781012725
9718 1.16885299493591
9719 1.16884558973177
9720 1.16883440324163
9721 1.1688124567675
9722 1.16878180506395
9723 1.16879782139654
9724 1.1687892148845
9725 1.16878894814378
9726 1.16878898475159
9727 1.16878410679421
9728 1.16877307148612
9729 1.16875441948298
9730 1.16868756689594
9731 1.16861417810719
9732 1.16866804652364
9733 1.16864055170815
9734 1.16861714253301
9735 1.16861109591162
9736 1.16861638971631
9737 1.16861336145587
9738 1.16861978045992
9739 1.16862372098999
9740 1.1686257146682
9741 1.16862828046353
9742 1.16860620241021
9743 1.16861925786155
9744 1.16860815628879
9745 1.16855404203868
9746 1.16853685748446
9747 1.16853447030318
9748 1.16853716243936
9749 1.16854727505026
9750 1.16856295016161
9751 1.16856430018358
9752 1.16856759835727
9753 1.16855267268229
9754 1.16850980929695
9755 1.16842726752626
9756 1.1684919028835
9757 1.16845506925842
9758 1.16840123957279
9759 1.16837284166779
9760 1.16836854949603
9761 1.16837551489557
9762 1.16839705424497
9763 1.16840753258577
9764 1.16840987461287
9765 1.16839706100894
9766 1.16839379762266
9767 1.16834311741406
9768 1.16834619781742
9769 1.16834433240602
9770 1.16834227485091
9771 1.16833759646543
9772 1.16832523426788
9773 1.16830755697448
9774 1.16828560868942
9775 1.16826405495443
9776 1.16825578046146
9777 1.16827008690275
9778 1.1682882676196
9779 1.16830073196355
9780 1.16832311303246
9781 1.16836096156846
9782 1.16834007572349
9783 1.1683106951236
9784 1.16829291951745
9785 1.16826203507739
9786 1.16823253501527
9787 1.16820930570888
9788 1.16819178895678
9789 1.16819309782252
9790 1.1681977521297
9791 1.16820063549424
9792 1.16819422572614
9793 1.16816221807629
9794 1.16816851200082
9795 1.16816525240964
9796 1.16817916696936
9797 1.16781735196158
9798 1.16811320347035
9799 1.16808748418001
9800 1.16800219095758
9801 1.16799567075767
9802 1.16798838634188
9803 1.16795256626362
9804 1.16789892518496
9805 1.1677982675322
9806 1.16766739368297
9807 1.16777008796538
9808 1.16769690554228
9809 1.16768923145111
9810 1.16770042023102
9811 1.16771230026596
9812 1.16771667176786
9813 1.16772774522942
9814 1.1677368774156
9815 1.16773808121047
9816 1.16771482526603
9817 1.1676533438429
9818 1.16751938859871
9819 1.16761130318749
9820 1.16755527193187
9821 1.16754647277338
9822 1.16753101958787
9823 1.16750903400439
9824 1.16749173745738
9825 1.16739213468651
9826 1.16739899081592
9827 1.16737410207561
9828 1.16729487250406
9829 1.16718862706381
9830 1.16704338420278
9831 1.16704638447686
9832 1.167054800514
9833 1.16705242351779
9834 1.1670469254863
9835 1.16704830039542
9836 1.16700058246242
9837 1.16703930761156
9838 1.16704338601317
9839 1.16704095196741
9840 1.16703088884775
9841 1.1670121394332
9842 1.1669681646622
9843 1.16698098554621
9844 1.16697415692198
9845 1.16694849183942
9846 1.16694784499219
9847 1.16694196898477
9848 1.16692040206106
9849 1.16687562231125
9850 1.1667525053369
9851 1.16673654980181
9852 1.16672273057911
9853 1.16670324856837
9854 1.16669287823163
9855 1.16669463606005
9856 1.166710787713
9857 1.16670965971617
9858 1.16672152605657
9859 1.16671640673067
9860 1.16667184818703
9861 1.16670471581229
9862 1.16668736196012
9863 1.16663503167376
9864 1.16661287707505
9865 1.16660595570584
9866 1.16660531431903
9867 1.16661615916569
9868 1.1665977201794
9869 1.16660877909592
9870 1.16661083798182
9871 1.16660816900247
9872 1.16660001409386
9873 1.16659371424449
9874 1.16657119849698
9875 1.16652219213113
9876 1.1664483600538
9877 1.16634561007539
9878 1.16632385483451
9879 1.16634799086921
9880 1.16636358755067
9881 1.16637469164441
9882 1.16638029877224
9883 1.16637009735187
9884 1.16636107714099
9885 1.16635043280457
9886 1.16633008441084
9887 1.16630712120638
9888 1.16628907034334
9889 1.16626738338907
9890 1.16631020466062
9891 1.16636507170758
9892 1.16639042487805
9893 1.16641105886863
9894 1.16643698370809
9895 1.16646806100589
9896 1.16645796897405
9897 1.16644402732618
9898 1.16642821199527
9899 1.16638848761436
9900 1.16634075303572
9901 1.16633379208319
9902 1.16633826134423
9903 1.16631249158032
9904 1.16632467639762
9905 1.16632324679904
9906 1.16633285133581
9907 1.16635127564817
9908 1.16637116622995
9909 1.16639531357899
9910 1.16637522176669
9911 1.16637143643289
9912 1.16636885341893
9913 1.16636565341666
9914 1.16636036392214
9915 1.16635677625449
9916 1.16634142219676
9917 1.16637574296342
9918 1.16636320875278
9919 1.16637590121261
9920 1.16637922764523
9921 1.16638592643178
9922 1.16639382136775
9923 1.1663979631218
9924 1.16639026197247
9925 1.16637000679387
9926 1.166367204438
9927 1.16636095818974
9928 1.16634757425835
9929 1.16632334721287
9930 1.1662796232234
9931 1.16623423149208
9932 1.16621817270158
9933 1.16623203347489
9934 1.16624395238844
9935 1.16625196744636
9936 1.16624141736478
9937 1.16624951296317
9938 1.16625392853991
9939 1.16625679721985
9940 1.16624568495595
9941 1.16623697605736
9942 1.166228457227
9943 1.16621554151091
9944 1.1661964095978
9945 1.16619684333245
9946 1.16620906603755
9947 1.16622170000747
9948 1.16622499470481
9949 1.16624198980801
9950 1.16624740045534
9951 1.1662450028384
9952 1.16665470849747
9953 1.16627352238878
9954 1.16625353532565
9955 1.16624648085537
9956 1.16624222337599
9957 1.16623731442187
9958 1.16622946763475
9959 1.16622020984938
9960 1.16620624455658
9961 1.16621341117323
9962 1.16621384470149
9963 1.16621829804404
9964 1.1662165261651
9965 1.16620635220594
9966 1.16618598397008
9967 1.16615186123685
9968 1.16609401786644
9969 1.16614650123578
9970 1.1661187900576
9971 1.16610553051189
9972 1.16610512727102
9973 1.16610796419637
9974 1.16610912372561
9975 1.16610810888168
9976 1.16609220365046
9977 1.16604822540105
9978 1.16606361547101
9979 1.1660615841006
9980 1.16605221961816
9981 1.16603077115452
9982 1.16600417001246
9983 1.16594531558269
9984 1.16598972863393
9985 1.16596452144441
9986 1.16595768316292
9987 1.16595531867835
9988 1.16595991800828
9989 1.16596961670716
9990 1.16597274281029
9991 1.16595019017389
9992 1.16594693883802
9993 1.16594716521743
9994 1.16594042207018
9995 1.16593135439714
9996 1.16589871072386
9997 1.16589279426912
9998 1.16586659458519
9999 1.16581709598707
10000 1.16571556042029
10001 1.16561072183619
10002 1.16567861249807
10003 1.16566280307303
10004 1.16565987581876
10005 1.16565917228634
10006 1.16566093153023
10007 1.16565385926176
10008 1.16566246866788
10009 1.16562454919115
10010 1.16564854171276
10011 1.16564896076047
10012 1.16564303099412
10013 1.16562954926667
10014 1.16558250199245
10015 1.16549139278793
10016 1.16512645733793
10017 1.16547064405401
10018 1.1653822118993
10019 1.16533096895523
10020 1.1653320523938
10021 1.16534036184499
10022 1.16537859009011
10023 1.16536837613801
10024 1.1653627901931
10025 1.16536114251083
10026 1.16535140458657
10027 1.16533939545554
10028 1.16532491903435
10029 1.16528731974631
10030 1.16519591799147
10031 1.16508420209931
10032 1.16490314820476
10033 1.16493105947526
10034 1.16494421281046
10035 1.16495637246489
10036 1.16498509643744
10037 1.16501040191433
10038 1.16502565135396
10039 1.16503968136643
10040 1.16504997906333
10041 1.16506121915046
10042 1.16502273640001
10043 1.1649797957273
10044 1.16485664238434
10045 1.16482810302871
10046 1.16480775571818
10047 1.16478506650711
10048 1.16478074775053
10049 1.16477003853947
10050 1.16478391357559
10051 1.16479660059973
10052 1.16482738697866
10053 1.16484033079875
10054 1.16468975674282
10055 1.16482803977385
10056 1.164818338238
10057 1.16480071462159
10058 1.1647852764917
10059 1.16475406492333
10060 1.1646919688619
10061 1.16458111497428
10062 1.16443220401732
10063 1.16444117409737
10064 1.16445505103925
10065 1.16445280247337
10066 1.16439897971388
10067 1.16437203069565
10068 1.16432183209956
10069 1.16424741401822
10070 1.16422922777363
10071 1.1642471541613
10072 1.16423489105894
10073 1.16416111930372
10074 1.164200853165
10075 1.16420644759134
10076 1.16421267117681
10077 1.16420352445239
10078 1.1641911578513
10079 1.16413272930113
10080 1.16400779019339
10081 1.1639595763832
10082 1.1639556418709
10083 1.16398310817408
10084 1.16400235450628
10085 1.1640153111642
10086 1.1640467432063
10087 1.1640250671986
10088 1.16400496854398
10089 1.16392614735762
10090 1.16390449090075
10091 1.16382529234965
10092 1.16375889573546
10093 1.16359692678983
10094 1.16351954065217
10095 1.16328515442121
10096 1.16320995930993
10097 1.1632631821675
10098 1.1632273729457
10099 1.16320181861394
10100 1.16322448983661
10101 1.16324923680543
10102 1.16328549858002
10103 1.16330356560191
10104 1.163387303761
10105 1.16334270513655
10106 1.1633646087402
10107 1.16337985588648
10108 1.16348740679714
10109 1.16347011702777
10110 1.16345857167747
10111 1.16345024720629
10112 1.16341396476179
10113 1.16329523501863
10114 1.16338845332806
10115 1.16334316066557
10116 1.16317562778477
10117 1.16306040448667
10118 1.16293354503281
10119 1.1628724280834
10120 1.16280825048334
10121 1.16266850174553
10122 1.16266592926889
10123 1.16267465622437
10124 1.16267939675493
10125 1.16263447524884
10126 1.16266218968607
10127 1.16262973845443
10128 1.16256784138886
10129 1.16250822187652
10130 1.16250446951882
10131 1.16251656435899
10132 1.16256414379538
10133 1.16269348214592
10134 1.16259750445625
10135 1.16268888986223
10136 1.1627406827816
10137 1.16275370306262
10138 1.16272616526064
10139 1.1627158098696
10140 1.16269513698392
10141 1.16266535686066
10142 1.16263421405441
10143 1.16257130428861
10144 1.16240861452832
10145 1.1624957086917
10146 1.16241577080429
10147 1.16223982389273
10148 1.16214423102391
10149 1.16221756219923
10150 1.16223845829675
10151 1.1622420636669
10152 1.162240279945
10153 1.16218621961597
10154 1.16196051204533
10155 1.16174917443092
10156 1.16189380418406
10157 1.16187340474472
10158 1.16187083220534
10159 1.16186258238335
10160 1.1618803797947
10161 1.16191196301672
10162 1.16197249940454
10163 1.16193539006024
10164 1.16195041680722
10165 1.16193465165967
10166 1.16186731735572
10167 1.16177584800101
10168 1.16124861770133
10169 1.16088071608261
10170 1.16111125924766
10171 1.16091375573929
10172 1.16084035570511
10173 1.16079085378018
10174 1.16072529935644
10175 1.16062358444903
10176 1.16045460002156
10177 1.1602895641713
10178 1.16038850192011
10179 1.1603049066162
10180 1.16019787122158
10181 1.16024438500632
10182 1.16021707700185
10183 1.16020907536522
10184 1.16010873140103
10185 1.16026005397244
10186 1.16016956938535
10187 1.16003477919971
10188 1.1599756250557
10189 1.15992773225586
10190 1.15988399673088
10191 1.15994036322604
10192 1.15995283448881
10193 1.15997110745604
10194 1.16001763742356
10195 1.1599799172076
10196 1.15996997677638
10197 1.15993300812687
10198 1.159855406854
10199 1.15978600997755
10200 1.15941612693711
10201 1.15946177495277
10202 1.15946042305155
10203 1.15943352490668
10204 1.15917010618789
10205 1.15923836166166
10206 1.15923217803126
10207 1.15919674598233
10208 1.15912682075324
10209 1.15911663191822
10210 1.15910460723345
10211 1.1590812839936
10212 1.15901794840675
10213 1.1589354276725
10214 1.15884233238236
10215 1.15881654849054
10216 1.15884142505249
10217 1.15893900709347
10218 1.1589470957923
10219 1.15895851558688
10220 1.15902807705676
10221 1.15911235207111
10222 1.15923694952283
10223 1.15923905184135
10224 1.15923356272177
10225 1.15923089607391
10226 1.15923104763118
10227 1.15923619249798
10228 1.1596426260157
10229 1.15928301990828
10230 1.15930375063635
10231 1.15930978424079
10232 1.15930663884045
10233 1.159293388797
10234 1.15927011611474
10235 1.15922362794989
10236 1.1591831968958
10237 1.15906572831619
10238 1.15901156059685
10239 1.15900910983891
10240 1.15897554924745
10241 1.15886311984358
10242 1.1588237032132
10243 1.15869997853954
10244 1.15863161758781
10245 1.15858686560212
10246 1.15844619079743
10247 1.15826644313445
10248 1.15839803673266
10249 1.1583288083744
10250 1.15825099467459
10251 1.15826149501439
10252 1.15829780466441
10253 1.15830140330263
10254 1.15822339855124
10255 1.15819806098007
10256 1.15813444501409
10257 1.15809152959208
10258 1.15805220385868
10259 1.15802212672487
10260 1.15797365326074
10261 1.15789582399577
10262 1.1579223432932
10263 1.15799162592543
10264 1.15804565143734
10265 1.15800953865847
10266 1.15799662861173
10267 1.15809579469691
10268 1.15800877726716
10269 1.15791927254251
10270 1.15786935120846
10271 1.15788710651614
10272 1.15798116145817
10273 1.15790698441313
10274 1.15797523865717
10275 1.15807129090671
10276 1.1581461773392
10277 1.158098219782
10278 1.15807987287491
10279 1.15801315119223
10280 1.1579204070184
10281 1.15785850432555
10282 1.15786244326471
10283 1.15787295329695
10284 1.15790769204263
10285 1.15796073366041
10286 1.15806150924066
10287 1.1581067058705
10288 1.15812207378455
10289 1.15815677397315
10290 1.15813736292052
10291 1.15812414114537
10292 1.15812359724935
10293 1.15813258675818
10294 1.15816316859939
10295 1.15824590471829
10296 1.15841479745993
10297 1.15832672984332
10298 1.15836706870436
10299 1.1583944275419
10300 1.15839731243159
10301 1.15841656855611
10302 1.15844937545572
10303 1.15845002142749
10304 1.15845674214036
10305 1.15846682687497
10306 1.15845958004607
10307 1.15846119743604
10308 1.1584785897053
10309 1.15849791978864
10310 1.15853973469704
10311 1.15851000785126
10312 1.15851722296496
10313 1.15851499233894
10314 1.1585098575633
10315 1.15850105797073
10316 1.15847681822083
10317 1.15842656466043
10318 1.15834762899921
10319 1.1583150054616
10320 1.15830445228713
10321 1.15830176888809
10322 1.15829019721272
10323 1.15828846573791
10324 1.15829413205468
10325 1.15830908679822
10326 1.15833134911127
10327 1.15835813471535
10328 1.15829336744666
10329 1.15834051180312
10330 1.15831001846064
10331 1.15831151795419
10332 1.15831185594561
10333 1.15830927690083
10334 1.1583049162867
10335 1.15830027720238
10336 1.15830175856537
10337 1.15830588589716
10338 1.15832891519743
10339 1.15837278520859
10340 1.15842241135089
10341 1.15842574584068
10342 1.1584168417151
10343 1.15841463890222
10344 1.15841364055266
10345 1.15840680326533
10346 1.15838841048319
10347 1.1583581332528
10348 1.15828620664566
10349 1.15828148869588
10350 1.15828841619259
10351 1.15829227682617
10352 1.15829237152575
10353 1.15829539973749
10354 1.15829265755216
10355 1.1582876235113
10356 1.15827783620268
10357 1.15822298809229
10358 1.15821619405261
10359 1.15818470154447
10360 1.15816757218409
10361 1.15815713595187
10362 1.1581397801107
10363 1.15812219701447
10364 1.15809631567956
10365 1.15807970027865
10366 1.15809274808755
10367 1.15807760520139
10368 1.15807419456901
10369 1.15807266244634
10370 1.15806693768245
10371 1.15805493918592
10372 1.15802737025222
10373 1.1580086512216
10374 1.15801351835634
10375 1.1580118568575
10376 1.15800901193677
10377 1.15800706784906
10378 1.15799599072094
10379 1.15800320120804
10380 1.15800183054955
10381 1.15800196476713
10382 1.15800806919545
10383 1.15802295846886
10384 1.15804707973951
10385 1.15808276166493
10386 1.15810172218436
10387 1.15810397844448
10388 1.15810360455704
10389 1.15810511102744
10390 1.1581170806373
10391 1.1581199944421
10392 1.15811812304621
10393 1.15811650585186
10394 1.15811391580918
10395 1.15810961465326
10396 1.1580968358723
10397 1.15809424307722
10398 1.15808840710896
10399 1.15806706333019
10400 1.15803057552506
10401 1.15805170062206
10402 1.15803658026473
10403 1.15801542746601
10404 1.15800290423775
10405 1.15800942456392
10406 1.1580108961033
10407 1.15801140303832
10408 1.15800862186021
10409 1.15799872124837
10410 1.15798893519277
10411 1.15797065667153
10412 1.15796115960655
10413 1.1579460675609
10414 1.15793800961959
10415 1.15794129142991
10416 1.15794530881511
10417 1.15794922819665
10418 1.15794721824892
10419 1.15792961800822
10420 1.15789358631621
10421 1.15787135093066
10422 1.15786123723928
10423 1.15785855220857
10424 1.15784646911855
10425 1.15782739886536
10426 1.1577841360348
10427 1.15773954852088
10428 1.15771478553944
10429 1.15772855200245
10430 1.15774250982073
10431 1.15774477508674
10432 1.15774385450333
10433 1.15773108333359
10434 1.15772312930402
10435 1.15767609735462
10436 1.15770719826758
10437 1.15769544054265
10438 1.15770420451308
10439 1.15769442068957
10440 1.15769568867371
10441 1.15770234025198
10442 1.15770565266902
10443 1.15771613551276
10444 1.15771142185689
10445 1.157693145597
10446 1.15768159514154
10447 1.15768026844923
10448 1.15768171675765
10449 1.15768843767968
10450 1.15769039273755
10451 1.15770223581597
10452 1.15769674549272
10453 1.1576926350274
10454 1.15768748518653
10455 1.15768080414519
10456 1.1576802846663
10457 1.15768838842534
10458 1.1577021914454
10459 1.15771179800126
10460 1.1577173152156
10461 1.15772694574592
10462 1.15773147723674
10463 1.15773192176166
10464 1.15772673385361
10465 1.15771098286123
10466 1.15766340118856
10467 1.15760393781036
10468 1.15756105811133
10469 1.1575803284493
10470 1.15758740054624
10471 1.15759109977957
10472 1.15759395710609
10473 1.15759089446233
10474 1.15757594623584
10475 1.15746734556922
10476 1.15755295766304
10477 1.15752337118816
10478 1.15743936240843
10479 1.15743260943814
10480 1.1574364703177
10481 1.15739873646197
10482 1.15695491072882
10483 1.15733864220394
10484 1.15729531749733
10485 1.15742319207882
10486 1.15730556973405
10487 1.15730753034042
10488 1.15729489236513
10489 1.15725530562763
10490 1.15720993943803
10491 1.15714823502997
10492 1.15710489047835
10493 1.15704296776691
10494 1.1568933822168
10495 1.15681918775385
10496 1.15683265613799
10497 1.15679881975089
10498 1.1567798527611
10499 1.15679000118054
10500 1.1567822742829
10501 1.15677364580245
10502 1.15676573733894
10503 1.15676186625139
10504 1.15673795526709
10505 1.15675706898934
10506 1.15676788089423
10507 1.15677583326368
10508 1.15675830063905
10509 1.15674936183046
10510 1.1567175781629
10511 1.15668499854064
10512 1.15659674015148
10513 1.15657394379827
10514 1.1565481860888
10515 1.15652314634084
10516 1.15649956326766
10517 1.15646297548878
10518 1.15644872574912
10519 1.15645682971998
10520 1.15644945333437
10521 1.15646944449381
10522 1.15647496482892
10523 1.15647886186628
10524 1.15648426524692
10525 1.1564834140173
10526 1.15646318352855
10527 1.15643176550297
10528 1.15628709369717
10529 1.15632713292209
10530 1.15631721025714
10531 1.15629711811712
10532 1.15627031078411
10533 1.15628401681069
10534 1.15626934952451
10535 1.15624646096573
10536 1.15624565080745
10537 1.1562652848324
10538 1.15621093304734
10539 1.15625090500353
10540 1.1562568268201
10541 1.15616656231505
10542 1.15601355549791
10543 1.15591154268388
10544 1.15575876488331
10545 1.1556444148879
10546 1.15570533453387
10547 1.15569033915667
10548 1.15564179939544
10549 1.15560331295861
10550 1.15557451356834
10551 1.1555811668082
10552 1.15557945933466
10553 1.1555677989917
10554 1.15552706178318
10555 1.1554737663597
10556 1.15532323219168
10557 1.15510114323863
10558 1.15511985264733
10559 1.15514504853224
10560 1.15515878508695
10561 1.15518067000369
10562 1.15522015435012
10563 1.15525896391453
10564 1.15527104952625
10565 1.15525458174276
10566 1.15521130114903
10567 1.15513011595678
10568 1.15493694608264
10569 1.15458969676295
10570 1.15459025235152
10571 1.15463891341068
10572 1.15461436929931
10573 1.1545992470813
10574 1.15458436804929
10575 1.15456078269093
10576 1.15454680004079
10577 1.15454746814029
10578 1.15456221065366
10579 1.15461001855128
10580 1.15463461786232
10581 1.1546468165706
10582 1.15468181131332
10583 1.15461493663317
10584 1.15457525312477
10585 1.15455857543711
10586 1.15453293532997
10587 1.15449423459273
10588 1.1544261233301
10589 1.15432881838691
10590 1.15426768008177
10591 1.15429727412901
10592 1.15429982102199
10593 1.15431570714112
10594 1.15432298816788
10595 1.1543413609069
10596 1.15434985644531
10597 1.15433432434457
10598 1.1539844301145
10599 1.15430500948167
10600 1.15425945629821
10601 1.15420540524896
10602 1.15416549840403
10603 1.15411542341045
10604 1.15400901059302
10605 1.15383038023796
10606 1.15384183680488
10607 1.15383113322492
10608 1.15367763134354
10609 1.15363820440706
10610 1.15367191626813
10611 1.15371880483776
10612 1.15379221340997
10613 1.15362003630224
10614 1.15375036659205
10615 1.15377934543829
10616 1.15377239599798
10617 1.15375663008225
10618 1.15371950976294
10619 1.1536424217128
10620 1.15352314562287
10621 1.15329228143274
10622 1.1533293557046
10623 1.15335091575051
10624 1.15336260089012
10625 1.15337166688152
10626 1.15338395660945
10627 1.15323690487015
10628 1.15334264187453
10629 1.15333802355995
10630 1.15329224195956
10631 1.15320390604095
10632 1.15306735287332
10633 1.15287131691715
10634 1.15299156615881
10635 1.15283847825799
10636 1.15276058792209
10637 1.15274118328971
10638 1.15272696315904
10639 1.15265769428449
10640 1.15249630355383
10641 1.15211185722644
10642 1.15230566059061
10643 1.15210947376803
10644 1.15200795961756
10645 1.15199485108377
10646 1.1519709363571
10647 1.15194685518981
10648 1.15186099204339
10649 1.15174690719572
10650 1.15170723992021
10651 1.15172325962487
10652 1.15174789989774
10653 1.15176343000381
10654 1.15179146638036
10655 1.15181270112568
10656 1.15182341237552
10657 1.15180587888716
10658 1.1517878544933
10659 1.15180876826334
10660 1.1520810458081
10661 1.15184739384599
10662 1.15187938449321
10663 1.15189700151958
10664 1.15190108721218
10665 1.15189192698817
10666 1.15185628738006
10667 1.15178213603256
10668 1.15169458837623
10669 1.15135615567075
10670 1.15154108436976
10671 1.1515185102523
10672 1.15152922824991
10673 1.15153615914129
10674 1.15153613003619
10675 1.15155070152568
10676 1.15151945195655
10677 1.1514389866846
10678 1.1513431413367
10679 1.15127068701254
10680 1.15123127953539
10681 1.15123464484215
10682 1.15123653002087
10683 1.15121710887127
10684 1.15118323919186
10685 1.15097825506397
10686 1.15110439870832
10687 1.15104942665403
10688 1.15096424953669
10689 1.15090394349539
10690 1.15084867255422
10691 1.15074769097148
10692 1.15071436141606
10693 1.15073723233905
10694 1.15076611732952
10695 1.15082515155989
10696 1.15086126289922
10697 1.15092285343473
10698 1.15096366847715
10699 1.15093064461178
10700 1.1508735996534
10701 1.15077968191825
10702 1.1506731632364
10703 1.15050985030557
10704 1.15022498352043
10705 1.15049441805498
10706 1.15035561170005
10707 1.15025042977884
10708 1.15025411830201
10709 1.15030545933853
10710 1.15034809784398
10711 1.15034727866376
10712 1.15033821373638
10713 1.1503064880831
10714 1.15021103998355
10715 1.1502064015836
10716 1.15020894653961
10717 1.15019014615035
10718 1.15016925615392
10719 1.15014813746941
10720 1.15011569425791
10721 1.15008276961398
10722 1.15010782178079
10723 1.15009422929262
10724 1.15011889168653
10725 1.15016205737382
10726 1.1502008557813
10727 1.15025072497783
10728 1.15032641908806
10729 1.15039963713745
10730 1.15040972420822
10731 1.15040217518026
10732 1.15032127250148
10733 1.15031233433048
10734 1.15029954706823
10735 1.15030465444898
10736 1.15029998162035
10737 1.15029901910534
10738 1.15029857422996
10739 1.15029613920092
10740 1.15029281752394
10741 1.15029525354027
10742 1.15024978612395
10743 1.15021358967297
10744 1.15015291531573
10745 1.15012153377005
10746 1.15009697213702
10747 1.15007733218958
10748 1.15003703085983
10749 1.1499659091748
10750 1.1500263801526
10751 1.15000636506543
10752 1.14999385937453
10753 1.14999226840998
10754 1.14998989729473
10755 1.14998031501882
10756 1.14994860531329
10757 1.14987798537216
10758 1.14965343467513
10759 1.14977989225903
10760 1.14973486010896
10761 1.14975357655197
10762 1.14976385144909
10763 1.14976368139744
10764 1.14975425991352
10765 1.14972825249816
10766 1.14965747695967
10767 1.14953470758172
10768 1.14947163180372
10769 1.14941580855588
10770 1.14945364000589
10771 1.14946448979678
10772 1.14947897128065
10773 1.14949603658027
10774 1.14951114175326
10775 1.14952972064285
10776 1.14951788227034
10777 1.14949189031547
10778 1.14949298333064
10779 1.14947333599562
10780 1.14947077184498
10781 1.14945237164738
10782 1.14942396217897
10783 1.14939988491926
10784 1.14935496888715
10785 1.14930707390553
10786 1.14930123309726
10787 1.14931698957584
10788 1.14932081026478
10789 1.14927533646578
10790 1.14926490403471
10791 1.14925634666844
10792 1.14923118850788
10793 1.1491793826328
10794 1.14907232384565
10795 1.14898998282339
10796 1.14903845220873
10797 1.14899420173444
10798 1.14897829846521
10799 1.14897361898147
10800 1.14898671969462
10801 1.14899165567717
10802 1.14900196652075
10803 1.14900954594696
10804 1.14898428014097
10805 1.14898447938
10806 1.14894833217108
10807 1.14890452317929
10808 1.14887057603339
10809 1.14888699043333
10810 1.14887873426778
10811 1.14880482490474
10812 1.14870881627801
10813 1.14841548849402
10814 1.148596320761
10815 1.14845813880456
10816 1.14839668623802
10817 1.14830868018941
10818 1.14835866376397
10819 1.14833098720975
10820 1.14834022912515
10821 1.14835214530059
10822 1.14834471588284
10823 1.14832398815879
10824 1.14830192473386
10825 1.14828346985101
10826 1.14823511580932
10827 1.1481612616564
10828 1.14806775800747
10829 1.14806835243203
10830 1.14808569660991
10831 1.148099962551
10832 1.14812838185351
10833 1.14819530938693
10834 1.14820097354391
10835 1.14821125098302
10836 1.14821916693767
10837 1.14820684509879
10838 1.1482142388069
10839 1.14822302026946
10840 1.14822639577795
10841 1.14821660337361
10842 1.14821124120873
10843 1.14822392890594
10844 1.14823870705308
10845 1.14824767316316
10846 1.14826855797958
10847 1.14828255944192
10848 1.14830779646307
10849 1.14829458690577
10850 1.14826539389313
10851 1.14817059828315
10852 1.14803346194476
10853 1.14763219207616
10854 1.14795284285832
10855 1.14781773520305
10856 1.14775779229881
10857 1.14776336956257
10858 1.14776741689699
10859 1.14776950885057
10860 1.14774830492022
10861 1.14773948723052
10862 1.14764963009352
10863 1.14761209705112
10864 1.14749750250604
10865 1.14748471151818
10866 1.14742932988276
10867 1.14740278880598
10868 1.14727192706247
10869 1.14735662213133
10870 1.14734392822682
10871 1.14735375570489
10872 1.14737302056727
10873 1.14739515790214
10874 1.14739838454605
10875 1.14740387949681
10876 1.14734672984763
10877 1.1472233620098
10878 1.14710704978218
10879 1.14694226425755
10880 1.14684817252591
10881 1.14689284778163
10882 1.14685881508382
10883 1.14687944550686
10884 1.14692438915955
10885 1.1469668831039
10886 1.14700209256996
10887 1.14699035197916
10888 1.14695453528518
10889 1.14689117638142
10890 1.14675376590124
10891 1.14660619159107
10892 1.14663479076651
10893 1.14665776994893
10894 1.14665404905155
10895 1.14665348639532
10896 1.14665395141275
10897 1.14666135156019
10898 1.14667349448656
10899 1.14669249354301
10900 1.14667537538529
10901 1.14667067251407
10902 1.14660990560185
10903 1.14653845134804
10904 1.14644219842042
10905 1.14643068919169
10906 1.14644146804273
10907 1.14645507955981
10908 1.14645181358146
10909 1.1464860278116
10910 1.14648624222856
10911 1.14648180557517
10912 1.14647837654422
10913 1.14640958118184
10914 1.14644279467669
10915 1.14640256228337
10916 1.14634827063625
10917 1.14631183364022
10918 1.14631858689048
10919 1.14631834994918
10920 1.14632608007463
10921 1.14634673506835
10922 1.14636389599
10923 1.14632354776932
10924 1.14635116962531
10925 1.14633624341218
10926 1.14624389250477
10927 1.14610983736476
10928 1.14597984275661
10929 1.14597800706169
10930 1.14598433479375
10931 1.1459839644815
10932 1.14597812479788
10933 1.14596011799206
10934 1.14591993730523
10935 1.14584118419221
10936 1.14578488162662
10937 1.14581451366038
10938 1.14578304512759
10939 1.14580882836726
10940 1.14581064816574
10941 1.14580174543537
10942 1.14575231135893
10943 1.14570159104338
10944 1.14567177337732
10945 1.14562083471597
10946 1.14555234689914
10947 1.14548965361124
10948 1.14541927106273
10949 1.14546386426547
10950 1.14548045208954
10951 1.14545459886123
10952 1.14538464763842
10953 1.14530809230413
10954 1.14513566495975
10955 1.1452244305255
10956 1.14515932321453
10957 1.14515647859065
10958 1.14516309895349
10959 1.14518367574189
10960 1.14522571325524
10961 1.14522304052627
10962 1.14520566441507
10963 1.14518483024765
10964 1.14517957644235
10965 1.14511508107761
10966 1.14505301330346
10967 1.14490632748131
10968 1.14492705111707
10969 1.1449509702334
10970 1.14496005069602
10971 1.14494632820643
10972 1.14494936552884
10973 1.1449493117825
10974 1.14494650798416
10975 1.144943316089
10976 1.14493681398629
10977 1.14492955269008
10978 1.1449184844424
10979 1.14480572349806
10980 1.14466342631108
10981 1.14474368596317
10982 1.14468525823653
10983 1.14461792582895
10984 1.14458986795006
10985 1.14451767652835
10986 1.14448175530796
10987 1.14446039215865
10988 1.14417577565145
10989 1.14403176341197
10990 1.14413403354768
10991 1.14411779660742
10992 1.14410295880798
10993 1.14409745802295
10994 1.14408746877429
10995 1.14408322468406
10996 1.14408242960968
10997 1.14409448156135
10998 1.14411881947347
10999 1.1441348372445
11000 1.14413291620814
11001 1.14410253441088
11002 1.14398879711675
11003 1.14385734966516
11004 1.1438521216129
11005 1.1438494570272
11006 1.14383695830279
11007 1.14381106919316
11008 1.14379784557531
11009 1.14364972012086
11010 1.14375786063808
11011 1.1437665365617
11012 1.1437821493577
11013 1.14384072899211
11014 1.14380757503037
11015 1.14380263676291
11016 1.14377567800823
11017 1.14371989816207
11018 1.14358251778165
11019 1.14334246005168
11020 1.14348007472353
11021 1.14341868800756
11022 1.14339740064643
11023 1.143390937625
11024 1.14339420422779
11025 1.14340177464905
11026 1.14340951558018
11027 1.1433805790573
11028 1.14336650192522
11029 1.14327080306379
11030 1.14317705928473
11031 1.14308531574692
11032 1.14296067663919
11033 1.14305242664242
11034 1.14305263891026
11035 1.14306865227851
11036 1.14307083533644
11037 1.14305803330792
11038 1.14302516359966
11039 1.14298179280958
11040 1.1428922895666
11041 1.14296121613952
11042 1.1429278905728
11043 1.14289498806543
11044 1.1428622969556
11045 1.14281193941609
11046 1.14273782775884
11047 1.14259542709398
11048 1.1427257088551
11049 1.14268330693944
11050 1.14268190762912
11051 1.14269669290244
11052 1.14271085069157
11053 1.14272289610167
11054 1.14274262238916
11055 1.14269808229356
11056 1.14273077835542
11057 1.14271328881501
11058 1.14264951562353
11059 1.14261977091695
11060 1.14258919529268
11061 1.14255529082443
11062 1.14247356553696
11063 1.14252395209003
11064 1.14247729672553
11065 1.14246600098274
11066 1.14247001682211
11067 1.14248301047006
11068 1.14250058246678
11069 1.14253919931204
11070 1.14253716229731
11071 1.14252439212964
11072 1.14251678005652
11073 1.1425056623295
11074 1.14246850214773
11075 1.14240659210647
11076 1.14232494225599
11077 1.14223328652418
11078 1.14225573995873
11079 1.14226636856952
11080 1.14225388467256
11081 1.142223660362
11082 1.14216953521693
11083 1.14208603299153
11084 1.14203476586767
11085 1.14193749889293
11086 1.14191497492747
11087 1.14191058287625
11088 1.1418971173728
11089 1.14184197839584
11090 1.14176137091892
11091 1.14170477877541
11092 1.14156961773289
11093 1.141492116936
11094 1.14154021042536
11095 1.14139487511419
11096 1.14105538283976
11097 1.14075455737755
11098 1.14052793035546
11099 1.1404734886182
11100 1.14050626450808
11101 1.14059672428503
11102 1.14067385638083
11103 1.14072345125087
11104 1.14076485565816
11105 1.14072919048253
11106 1.14077355783581
11107 1.14073616478374
11108 1.14060988366479
11109 1.14027137375231
11110 1.14052874987648
11111 1.14042768321274
11112 1.14029515949737
11113 1.14021334071835
11114 1.14014715645931
11115 1.14008169200067
11116 1.13999649627226
11117 1.14005893444867
11118 1.14009034793761
11119 1.14007246838726
11120 1.1400812121446
11121 1.1401478290062
11122 1.14019275978564
11123 1.1402529249666
11124 1.14016796769895
11125 1.14011286460277
11126 1.13993999115088
11127 1.13966126305961
11128 1.13931300540709
11129 1.13900727715664
11130 1.13917437616029
11131 1.13896629391609
11132 1.13899343740628
11133 1.13905630061159
11134 1.1390763698517
11135 1.13905860278254
11136 1.13894683690249
11137 1.13901221288944
11138 1.13896258172807
11139 1.13888643931336
11140 1.1388276780364
11141 1.13869303632683
11142 1.13855626974541
11143 1.13848283556788
11144 1.13852507218082
11145 1.13839621952574
11146 1.13839528900837
11147 1.13843477247221
11148 1.13849567594425
11149 1.13862410367556
11150 1.13876373512469
11151 1.13866125307111
11152 1.1387257484772
11153 1.13860909499732
11154 1.13859691523607
11155 1.13855307400157
11156 1.13849425044111
11157 1.1384354765241
11158 1.1383608565896
11159 1.13835528162144
11160 1.13839690479751
11161 1.13852111133121
11162 1.13863927923316
11163 1.13876329383939
11164 1.13869486628425
11165 1.13859216384577
11166 1.13852722924834
11167 1.13845303228277
11168 1.13832204875455
11169 1.1382361022635
11170 1.13808123115411
11171 1.13792460000604
11172 1.1379044000637
11173 1.13783122224325
11174 1.13772885273756
11175 1.13766808206934
11176 1.13741514078474
11177 1.13756884279705
11178 1.13755247310131
11179 1.13755326435842
11180 1.13758922404858
11181 1.13765570592227
11182 1.1376088132487
11183 1.13762845068907
11184 1.13764537385236
11185 1.1375964182292
11186 1.13759473802673
11187 1.13747320951133
11188 1.13727716378413
11189 1.13737137766808
11190 1.13716310725001
11191 1.13687780147403
11192 1.13686912354724
11193 1.13687429150943
11194 1.13692043342308
11195 1.13697960805426
11196 1.13701330729289
11197 1.13701001807513
11198 1.13705974305891
11199 1.13703980772765
11200 1.13707971286572
11201 1.13709797656651
11202 1.1370796619988
11203 1.13700401094338
11204 1.13676484679166
11205 1.13688921049671
11206 1.13675016268319
11207 1.13658631477441
11208 1.13638258068283
11209 1.13619046386227
11210 1.13594129763518
11211 1.13479641038574
11212 1.13590714025223
11213 1.13568624668648
11214 1.13552103836343
11215 1.13522123819581
11216 1.13541667688058
11217 1.13543880330978
11218 1.13553562721668
11219 1.13554028209072
11220 1.13546819564278
11221 1.13524149832085
11222 1.13506489696602
11223 1.13433608439833
11224 1.13454644423743
11225 1.13460415548573
11226 1.13462286854517
11227 1.1346159724898
11228 1.13458855049425
11229 1.13447317510235
11230 1.13401015710478
11231 1.13439132352272
11232 1.1342416886436
11233 1.13413379031324
11234 1.13410425695471
11235 1.13401223741195
11236 1.13387180733284
11237 1.13376635158106
11238 1.13361349448367
11239 1.13359785694908
11240 1.13360618917083
11241 1.13365130971524
11242 1.13385643305543
11243 1.13402884366861
11244 1.1339150294936
11245 1.13388096817599
11246 1.13380138023183
11247 1.13377151939165
11248 1.1336593583694
11249 1.13367232179293
11250 1.13377019902164
11251 1.13368673023722
11252 1.13375989995413
11253 1.13373787797956
11254 1.13363165392156
11255 1.13347216579681
11256 1.13354967011245
11257 1.1334152373592
11258 1.1332544302043
11259 1.13297390075954
11260 1.13261618890361
11261 1.13251880662657
11262 1.13256860938659
11263 1.13258432818915
11264 1.13270318552579
11265 1.13272647962661
11266 1.13272240035579
11267 1.13269509991857
11268 1.13263761424044
11269 1.13243868961134
11270 1.13258814350559
11271 1.13248166983883
11272 1.13239605849928
11273 1.13231526895098
11274 1.13224379638479
11275 1.1321174385818
11276 1.13183241712442
11277 1.13120957270122
11278 1.13161372749482
11279 1.13142422499822
11280 1.13136181734137
11281 1.1313722601457
11282 1.13137457991925
11283 1.13134192411731
11284 1.13116099416919
11285 1.13100158236827
11286 1.13046871390208
11287 1.13004591421942
11288 1.12991697370258
11289 1.1298631368477
11290 1.1297936455814
11291 1.12968501110621
11292 1.12940851008534
11293 1.1292182860511
11294 1.12916753814884
11295 1.12920163786471
11296 1.12922118937073
11297 1.12924646351072
11298 1.12926898144106
11299 1.12927990120025
11300 1.12926239672619
11301 1.12924412765655
11302 1.1291955889685
11303 1.12909894155215
11304 1.12890584290365
11305 1.12854454024687
11306 1.12885445204089
11307 1.12867247739874
11308 1.12861309909919
11309 1.12862465437939
11310 1.12864365146886
11311 1.12865330328196
11312 1.12866860248057
11313 1.1286753564432
11314 1.12866468747551
11315 1.12860388000086
11316 1.12862497946218
11317 1.12861658402378
11318 1.12861920585459
11319 1.12862198501013
11320 1.12862506175795
11321 1.12860843237606
11322 1.12848220460891
11323 1.1282647228146
11324 1.12843114712815
11325 1.12832805693406
11326 1.12823177173356
11327 1.12820048370457
11328 1.12810994618351
11329 1.12803844515327
11330 1.12799089881873
11331 1.12794484098087
11332 1.12793825689078
11333 1.12784769119784
11334 1.12782962397112
11335 1.12781076850361
11336 1.12773995802404
11337 1.1276334993424
11338 1.1271642658131
11339 1.12697870010593
11340 1.12677408207304
11341 1.1266183875398
11342 1.12658591958523
11343 1.12650977269436
11344 1.12644149510614
11345 1.12643206413428
11346 1.1264726140935
11347 1.12651226127128
11348 1.1265656417545
11349 1.12657136706785
11350 1.12660102970829
11351 1.12661837824162
11352 1.1267040128377
11353 1.12664435294527
11354 1.12666135878756
11355 1.12665257592948
11356 1.126623456667
11357 1.12658766468787
11358 1.12651315734657
11359 1.12617349968794
11360 1.12640587189526
11361 1.12626078636094
11362 1.12604047507959
11363 1.12593900116214
11364 1.12596435574669
11365 1.12598768039308
11366 1.1259748504311
11367 1.12600516867277
11368 1.12603938828351
11369 1.12609530110209
11370 1.1262433640002
11371 1.12616307252209
11372 1.12610234866925
11373 1.12608803116316
11374 1.12606355736548
11375 1.12613108857107
11376 1.12650188768348
11377 1.12618438436267
11378 1.12619524921422
11379 1.12645736140559
11380 1.12629947895264
11381 1.12627093847766
11382 1.12626366870516
11383 1.12619476969457
11384 1.12613922456569
11385 1.12614162882896
11386 1.12610546907334
11387 1.12605093064074
11388 1.12592885045677
11389 1.12593413945339
11390 1.12591534470219
11391 1.12588145825158
11392 1.12555535710748
11393 1.12582691320261
11394 1.12577091840809
11395 1.1256996256048
11396 1.12558010169319
11397 1.12536368171747
11398 1.12507228797113
11399 1.12473234635785
11400 1.12494542099848
11401 1.12480570083441
11402 1.12481876695075
11403 1.12481996347517
11404 1.12478103535902
11405 1.12448971994117
11406 1.12465030663219
11407 1.12451605925382
11408 1.12447554907066
11409 1.12440221111242
11410 1.12431758452657
11411 1.12409140496082
11412 1.12391142144959
11413 1.12376442994582
11414 1.12370606141775
11415 1.12387551683183
11416 1.12396528669248
11417 1.12390973778251
11418 1.12385100451663
11419 1.12369713781425
11420 1.12349083293803
11421 1.12322031355393
11422 1.12311920500781
11423 1.12324560353857
11424 1.12343625338678
11425 1.12353440420776
11426 1.12367736294733
11427 1.12384640682074
11428 1.12404254516291
11429 1.12398714701
11430 1.12400775835549
11431 1.12379811061512
11432 1.12362698806688
11433 1.1235531262028
11434 1.12346697031925
11435 1.12337503300521
11436 1.12331199189712
11437 1.1232498670092
11438 1.12328101476542
11439 1.12328572560657
11440 1.1232989631735
11441 1.12329305353839
11442 1.12326787442833
11443 1.12328536984355
11444 1.12325397910851
11445 1.12323126607467
11446 1.12318678759843
11447 1.12313600587603
11448 1.1230565828512
11449 1.12308497494425
11450 1.12311473864202
11451 1.12320127019625
11452 1.12326933730837
11453 1.12328387244301
11454 1.12330774556089
11455 1.12331208021559
11456 1.12330969161915
11457 1.1232841062913
11458 1.12318026611106
11459 1.12315740935873
11460 1.12314868226525
11461 1.12315254722394
11462 1.12316316384689
11463 1.12315107502189
11464 1.1230834369443
11465 1.12313290504015
11466 1.12311268209802
11467 1.12310458156653
11468 1.12310822962395
11469 1.12310243470806
11470 1.12308518580922
11471 1.1230583002176
11472 1.12303284418745
11473 1.12302446415197
11474 1.12303381813924
11475 1.1230459339646
11476 1.1230799186284
11477 1.12311993895389
11478 1.12310296295968
11479 1.1231145320188
11480 1.1231157540639
11481 1.12306899464408
11482 1.12302528409126
11483 1.12301505144148
11484 1.123009896501
11485 1.12298285421928
11486 1.12295669326343
11487 1.12294465131923
11488 1.12292643264169
11489 1.12295591116824
11490 1.12298128395764
11491 1.12302224313933
11492 1.12305268150632
11493 1.1230754652011
11494 1.12298153235967
11495 1.12306752518439
11496 1.12304789399826
11497 1.12301107058988
11498 1.12297572528093
11499 1.12296190132485
11500 1.12295062411507
11501 1.12294383429874
11502 1.12294744075117
11503 1.12297077880081
11504 1.1230098429255
11505 1.12298675841077
11506 1.12302322168145
11507 1.12307190018841
11508 1.12317286837437
11509 1.12316306138807
11510 1.12311852939752
11511 1.12309382722849
11512 1.12309716014169
11513 1.12311496184904
11514 1.12313581490902
11515 1.12312052678561
11516 1.12312621293491
11517 1.12312495126234
11518 1.12313781633582
11519 1.12314213030929
11520 1.12313676774301
11521 1.12311018470661
11522 1.12312526946889
11523 1.123115708758
11524 1.1231054547636
11525 1.12310329304801
11526 1.12310359629361
11527 1.12311080884345
11528 1.12310725658039
11529 1.12311408541715
11530 1.12311898221229
11531 1.12311702040295
11532 1.12308669253216
11533 1.12304797151809
11534 1.12307125405279
11535 1.1230585591049
11536 1.12303405186065
11537 1.12304856281185
11538 1.12304250839411
11539 1.12304200759556
11540 1.12304000441236
11541 1.12303839975769
11542 1.12303547618383
11543 1.12304375548533
11544 1.12304459876607
11545 1.12304879030123
11546 1.12304978436641
11547 1.12304443079203
11548 1.12305101892863
11549 1.12305445904025
11550 1.12307511185556
11551 1.12308564818709
11552 1.12307550980115
11553 1.12308101519658
11554 1.12308126792103
11555 1.12307935840287
11556 1.12307918603795
11557 1.12308095454997
11558 1.12308573283654
11559 1.12309307164186
11560 1.12309916178148
11561 1.12311048133991
11562 1.12310106169313
11563 1.12308308610981
11564 1.12307055937462
11565 1.12305890433482
11566 1.12305010971789
11567 1.12304858526513
11568 1.12305383887073
11569 1.12306375548319
11570 1.12306961679394
11571 1.12306947663445
11572 1.12306933886418
11573 1.12308091873758
11574 1.12304277999918
11575 1.12307496574909
11576 1.12307955673042
11577 1.12307917586706
11578 1.12307864577424
11579 1.12307779861927
11580 1.12307786095849
11581 1.12307960011634
11582 1.1230777833344
11583 1.12309882788797
11584 1.12309243020101
11585 1.12309120915098
11586 1.12309055198273
11587 1.12308890613905
11588 1.12308635216895
11589 1.12308181797549
11590 1.12308502025488
11591 1.1230882955251
11592 1.12309508540361
11593 1.12310192349451
11594 1.12311802191824
11595 1.12313705053724
11596 1.12312253734006
11597 1.12313853587001
11598 1.12315704512336
11599 1.12316648392415
11600 1.12317511655566
11601 1.12318509870344
11602 1.12318261406095
11603 1.12318482457376
11604 1.12318959503963
11605 1.12319204491946
11606 1.12318991589271
11607 1.12318745305419
11608 1.12318275896024
11609 1.12318210761155
11610 1.12318553912233
11611 1.12319606590365
11612 1.12320910673084
11613 1.12321254682669
11614 1.12321614060418
11615 1.12322963124179
11616 1.1232441337892
11617 1.1232565948804
11618 1.12327096522391
11619 1.1232850304883
11620 1.12329122594592
11621 1.12330135121717
11622 1.12329435067417
11623 1.12329289913505
11624 1.12329031202071
11625 1.12329028503593
11626 1.12329370181277
11627 1.12330068553524
11628 1.12331647951212
11629 1.12333196369228
11630 1.12332224130778
11631 1.12333102446431
11632 1.12333575190334
11633 1.12333699921698
11634 1.123340128654
11635 1.12334961003032
11636 1.12335876514406
11637 1.12335839121265
11638 1.12336269270307
11639 1.12337096332802
11640 1.12338681744208
11641 1.12341959510734
11642 1.12349446455366
11643 1.12342941646334
11644 1.12343756144414
11645 1.12344876132256
11646 1.12345266872196
11647 1.12345540741337
11648 1.12346084486082
11649 1.12345703491779
11650 1.12345610015065
11651 1.12345582076241
11652 1.12345627231642
11653 1.1234604174987
11654 1.12347058567249
11655 1.12352653703012
11656 1.12349412030171
11657 1.12352061013132
11658 1.12354969184041
11659 1.12356586849238
11660 1.12356957968838
11661 1.12357381034212
11662 1.1235737697627
11663 1.12356564712342
11664 1.12355636682592
11665 1.12354385161637
11666 1.12354566886476
11667 1.12354182906184
11668 1.12354337726364
11669 1.12355911410131
11670 1.12358231734486
11671 1.12360794821679
11672 1.1235931309179
11673 1.1235927322128
11674 1.12358904904882
11675 1.1236059941552
11676 1.12361133062435
11677 1.12362253399293
11678 1.12362851487485
11679 1.12363182994985
11680 1.1236341569183
11681 1.12363353351119
11682 1.12363043221127
11683 1.12361982551888
11684 1.12362519257375
11685 1.1236237579118
11686 1.12361978612355
11687 1.12361804373018
11688 1.12361379689965
11689 1.12362261276076
11690 1.12362802725648
11691 1.12364671355317
11692 1.12365659036985
11693 1.12367279600847
11694 1.12367570731239
11695 1.12367838713667
11696 1.12367961813911
11697 1.1236789318874
11698 1.12367576441687
11699 1.12366837364905
11700 1.12366677048589
11701 1.12366642376389
11702 1.12367061212754
11703 1.12367631373844
11704 1.12368154672432
11705 1.12368721749854
11706 1.12370090619073
11707 1.1237183629602
11708 1.12374646902102
11709 1.12372762995541
11710 1.1237373179904
11711 1.12373682157244
11712 1.1237310991505
11713 1.12372469960015
11714 1.12372187992533
11715 1.12372290464174
11716 1.1237262349617
11717 1.12373483259242
11718 1.12374924093385
11719 1.12376581836855
11720 1.12377460000155
11721 1.12377706997998
11722 1.12377579034703
11723 1.12377546728791
11724 1.12377687908348
11725 1.1237804774854
11726 1.12378811789845
11727 1.12379395893937
11728 1.12380187135664
11729 1.12380078219396
11730 1.12380034939857
11731 1.1237993186597
11732 1.12379782732091
11733 1.12379560943526
11734 1.12379253322957
11735 1.12379442889474
11736 1.1237929909317
11737 1.12379214535785
11738 1.12379253249013
11739 1.12379373754709
11740 1.12379627074917
11741 1.12380333417495
11742 1.12381607247906
11743 1.12383339691414
11744 1.12386517128889
11745 1.12383802439875
11746 1.12384899971785
11747 1.12385308381476
11748 1.12385559988595
11749 1.12385747934811
11750 1.12386443631711
11751 1.12386957790343
11752 1.12387635589943
11753 1.12388602950388
11754 1.12389397062664
11755 1.12390921621222
11756 1.1239054923879
11757 1.1239072969791
11758 1.1239195762781
11759 1.12392289111023
11760 1.1239231919298
11761 1.12392485343233
11762 1.12393058180461
11763 1.1239926960338
11764 1.12394037906254
11765 1.12395258730723
11766 1.12396913580801
11767 1.1239745121003
11768 1.12397642950291
11769 1.12397908256686
11770 1.12398122443371
11771 1.12398166107863
11772 1.12398136584214
11773 1.123980410731
11774 1.12398157831267
11775 1.12398263359413
11776 1.12398656580318
11777 1.12399520547087
11778 1.12402517634503
11779 1.12404218891944
11780 1.12407462256664
11781 1.12410783898989
11782 1.12411910399695
11783 1.1241245343752
11784 1.12412341215066
11785 1.12412393443709
11786 1.12412230783369
11787 1.12411856394638
11788 1.12411630736206
11789 1.12411250968655
11790 1.12411632206085
11791 1.12414616113185
11792 1.1241294269439
11793 1.12413994950672
11794 1.12415009868393
11795 1.12417244841653
11796 1.12418965401828
11797 1.12419908444573
11798 1.12419443184489
11799 1.12419178889004
11800 1.12418611785048
11801 1.12419128974433
11802 1.12421762491358
11803 1.12422560353548
11804 1.12422221396408
11805 1.12422571002832
11806 1.1242389440058
11807 1.12426246009503
11808 1.12431933339607
11809 1.12440443521798
11810 1.12446969583036
11811 1.12449424985318
11812 1.1244874187822
11813 1.12448241247186
11814 1.12447703620833
11815 1.12447004228279
11816 1.12447743031681
11817 1.12448321806428
11818 1.12449367810362
11819 1.12450687746782
11820 1.12457667250162
11821 1.12452930900562
11822 1.1245466546528
11823 1.12457754621396
11824 1.12458791695525
11825 1.12458301863664
11826 1.12456964740729
11827 1.12456411543003
11828 1.12454258655057
11829 1.12454423080391
11830 1.12454119898118
11831 1.12454045674474
11832 1.12453739483004
11833 1.12453219701262
11834 1.12452776095814
11835 1.12452875677953
11836 1.12453944746199
11837 1.1245940547902
11838 1.1246374348042
11839 1.1246714732552
11840 1.12468093014774
11841 1.12474385518509
11842 1.12469242658728
11843 1.12474525609495
11844 1.12478782958113
11845 1.12483244136399
11846 1.12485933911195
11847 1.12485541125797
11848 1.12484354198705
11849 1.12483754712279
11850 1.12483838974267
11851 1.12483740235036
11852 1.12483119584804
11853 1.12481999740116
11854 1.12480963528199
11855 1.12475652916667
11856 1.12479575303794
11857 1.12479383995385
11858 1.12479663013217
11859 1.12479901165681
11860 1.12480431557703
11861 1.12481694808056
11862 1.12484285688436
11863 1.12489251282623
11864 1.1248842972183
11865 1.12487857203213
11866 1.12487429426781
11867 1.12487428099508
11868 1.12486271060287
11869 1.12486239904097
11870 1.1248657917109
11871 1.12486396041311
11872 1.1248615387803
11873 1.12484783018119
11874 1.12483762333523
11875 1.12484272301396
11876 1.12483776318258
11877 1.12483210600453
11878 1.1248282088629
11879 1.12482279068135
11880 1.12481671256864
11881 1.12480357375015
11882 1.12479202040479
11883 1.12479394889029
11884 1.12479262441348
11885 1.12479008051709
11886 1.12478131121369
11887 1.12476834937072
11888 1.12475653604009
11889 1.12474999204963
11890 1.12474177319529
11891 1.12473479705485
11892 1.12472000363587
11893 1.12470314797598
11894 1.12470006556044
11895 1.12470052343295
11896 1.1247045872842
11897 1.12470593715354
11898 1.12471097850341
11899 1.1247149181421
11900 1.12471953340295
11901 1.12472116718736
11902 1.1247200151415
11903 1.12471978592199
11904 1.12471867923084
11905 1.12471861551858
11906 1.1247196776306
11907 1.12469647159302
11908 1.12469722538704
11909 1.12469834261347
11910 1.12468610228839
11911 1.12469101410002
11912 1.12468853071859
11913 1.12468880382167
11914 1.12468738855738
11915 1.12468771887808
11916 1.12468892617803
11917 1.1246897959893
11918 1.12468409130145
11919 1.12477050779205
11920 1.12468830981508
11921 1.1246811334889
11922 1.12467651531439
11923 1.12467742802363
11924 1.1246790881626
11925 1.12468098763942
11926 1.12468361537492
11927 1.12472773963894
11928 1.12469101192774
11929 1.12469124776736
11930 1.12469737281401
11931 1.12469572648573
11932 1.12469522748573
11933 1.12469675310562
11934 1.12469255728429
11935 1.12468923652263
11936 1.1246853753011
11937 1.12468123654127
11938 1.12466733648951
11939 1.12466142046041
11940 1.12466524238758
11941 1.12466769988995
11942 1.1246728554344
11943 1.12468141350924
11944 1.12468806643241
11945 1.12468342999882
11946 1.12468983084584
11947 1.12469288610356
11948 1.12469096353275
11949 1.12468908009805
11950 1.1246851478241
11951 1.12467732666184
11952 1.1246673218641
11953 1.12466613975502
11954 1.12466789504373
11955 1.12467183724614
11956 1.12467518608924
11957 1.12468006892681
11958 1.12469350886205
11959 1.12468647531191
11960 1.12469112903692
11961 1.12469050200205
11962 1.12468753983636
11963 1.12468446143651
11964 1.12468057137726
11965 1.12468060409395
11966 1.12468009386346
11967 1.12467840851919
11968 1.12467624900072
11969 1.12467506160373
11970 1.12467417368133
11971 1.12467452812296
11972 1.12467584559986
11973 1.12467906253277
11974 1.12468415307571
11975 1.12469097382012
11976 1.12469542648496
11977 1.12469274847219
11978 1.12468837027831
11979 1.12468533729179
11980 1.12468121947126
11981 1.12467428892151
11982 1.12467541207289
11983 1.12467671358127
11984 1.12467762926766
11985 1.12467650492428
11986 1.12467494889866
11987 1.12467302014921
11988 1.12467015141552
11989 1.12466305564459
11990 1.12465463672276
11991 1.12465927426643
11992 1.12465312861123
11993 1.12464429363767
11994 1.12464731786886
11995 1.12465134649783
11996 1.12465516899342
11997 1.1246574544568
11998 1.1246561648989
11999 1.12465114480102
12000 1.12464497940273
12001 1.12463979901991
12002 1.12463128776352
12003 1.12462561880907
12004 1.12462670823318
12005 1.12462903886063
12006 1.12463197826113
12007 1.1246345562444
12008 1.12463740251307
12009 1.12463773097013
12010 1.12465463885915
12011 1.12463990066313
12012 1.12463486220629
12013 1.1246332520793
12014 1.12463007272142
12015 1.1246299290643
12016 1.12463193294237
12017 1.12461324595531
12018 1.1246273773537
12019 1.12463173655963
12020 1.12463665052634
12021 1.12464212650381
12022 1.12464864531492
12023 1.12465691848243
12024 1.1246642384176
12025 1.12466912509934
12026 1.12466285995519
12027 1.12465771997505
12028 1.12465423902232
12029 1.1246526995837
12030 1.12464418418519
12031 1.12464531377547
12032 1.12464779669654
12033 1.12465675761915
12034 1.12467225693343
12035 1.12467649133691
12036 1.1246816669671
12037 1.1246837508824
12038 1.12468256230996
12039 1.12468150063492
12040 1.12467733759385
12041 1.12467425066408
12042 1.12467101113474
12043 1.12466717395619
12044 1.12466201106735
12045 1.12466062518957
12046 1.12466320774066
12047 1.12467085768008
12048 1.1246750771254
12049 1.12468511286027
12050 1.12469736513438
12051 1.12469087550413
12052 1.12469098644349
12053 1.12469260117819
12054 1.12469359911085
12055 1.12469667651531
12056 1.12470359891871
12057 1.12470247888704
12058 1.12470357889578
12059 1.12470572108657
12060 1.12470453229339
12061 1.12469848451898
12062 1.1246969100819
12063 1.12469605326101
12064 1.12469552623652
12065 1.12469595140863
12066 1.12469895987162
12067 1.1247027776571
12068 1.12470838933956
12069 1.12470893305536
12070 1.12470866670306
12071 1.12470954707416
12072 1.12470181001496
12073 1.12469251336364
12074 1.12468862354333
12075 1.12468594080287
12076 1.12468539795858
12077 1.12468324973166
12078 1.12468228900766
12079 1.12467890725649
12080 1.1246778286368
12081 1.12467997913207
12082 1.12468240868728
12083 1.12468066369839
12084 1.12468789210122
12085 1.1246954214266
12086 1.12469775511326
12087 1.12470217446882
12088 1.12470262633174
12089 1.12470074623013
12090 1.12470120683716
12091 1.1247026342672
12092 1.12470523320959
12093 1.12471265334625
12094 1.12472046491968
12095 1.12472416250229
12096 1.12472143881628
12097 1.1247258578772
12098 1.12472603837493
12099 1.12472569855612
12100 1.12472546418776
12101 1.12472534158409
12102 1.12472547315061
12103 1.12472369005618
12104 1.12472468358632
12105 1.12472416079214
12106 1.12472388556432
12107 1.12472471288782
12108 1.12472536139573
12109 1.12472702461637
12110 1.12472880295651
12111 1.12472931770815
12112 1.1247293534252
12113 1.12473071399733
12114 1.1247349104572
12115 1.12474008558144
12116 1.12474438662299
12117 1.1247450863299
12118 1.12474416684629
12119 1.12474333671688
12120 1.12474198889516
12121 1.12473852374334
12122 1.12473878049884
12123 1.12474008636946
12124 1.12474074860453
12125 1.12474102181001
12126 1.12474253363027
12127 1.12474532292951
12128 1.12475141032931
12129 1.12477997352198
12130 1.12475255619886
12131 1.12475993939111
12132 1.12476541535492
12133 1.12476692732737
12134 1.12476604237648
12135 1.1247647493563
12136 1.12476328350433
12137 1.12476386003603
12138 1.12477240557266
12139 1.12476604824946
12140 1.12477051205121
12141 1.12477552440677
12142 1.12478880114467
12143 1.12478738530821
12144 1.12478512042383
12145 1.1247847816702
12146 1.124785202622
12147 1.12478799123773
12148 1.12479423638876
12149 1.12478980634127
12150 1.12479585167938
12151 1.12481122941824
12152 1.12482184900186
12153 1.12482396701715
12154 1.12482229019065
12155 1.1248241421996
12156 1.12482315102938
12157 1.12482230935687
12158 1.12482194335718
12159 1.12482268627324
12160 1.12482348150789
12161 1.12482828490363
12162 1.12483176736074
12163 1.12483420483801
12164 1.12484181827135
12165 1.1248527035038
12166 1.12484463029046
12167 1.12484562529807
12168 1.12484591401884
12169 1.1248459348857
12170 1.12484700284208
12171 1.12485228611827
12172 1.12485552164512
12173 1.12488087348338
12174 1.12489147301553
12175 1.1248955671383
12176 1.12489504529628
12177 1.1248949483084
12178 1.12489620039442
12179 1.12489989899114
12180 1.12491017841337
12181 1.12492217869205
12182 1.12494279972192
12183 1.12492768689305
12184 1.12492841533407
12185 1.12493005098171
12186 1.12493069128229
12187 1.12493206742332
12188 1.12493748199073
12189 1.12495680543634
12190 1.12493895291592
12191 1.12494242171572
12192 1.12494505244633
12193 1.12494550481119
12194 1.12494247709482
12195 1.12493635577648
12196 1.12493448859995
12197 1.12493722225095
12198 1.12493913540951
12199 1.12494925616233
12200 1.12496257735158
12201 1.12497459493335
12202 1.12498165846971
12203 1.12499085661041
12204 1.12499550250842
12205 1.12499602301147
12206 1.12499990146675
12207 1.1250005310148
12208 1.12500436165619
12209 1.12501512499501
12210 1.12502501277138
12211 1.12503199518912
12212 1.12503622386999
12213 1.12504662390949
12214 1.12504876172456
12215 1.12504968506726
12216 1.12505355215428
12217 1.12505850894332
12218 1.1250744103245
12219 1.12508817115506
12220 1.12509128403714
12221 1.12511113945208
12222 1.1250969787126
12223 1.12509412027578
12224 1.12509521550716
12225 1.12510003204049
12226 1.12510500565624
12227 1.1251236584989
12228 1.12511209277876
12229 1.12511607127424
12230 1.1251196948392
12231 1.12512745599975
12232 1.12513766868359
12233 1.12515610950749
12234 1.12518146188716
12235 1.12522093793879
12236 1.12520069394737
12237 1.12519326846509
12238 1.12518787295778
12239 1.12517229395428
12240 1.1251810581199
12241 1.12518051465206
12242 1.12518049973473
12243 1.12518408942852
12244 1.12518309524842
12245 1.12518264093824
12246 1.12517922977441
12247 1.12516957612167
12248 1.12516673280128
12249 1.12516679239127
12250 1.12515914915344
12251 1.12516216328653
12252 1.12516471355293
12253 1.12517248244824
12254 1.12518223953753
12255 1.12519112323172
12256 1.12520179481156
12257 1.12520578311351
12258 1.1252112803079
12259 1.12521737775442
12260 1.12522770238658
12261 1.12524099874283
12262 1.12523252039237
12263 1.12523337858179
12264 1.12523318763894
12265 1.12523156465995
12266 1.12523079236277
12267 1.12524426011534
12268 1.12524434830405
12269 1.1252469713001
12270 1.12524894822555
12271 1.12524987326647
12272 1.12525230111524
12273 1.12525490234232
12274 1.1252566790294
12275 1.12526287607969
12276 1.12525708083898
12277 1.12525460522154
12278 1.12525579901646
12279 1.12525496342444
12280 1.12525498084168
12281 1.12525685538299
12282 1.12526181203976
12283 1.12526774847782
12284 1.12528194174052
12285 1.12529122895317
12286 1.12529256545255
12287 1.12529608068079
12288 1.12530233632296
12289 1.12530799142983
12290 1.12532089131412
12291 1.12532269958176
12292 1.12532532516663
12293 1.12532834794875
12294 1.1253305903497
12295 1.12533353347052
12296 1.1253393800643
12297 1.12534443946616
12298 1.12534546901756
12299 1.12534632346764
12300 1.12535103492188
12301 1.12535846184757
12302 1.12537777949925
12303 1.1253863323286
12304 1.12538746388219
12305 1.12539514928677
12306 1.12540386606724
12307 1.12540877602472
12308 1.12543114259658
12309 1.12547447467325
12310 1.12551526208493
12311 1.12556223876627
12312 1.12552521329802
12313 1.12554159995317
12314 1.12554133809948
12315 1.12553771851152
12316 1.12553466081239
12317 1.125534801135
12318 1.12553665123882
12319 1.12553842975433
12320 1.12554464650532
12321 1.12555372299708
12322 1.12557059760987
12323 1.12559229296273
12324 1.12561474550143
12325 1.12561117639874
12326 1.12560700051321
12327 1.1256066982719
12328 1.12560679933082
12329 1.12560920321606
12330 1.12561403577601
12331 1.12561766568268
12332 1.12562685178118
12333 1.12564436965613
12334 1.12568075461928
12335 1.12574341556808
12336 1.12576730469116
12337 1.12574652931654
12338 1.12581184251171
12339 1.12583146252077
12340 1.12581872322751
12341 1.12580951385358
12342 1.12580466465877
12343 1.12580140334996
12344 1.12579524207104
12345 1.12579158994898
12346 1.12579235014314
12347 1.12580687181981
12348 1.12587229316688
12349 1.12586515213421
12350 1.12587304307921
12351 1.12588573900659
12352 1.12588641095095
12353 1.12588727726398
12354 1.12588846367464
12355 1.12589147568871
12356 1.12589878779379
12357 1.12591936896841
12358 1.12595255086787
12359 1.12594532680376
12360 1.12594372966394
12361 1.125946125758
12362 1.12595279261681
12363 1.12597061262759
12364 1.12600272470239
12365 1.12597408572678
12366 1.1259890565973
12367 1.12599397542995
12368 1.12599767592352
12369 1.12600126901411
12370 1.12600892834856
12371 1.12602034892281
12372 1.12586599143344
12373 1.12601716877482
12374 1.12602769171297
12375 1.12602493640121
12376 1.12601986999257
12377 1.12601726598574
12378 1.12601178222881
12379 1.12601587801901
12380 1.12601651181983
12381 1.12602244680006
12382 1.12603770433379
12383 1.12606176491959
12384 1.12610719880269
12385 1.12615569609282
12386 1.12619162058781
12387 1.12617318483524
12388 1.12617080698744
12389 1.12616536154029
12390 1.12616376039807
12391 1.12616133804338
12392 1.12616444770046
12393 1.12616954718955
12394 1.12616674583684
12395 1.12617185838201
12396 1.126175338275
12397 1.12617588506184
12398 1.12617547823836
12399 1.12617358609728
12400 1.1262073702928
12401 1.1262003143728
12402 1.12620332177356
12403 1.12621240353604
12404 1.12621498244813
12405 1.12621688900681
12406 1.12621267716162
12407 1.12621624885991
12408 1.12620953792417
12409 1.12620280362367
12410 1.1261869518626
12411 1.12618954138725
12412 1.12620010248062
12413 1.12621391442749
12414 1.12623433837189
12415 1.12624981028568
12416 1.12624046140596
12417 1.12627734610325
12418 1.12629438461847
12419 1.1263011739258
12420 1.126295954187
12421 1.12629290534242
12422 1.12628984818585
12423 1.12629371518287
12424 1.12630450809939
12425 1.12645711235626
12426 1.1263213481001
12427 1.12633028395865
12428 1.12633620823318
12429 1.12633796402684
12430 1.12633982004792
12431 1.12634224379521
12432 1.12634479139347
12433 1.12634128700811
12434 1.12635104967238
12435 1.12634014812796
12436 1.12633576489958
12437 1.12633043441894
12438 1.12632635938713
12439 1.1263161834248
12440 1.12633500660386
12441 1.12633097307125
12442 1.12633713908425
12443 1.12634449870513
12444 1.12635487410017
12445 1.12637159778835
12446 1.1263950232775
12447 1.12641506832126
12448 1.12645569741536
12449 1.12649762401349
12450 1.12647673448082
12451 1.12647251810429
12452 1.12647165856157
12453 1.12646942090524
12454 1.12646783602055
12455 1.12646513907866
12456 1.12649232768555
12457 1.12649502489489
12458 1.12652676772246
12459 1.12655326864336
12460 1.12655095209853
12461 1.1265553835783
12462 1.1265590433639
12463 1.12656148112915
12464 1.12656381479044
12465 1.12657926028296
12466 1.12656656468824
12467 1.12658407420395
12468 1.12660031704307
12469 1.12662913169043
12470 1.12661412986097
12471 1.12664265040775
12472 1.12666042572283
12473 1.12668715075574
12474 1.12670915248148
12475 1.12671669252391
12476 1.1267168253167
12477 1.12671104959988
12478 1.12669740505568
12479 1.12669087560786
12480 1.12669258638288
12481 1.12669655168028
12482 1.12670762916347
12483 1.12670169848091
12484 1.12670432014996
12485 1.12670813688289
12486 1.12671306153879
12487 1.12671892508404
12488 1.12673474763678
12489 1.12674362457665
12490 1.12675914103013
12491 1.12677933617496
12492 1.12679458880584
12493 1.12679417186548
12494 1.12679534898944
12495 1.12680522689131
12496 1.12681280508578
12497 1.12682665634466
12498 1.12684064082036
12499 1.12686379721414
12500 1.12688543999507
12501 1.12687713945861
12502 1.12686857388197
12503 1.12686003177074
12504 1.12685416398234
12505 1.12685840520821
12506 1.12689851305578
12507 1.12687836490362
12508 1.12689568021337
12509 1.12690963506877
12510 1.12691308322687
12511 1.12691606588784
12512 1.12691351429639
12513 1.1269041986156
12514 1.12688747457075
12515 1.12686529469361
12516 1.12683663739109
12517 1.12681574066749
12518 1.1268145969524
12519 1.12683133799209
12520 1.12684036555551
12521 1.12685943402377
12522 1.12688132989305
12523 1.12690596998028
12524 1.12689407201623
12525 1.12687736922731
12526 1.12686541231816
12527 1.12684240695318
12528 1.12683658495645
12529 1.12683080833684
12530 1.12683700341585
12531 1.12684164884849
12532 1.12686598195195
12533 1.12687367347249
12534 1.12688856640225
12535 1.12690455582956
12536 1.12689079908405
12537 1.12688824635292
12538 1.12688191161398
12539 1.12687441065907
12540 1.12687285893759
12541 1.1268770869387
12542 1.12688583342118
12543 1.12693332732855
12544 1.1268980227231
12545 1.12691772527295
12546 1.12693598412315
12547 1.12696882501144
12548 1.1269910281343
12549 1.12699348746705
12550 1.12699199033966
12551 1.12698807291848
12552 1.12698114419249
12553 1.12696852762989
12554 1.12695877433114
12555 1.12696289196181
12556 1.12699602647876
12557 1.12701845291877
12558 1.12705835661411
12559 1.12708874408086
12560 1.12709056871022
12561 1.1270978794538
12562 1.12710827399436
12563 1.12711889401165
12564 1.1271266167466
12565 1.12714276984195
12566 1.12714652958768
12567 1.12712975361638
12568 1.12712372495428
12569 1.12712669951491
12570 1.12716343890087
12571 1.12714346929566
12572 1.12716970283197
12573 1.12719216043839
12574 1.12721489795431
12575 1.12724119076711
12576 1.12723183285324
12577 1.12721307262984
12578 1.12719279259572
12579 1.12716886828511
12580 1.12716947791308
12581 1.12718656332824
12582 1.12720431758759
12583 1.12720244744806
12584 1.12720207576732
12585 1.12720340849135
12586 1.12720888263683
12587 1.12721958760323
12588 1.12720780753257
12589 1.12720149640837
12590 1.12719696332632
12591 1.12719334818509
12592 1.12720107483136
12593 1.12723036316755
12594 1.12726063173212
12595 1.12731360857024
12596 1.12733154962287
12597 1.12733007057814
12598 1.12734508720215
12599 1.12737161191782
12600 1.1273911692162
12601 1.1274148597233
12602 1.12740057943054
12603 1.127394237272
12604 1.12738265380206
12605 1.12737014894407
12606 1.12737495198476
12607 1.12739159393799
12608 1.12739990366722
12609 1.12741840197393
12610 1.12744786706569
12611 1.12745892280237
12612 1.1274932120041
12613 1.12751654020127
12614 1.12752425731195
12615 1.12752409303389
12616 1.12752284088557
12617 1.12751881653775
12618 1.12751437369357
12619 1.12749316959821
12620 1.1274985651681
12621 1.12750065381303
12622 1.12749927740032
12623 1.12749938630295
12624 1.12750111895791
12625 1.12751496212995
12626 1.12752074991684
12627 1.12755374228107
12628 1.12754256970485
12629 1.12753613228497
12630 1.12753422183803
12631 1.12752503836679
12632 1.1275378162552
12633 1.12753174746778
12634 1.12753252244022
12635 1.1275368869471
12636 1.12753925570063
12637 1.12755240436131
12638 1.12757433274611
12639 1.12759257953876
12640 1.12759141177248
12641 1.12759038883901
12642 1.12759037783259
12643 1.12759025783976
12644 1.12759218381113
12645 1.12759942283704
12646 1.12759346363548
12647 1.12759790925798
12648 1.12760393099778
12649 1.12760778763944
12650 1.12761489387198
12651 1.12763093754003
12652 1.12765568438368
12653 1.1276698100908
12654 1.12767054992348
12655 1.1276745771206
12656 1.12767989606882
12657 1.12770444932898
12658 1.12774829394094
12659 1.12775817569932
12660 1.12777565899612
12661 1.12779474812667
12662 1.12780197024271
12663 1.12781385668062
12664 1.12782398300454
12665 1.12783531969475
12666 1.12784241869406
12667 1.12781850965203
12668 1.12783642182325
12669 1.12783513508642
12670 1.12782502789854
12671 1.12781421437099
12672 1.12780308094565
12673 1.12781240822406
12674 1.12780395446903
12675 1.12779380309183
12676 1.12779816990651
12677 1.12780915288028
12678 1.12782296076736
12679 1.12784098424716
12680 1.12787718625676
12681 1.12788944493275
12682 1.12788997415649
12683 1.12790012825491
12684 1.12792765293176
12685 1.12798463244724
12686 1.12805522443702
12687 1.12802808124257
12688 1.1280302499388
12689 1.12803453126583
12690 1.12803840289273
12691 1.12804319094722
12692 1.12805050476486
12693 1.12806873691797
12694 1.12803714617541
12695 1.1280636800465
12696 1.12806683974977
12697 1.12805216485081
12698 1.12803940844638
12699 1.12802451754673
12700 1.12800186689389
12701 1.12802042367849
12702 1.12801373292654
12703 1.1280098091629
12704 1.1280095004805
12705 1.12800889679216
12706 1.12801850437205
12707 1.12800685201863
12708 1.12801309063352
12709 1.12800996591795
12710 1.12801152764325
12711 1.12801100985874
12712 1.12800628776715
12713 1.12801330606809
12714 1.12800854246379
12715 1.12800504481097
12716 1.12801634954641
12717 1.12801112376815
12718 1.12802095102972
12719 1.12805309123854
12720 1.12803730948477
12721 1.12805613495124
12722 1.12806590342882
12723 1.12807298165379
12724 1.12808079532914
12725 1.12809247522172
12726 1.12811072088046
12727 1.12810095817727
12728 1.12809022082102
12729 1.12810036723691
12730 1.12809190021892
12731 1.12809231753541
12732 1.12811131397509
12733 1.12814373592431
12734 1.12818076593444
12735 1.12815741602582
12736 1.12817338678645
12737 1.12818655043003
12738 1.1281966130411
12739 1.12820239959055
12740 1.12816762136213
12741 1.12819759766968
12742 1.12819193351289
12743 1.12818564699363
12744 1.12818349002598
12745 1.12818136463518
12746 1.12820455680005
12747 1.12818806508289
12748 1.12819329568421
12749 1.12821672746897
12750 1.12824333644416
12751 1.1282695493256
12752 1.12828097359784
12753 1.128281228276
12754 1.1282723748633
12755 1.12827699250754
12756 1.12827231730016
12757 1.12826868664286
12758 1.12826685388157
12759 1.12825950578897
12760 1.12826029327556
12761 1.12825791567758
12762 1.12825212864404
12763 1.12826061169254
12764 1.1282560041693
12765 1.12825930533432
12766 1.12827534324237
12767 1.12828862591316
12768 1.12830289501516
12769 1.12829449274225
12770 1.12830402610569
12771 1.12831224100795
12772 1.1283262424062
12773 1.12834277541704
12774 1.12835925541136
12775 1.12835378686715
12776 1.12834226604865
12777 1.12833437501128
12778 1.12833006344603
12779 1.12832641963378
12780 1.12832535750571
12781 1.12833791369027
12782 1.12833714891413
12783 1.12833820979268
12784 1.12834245576886
12785 1.12833652630417
12786 1.12833511881787
12787 1.12832709025502
12788 1.12832394256022
12789 1.12830943575941
12790 1.12831688983678
12791 1.12831338251827
12792 1.12829883903667
12793 1.1282879445569
12794 1.12828821358997
12795 1.12829040288798
12796 1.12829995511308
12797 1.12830441074025
12798 1.12830470236675
12799 1.12830417395517
12800 1.128299377772
12801 1.12829276395413
12802 1.12827833561547
12803 1.12825630318228
12804 1.12825892907052
12805 1.12825781018092
12806 1.12826191584285
12807 1.12826178556381
12808 1.12826235189875
12809 1.12826378605941
12810 1.12826539901527
12811 1.12826652381652
12812 1.12827004955673
12813 1.12826751367822
12814 1.12826723643356
12815 1.12826463843208
12816 1.12826175712948
12817 1.12826109016353
12818 1.12825939527997
12819 1.12825784386823
12820 1.12825731543422
12821 1.12825709214144
12822 1.12825766372398
12823 1.12825964557016
12824 1.12826414377607
12825 1.12826944070241
12826 1.12826471603367
12827 1.12827045278841
12828 1.12827333491618
12829 1.12827396207075
12830 1.12827357002648
12831 1.1282730385223
12832 1.12827406624683
12833 1.12827421233297
12834 1.12827529306953
12835 1.12827603091654
12836 1.12827884866978
12837 1.12828090734227
12838 1.12828235967573
12839 1.12828203843614
12840 1.12828066066512
12841 1.12827914563908
12842 1.1282774347737
12843 1.12827621845437
12844 1.12827710993599
12845 1.12827787483965
12846 1.1282786764726
12847 1.12827884295036
12848 1.12827853104755
12849 1.1282776128757
12850 1.12827762992251
12851 1.12827580574984
12852 1.1282743588839
12853 1.12827147509014
12854 1.12826848920418
12855 1.12825771056248
12856 1.1282414057196
12857 1.12825643657163
12858 1.12825397708835
12859 1.12825400206822
12860 1.12825452631681
12861 1.1282553588928
12862 1.12825681237425
12863 1.1282586755929
12864 1.12825930697224
12865 1.12825895257836
12866 1.12825758925114
12867 1.12825580521789
12868 1.12825387237486
12869 1.12825226087081
12870 1.12825262410022
12871 1.12825383874342
12872 1.12825507378209
12873 1.12825958537122
12874 1.12826256722113
12875 1.12826211693774
12876 1.12826139301751
12877 1.12826061065474
12878 1.12825954019955
12879 1.12825793432123
12880 1.12827320304341
12881 1.12825829071184
12882 1.12825746979493
12883 1.12825783783273
12884 1.12825834812057
12885 1.12825882846244
12886 1.12825955924461
12887 1.12825958628596
12888 1.12825858731612
12889 1.12825572966326
12890 1.12825301134107
12891 1.12825018369411
12892 1.128247957918
12893 1.12824697947815
12894 1.12824675592045
12895 1.12824682656934
12896 1.12824692779943
12897 1.12824702608244
12898 1.12824691955148
12899 1.12824622314278
12900 1.12824491392416
12901 1.12824557389496
12902 1.12824505185243
12903 1.12824477442874
12904 1.12824464147623
12905 1.12824423379044
12906 1.12824331898463
12907 1.12824119205484
12908 1.12823771086051
12909 1.12822911010636
12910 1.12823007820499
12911 1.1282303873352
12912 1.12823006704777
12913 1.12822983555171
12914 1.12822977863129
12915 1.12822958524486
12916 1.12822927507501
12917 1.12822855648688
12918 1.12822651244367
12919 1.12822279792498
12920 1.1282167777198
12921 1.12822201644658
12922 1.12821973122959
12923 1.12821954046292
12924 1.12821967624151
12925 1.12821985136949
12926 1.12822012291124
12927 1.12821972951586
12928 1.12821868811068
12929 1.12821644157316
12930 1.12821447474062
12931 1.128212764553
12932 1.1282115540135
12933 1.12821253418055
12934 1.12821283963928
12935 1.12821305163242
12936 1.12821317407997
12937 1.12821285801875
12938 1.12821077603347
12939 1.12820958395685
12940 1.12820919701754
12941 1.12820876886911
12942 1.1282076799877
12943 1.12820448241309
12944 1.12820309561246
12945 1.12820189222728
12946 1.12820032358145
12947 1.12819609413316
12948 1.12819455317079
12949 1.1281919039578
12950 1.12818586861244
12951 1.12818093595671
12952 1.12817259917511
12953 1.12818011585977
12954 1.12817884736038
12955 1.12817765469907
12956 1.128174569776
12957 1.12817081662274
12958 1.12816555892931
12959 1.12816547212993
12960 1.12816551740832
12961 1.12816480051503
12962 1.12816313013233
12963 1.1281526869834
12964 1.12815861533831
12965 1.12815536554134
12966 1.12815700605047
12967 1.12815791700846
12968 1.12815814638165
12969 1.12815814220248
12970 1.12815807384333
12971 1.12815797701078
12972 1.12815811626577
12973 1.12816010822354
12974 1.128158488931
12975 1.12815881078848
12976 1.12815960717451
12977 1.12815880024895
12978 1.12815817633556
12979 1.12815492334915
12980 1.12815343296285
12981 1.12814972830185
12982 1.128145635658
12983 1.12814297604851
12984 1.12814268155607
12985 1.12814261844142
12986 1.12814251609895
12987 1.12814178687151
12988 1.12813936998945
12989 1.12814113255426
12990 1.12813796897186
12991 1.12813163145045
12992 1.12811996337754
12993 1.12810832281425
12994 1.12811418419234
12995 1.1281063736008
12996 1.12810379935526
12997 1.12810427873611
12998 1.12810504944549
12999 1.12810341458832
13000 1.12810150153661
13001 1.12809824238095
13002 1.12809473693433
13003 1.12809016197251
13004 1.12808267600644
13005 1.12807012071626
13006 1.12805956113113
13007 1.12806564535602
13008 1.12806865565474
13009 1.12807049576724
13010 1.1280738271266
13011 1.12807780743731
13012 1.1281307511658
13013 1.1280782145748
13014 1.12808059118199
13015 1.12808106516197
13016 1.12807850639105
13017 1.12807419490483
13018 1.12806564879249
13019 1.12805769768062
13020 1.12804691159545
13021 1.12805276691322
13022 1.12805356742844
13023 1.12805592982968
13024 1.12805760122161
13025 1.1280620288186
13026 1.12806737311848
13027 1.12807145648223
13028 1.12807238299006
13029 1.12807135445344
13030 1.12807056064079
13031 1.12806653441715
13032 1.12805230981311
13033 1.1280656312816
13034 1.12806241306719
13035 1.12806083310661
13036 1.12806103532707
13037 1.12806184116128
13038 1.1280639520081
13039 1.12806586707695
13040 1.12806493373456
13041 1.12806643372417
13042 1.12806775554019
13043 1.12806625615299
13044 1.12806447521078
13045 1.12805870066094
13046 1.12805131990394
13047 1.12804721308891
13048 1.12804958542456
13049 1.12805085208571
13050 1.12805100583622
13051 1.1280514606026
13052 1.12805159455945
13053 1.12805033008386
13054 1.12805059147872
13055 1.128050193182
13056 1.12804964708044
13057 1.12804928967663
13058 1.128048604359
13059 1.12804700627857
13060 1.12804359471845
13061 1.12804585816835
13062 1.12804360590513
13063 1.12804226723144
13064 1.12804102425007
13065 1.12803906491693
13066 1.12803519421557
13067 1.12802912667704
13068 1.12803376740871
13069 1.12803172395002
13070 1.12803110614492
13071 1.12803055328965
13072 1.12802912960335
13073 1.12802589860055
13074 1.12801903953864
13075 1.1280053110125
13076 1.12801477401016
13077 1.12800697053591
13078 1.12800166930989
13079 1.12800191814454
13080 1.12800274206165
13081 1.12800362410326
13082 1.12800542921313
13083 1.12800518103655
13084 1.12799965034734
13085 1.12799170072258
13086 1.12799890860088
13087 1.12798639339892
13088 1.1279707449358
13089 1.12795041450092
13090 1.12795362045744
13091 1.12795506381313
13092 1.12795373094571
13093 1.12794833418144
13094 1.12794028010716
13095 1.12792801590379
13096 1.12790336181306
13097 1.1279125411623
13098 1.1279130961155
13099 1.12791261772029
13100 1.12791154145127
13101 1.12790880735807
13102 1.12790543772158
13103 1.12790552899812
13104 1.12790590573271
13105 1.12790622574387
13106 1.1279058357978
13107 1.12789827192934
13108 1.12790433474546
13109 1.12790210276383
13110 1.12790091048722
13111 1.12789888879651
13112 1.12789641427482
13113 1.1278912119913
13114 1.12788651267897
13115 1.12787904733701
13116 1.12787615691747
13117 1.12787323249084
13118 1.12787065763762
13119 1.12786458720501
13120 1.1278389017909
13121 1.12785174696342
13122 1.12784484846502
13123 1.12783034004264
13124 1.12783168456033
13125 1.12782925660622
13126 1.12783774762655
13127 1.12783458384627
13128 1.12783523201374
13129 1.12783439001838
13130 1.12783753035991
13131 1.12783191606103
13132 1.12782655325349
13133 1.12782792964581
13134 1.12782920653973
13135 1.12783021804726
13136 1.12783217112331
13137 1.12783556340688
13138 1.12783980999358
13139 1.12784821966644
13140 1.12784057083362
13141 1.12784491219923
13142 1.12783831684735
13143 1.1278296975655
13144 1.1278276901686
13145 1.12782509371955
13146 1.12782499876522
13147 1.12782383278885
13148 1.12782080885832
13149 1.12781541626635
13150 1.12779910026563
13151 1.12778932995576
13152 1.1277905466813
13153 1.12779297096643
13154 1.12780347436228
13155 1.12779672582149
13156 1.1277978982195
13157 1.12780069289733
13158 1.12780400360868
13159 1.12780752823717
13160 1.12781211299823
13161 1.12781568483411
13162 1.12781343441467
13163 1.1278123655418
13164 1.12781085943559
13165 1.12780813333997
13166 1.12780325925514
13167 1.1277951440841
13168 1.12778588596396
13169 1.12779427270968
13170 1.1277867904915
13171 1.1277866349106
13172 1.12778824258847
13173 1.12778931427561
13174 1.12779055342573
13175 1.12779169042192
13176 1.1277901252409
13177 1.1277823940791
13178 1.12776524512221
13179 1.12775411820514
13180 1.12774949413335
13181 1.12774290023765
13182 1.12773587851627
13183 1.1277240797562
13184 1.12773051706346
13185 1.12772678581952
13186 1.12772248660392
13187 1.12772060527353
13188 1.12771723224499
13189 1.12771680748237
13190 1.12771826210304
13191 1.127721266701
13192 1.12772024984148
13193 1.1277157622031
13194 1.12770866830061
13195 1.12770562978716
13196 1.12770075151711
13197 1.12769467867735
13198 1.12769763948946
13199 1.12769601659918
13200 1.12769349801249
13201 1.12769079664708
13202 1.12768662617121
13203 1.12768073889984
13204 1.12767389505441
13205 1.12766648069604
13206 1.12766279960713
13207 1.12766671086668
13208 1.12767091386692
13209 1.12766842253373
13210 1.12766797755729
13211 1.12766129452267
13212 1.12765626298681
13213 1.12765945045058
13214 1.12765870293555
13215 1.12765773290458
13216 1.12765830478004
13217 1.12766917246032
13218 1.12766285341499
13219 1.12766906833658
13220 1.12767520096043
13221 1.12768495417386
13222 1.12771150276129
13223 1.12771320230443
13224 1.12770994028295
13225 1.12771262421883
13226 1.12771088628301
13227 1.1277091321936
13228 1.127710028639
13229 1.12771213627944
13230 1.12771225148254
13231 1.12771755234296
13232 1.12771910879299
13233 1.12771557794486
13234 1.12770482568323
13235 1.12771190678869
13236 1.12770692812944
13237 1.12769720945573
13238 1.12769370615659
13239 1.12769659373745
13240 1.12769711343412
13241 1.12770147849097
13242 1.12770624515578
13243 1.12770341731149
13244 1.12770918304347
13245 1.12771915344252
13246 1.12772429725402
13247 1.12772159594449
13248 1.12771779568422
13249 1.12771446142272
13250 1.12770647662595
13251 1.12770903609514
13252 1.1277118209175
13253 1.12771330845223
13254 1.1277143994867
13255 1.12771590727341
13256 1.12772133843128
13257 1.1277346880067
13258 1.12773703378394
13259 1.12774498462153
13260 1.1277567354893
13261 1.12776797147748
13262 1.1277862955898
13263 1.1277863349489
13264 1.12778707778624
13265 1.12778581732044
13266 1.12778566252442
13267 1.12778592383544
13268 1.12778663768307
13269 1.12778413644326
13270 1.1278013159437
13271 1.127787301741
13272 1.12778501237507
13273 1.12778386012152
13274 1.12778369025918
13275 1.12778297088934
13276 1.12778216828764
13277 1.12777795290984
13278 1.12777698707935
13279 1.12777463355124
13280 1.12777673447155
13281 1.1277814505594
13282 1.12778558685224
13283 1.1277848959846
13284 1.12778502423934
13285 1.12778720914919
13286 1.12779261416825
13287 1.12780506642336
13288 1.12779890002464
13289 1.12780683796107
13290 1.12780966808813
13291 1.12780817173099
13292 1.12780935584542
13293 1.12780930488457
13294 1.12780937636426
13295 1.12781015906886
13296 1.12781263264585
13297 1.12781768166896
13298 1.12781508611433
13299 1.12781824972166
13300 1.12782108402447
13301 1.12782388393755
13302 1.12782980033481
13303 1.12784033993569
13304 1.12786837810602
13305 1.12784121703654
13306 1.12785264504362
13307 1.12785719406298
13308 1.12785737104076
13309 1.12785631686264
13310 1.12785568483584
13311 1.12785623963813
13312 1.12785870981717
13313 1.12786315081999
13314 1.12786887182547
13315 1.12788188141477
13316 1.12787239350683
13317 1.12787538397621
13318 1.12787492326997
13319 1.12787521704635
13320 1.1278750337517
13321 1.12787434763084
13322 1.12787382577178
13323 1.12787415766791
13324 1.12787447554003
13325 1.12787425688458
13326 1.12787464272562
13327 1.12787540440663
13328 1.12787719710206
13329 1.12788084666877
13330 1.12788880268625
13331 1.12790130115296
13332 1.12791045253385
13333 1.12790776770584
13334 1.1279062454365
13335 1.12790605152541
13336 1.12790629316236
13337 1.12790782664688
13338 1.12791154708887
13339 1.12791974229222
13340 1.1279128549204
13341 1.12791700884404
13342 1.12791841977002
13343 1.1279164176458
13344 1.12791792929662
13345 1.1279164999182
13346 1.12791348710177
13347 1.12790706092644
13348 1.12790858888114
13349 1.12791138905037
13350 1.12791447314456
13351 1.12791919644744
13352 1.12792248770364
13353 1.12792511555713
13354 1.12792891311269
13355 1.12793268131023
13356 1.1279345212554
13357 1.12793324598225
13358 1.12793352558542
13359 1.12794064597871
13360 1.12793560524632
13361 1.12793765512005
13362 1.12795026366803
13363 1.12795908579489
13364 1.12797081537689
13365 1.12797580584718
13366 1.12797203342026
13367 1.12797150512622
13368 1.12796423387485
13369 1.1279624659737
13370 1.12796338025323
13371 1.12796191964845
13372 1.12795458251439
13373 1.12795922362586
13374 1.12795908668572
13375 1.12795765608583
13376 1.12795509068582
13377 1.12795338663235
13378 1.12795172175075
13379 1.12794968393184
13380 1.12794747732188
13381 1.12794789185309
13382 1.12794715197276
13383 1.127948751511
13384 1.12795119861915
13385 1.12795963933532
13386 1.12795326212405
13387 1.12795587799404
13388 1.12796281931668
13389 1.12797440002307
13390 1.12799090302788
13391 1.12805467371883
13392 1.12799657183081
13393 1.12800774858562
13394 1.12801400113074
13395 1.12801763896012
13396 1.12802240436928
13397 1.12803477938983
13398 1.12802869207303
13399 1.12803419695617
13400 1.12803821842515
13401 1.12804571758238
13402 1.12804931379772
13403 1.12806385011008
13404 1.1280660703581
13405 1.12806552321372
13406 1.12806516064004
13407 1.12806300271743
13408 1.12806067785349
13409 1.12805873881933
13410 1.12806536053423
13411 1.12809297761234
13412 1.12806954245253
13413 1.12808069987188
13414 1.12809121900411
13415 1.12809309075671
13416 1.12809487417379
13417 1.12809877104398
13418 1.12810917392977
13419 1.12811828997636
13420 1.12812695951076
13421 1.12812810365925
13422 1.12812950512835
13423 1.12812963991065
13424 1.12813078961283
13425 1.12813204127924
13426 1.12813204885362
13427 1.12814220730942
13428 1.12813669808386
13429 1.12813399987083
13430 1.1281346124577
13431 1.12813473456708
13432 1.12813639880408
13433 1.12813874417462
13434 1.12814537592557
13435 1.12814605473037
13436 1.12814572461482
13437 1.1281521832284
13438 1.12815661043404
13439 1.12815263554031
13440 1.12814283844735
13441 1.12813109536681
13442 1.12809663206584
13443 1.12812249894281
13444 1.12811562785246
13445 1.12811545928303
13446 1.12811905966958
13447 1.12811931165586
13448 1.12811530187256
13449 1.1281068724686
13450 1.12810174709441
13451 1.12808591082916
13452 1.12806773793776
13453 1.12803797451515
13454 1.12802225420758
13455 1.12803168049938
13456 1.12803569975988
13457 1.12804098675378
13458 1.12804208360734
13459 1.12804790179496
13460 1.12805071744191
13461 1.12805884666475
13462 1.1280548923058
13463 1.1280535428403
13464 1.12804872193362
13465 1.12803030189067
13466 1.12801723731588
13467 1.12799992222238
13468 1.12800114498692
13469 1.12801176237876
13470 1.12801550186813
13471 1.12802200819901
13472 1.12802821524721
13473 1.12803324529021
13474 1.12801540030451
13475 1.12802595686726
13476 1.12802118454473
13477 1.12799536116743
13478 1.12797152674841
13479 1.12797440399368
13480 1.12796799019303
13481 1.1279589562696
13482 1.12795270219597
13483 1.12794215263784
13484 1.12794898233922
13485 1.12794358541983
13486 1.1279442124497
13487 1.12795216381694
13488 1.12796261273072
13489 1.1279631242679
13490 1.12797255481195
13491 1.12797497470852
13492 1.12797735668923
13493 1.12797895507424
13494 1.12797933534614
13495 1.12797851464747
13496 1.12797479687413
13497 1.12796297221934
13498 1.12795584158108
13499 1.12796258562805
13500 1.12795287125257
13501 1.12794751866611
13502 1.12794654801791
13503 1.12794536220212
13504 1.12794048528971
13505 1.12792773514799
13506 1.12792810819761
13507 1.12792785237852
13508 1.1279217215683
13509 1.12792064830431
13510 1.12792087388537
13511 1.12792119344915
13512 1.12791988665716
13513 1.12790824555809
13514 1.12790769588396
13515 1.12790808155247
13516 1.12787748974139
13517 1.12787929382803
13518 1.1278780877583
13519 1.12787664395477
13520 1.12787338082778
13521 1.12787100336387
13522 1.12786832364781
13523 1.12786997498669
13524 1.12787176781138
13525 1.12787404716538
13526 1.12787725582452
13527 1.12787869058114
13528 1.12787860671543
13529 1.12787866102812
13530 1.12787569888191
13531 1.12787007375648
13532 1.12786819631734
13533 1.12786735791024
13534 1.12786650015954
13535 1.12786955094819
13536 1.12787068595965
13537 1.12788236358445
13538 1.12788669462086
13539 1.12788963124354
13540 1.12789121924491
13541 1.12789495091398
13542 1.12789793968849
13543 1.12790012752109
13544 1.12789832711705
13545 1.12789475966244
13546 1.12789082122838
13547 1.12788167764321
13548 1.12786983777419
13549 1.12787760570986
13550 1.12787520126503
13551 1.12787409394213
13552 1.12787223622801
13553 1.12786776664713
13554 1.12785781929867
13555 1.12783988538575
13556 1.12783717314812
13557 1.12783437696323
13558 1.12783248840708
13559 1.12783292709804
13560 1.12782811145897
13561 1.12781670049366
13562 1.12780550231025
13563 1.1278057606064
13564 1.12780762388786
13565 1.12781337767422
13566 1.12781520170386
13567 1.12781645454183
13568 1.12781770223744
13569 1.12781710503099
13570 1.12781080428487
13571 1.12781191740537
13572 1.12781194621855
13573 1.1278123625822
13574 1.12781527908353
13575 1.12782054814523
13576 1.1278320342245
13577 1.12784692574826
13578 1.12784493301266
13579 1.12784325056224
13580 1.1278420203095
13581 1.12784106705827
13582 1.12783390757332
13583 1.12783932638501
13584 1.12783804556066
13585 1.12783723779636
13586 1.12783702642492
13587 1.1278371150521
13588 1.12783788297391
13589 1.12784021035524
13590 1.12784636859963
13591 1.12785963067206
13592 1.12787011169258
13593 1.12787822169755
13594 1.12787979348462
13595 1.127878402932
13596 1.12787831993366
13597 1.12787932727536
13598 1.12788187154531
13599 1.12790289717937
13600 1.12788485600335
13601 1.12788997420188
13602 1.12789376623844
13603 1.12789677918323
13604 1.12790118978062
13605 1.12791069708985
13606 1.12792693901084
13607 1.12793272007463
13608 1.12793299672457
13609 1.12793691297727
13610 1.12793846793188
13611 1.12793879158864
13612 1.1279407466635
13613 1.12794577140838
13614 1.12795281191825
13615 1.12796159270956
13616 1.12795611460261
13617 1.12796423002104
13618 1.12797196053216
13619 1.12797253462201
13620 1.12797268875613
13621 1.12797260726087
13622 1.12797389325243
13623 1.12797622269951
13624 1.127980107055
13625 1.1279859796965
13626 1.12801897211625
13627 1.12799141487236
13628 1.12799890792533
13629 1.12800575560727
13630 1.12801176435596
13631 1.12801533427678
13632 1.12801847800506
13633 1.12802514216508
13634 1.12802013686669
13635 1.12801787471606
13636 1.12801515733246
13637 1.1280115533567
13638 1.1280064956426
13639 1.12800680480014
13640 1.12800816350724
13641 1.12801240702724
13642 1.1280190193064
13643 1.12803005313166
13644 1.12803717210729
13645 1.12804828116069
13646 1.12804322606964
13647 1.12804112900422
13648 1.12804065582568
13649 1.12804149473179
13650 1.12804590906782
13651 1.12805055154267
13652 1.12805949345424
13653 1.12806747131742
13654 1.12807464540099
13655 1.12808181066717
13656 1.12809556049932
13657 1.12812297193316
13658 1.12812216990247
13659 1.12812122651032
13660 1.12812192851224
13661 1.12812280038485
13662 1.12812463393438
13663 1.12812608456337
13664 1.12812621257526
13665 1.12813049436794
13666 1.12812778711954
13667 1.12813022618475
13668 1.12813608399454
13669 1.12815184594789
13670 1.12817421097185
13671 1.12818479616146
13672 1.12817662128187
13673 1.12818903802992
13674 1.12818976410652
13675 1.12818795212537
13676 1.12818671526109
13677 1.12819031301896
13678 1.12820645502567
13679 1.12824965352199
13680 1.12822191469486
13681 1.12823800543349
13682 1.1282519258417
13683 1.12825194633672
13684 1.12825214934368
13685 1.12825579719035
13686 1.12825660985205
13687 1.12827087680601
13688 1.12829288784432
13689 1.12834316879987
13690 1.12834674471825
13691 1.128355678348
13692 1.12837770359096
13693 1.12840832768994
13694 1.12846907793166
13695 1.12844499334736
13696 1.12843810198337
13697 1.12843258141671
13698 1.12842502719146
13699 1.12844649367883
13700 1.12842531281962
13701 1.12841963499046
13702 1.12841577314322
13703 1.12841492224421
13704 1.12842306297059
13705 1.12845043209574
13706 1.12847276453609
13707 1.12845791577983
13708 1.12847301677928
13709 1.12848456806409
13710 1.1284949378215
13711 1.12849445846555
13712 1.12849604537651
13713 1.12849097113496
13714 1.12848336962851
13715 1.12847882766866
13716 1.12848988677598
13717 1.12851351846461
13718 1.12855609044334
13719 1.128660622914
13720 1.12866148573622
13721 1.12865251367607
13722 1.12866300257111
13723 1.12864903109429
13724 1.12865559235111
13725 1.12867529396746
13726 1.12868841353394
13727 1.12868101976911
13728 1.12870363389323
13729 1.12872861338396
13730 1.12873856385124
13731 1.12874854011089
13732 1.12875537537894
13733 1.12877178372058
13734 1.12877444911136
13735 1.1288010943965
13736 1.12883842796451
13737 1.12888426356068
13738 1.12890031391108
13739 1.12889988244509
13740 1.12891146644871
13741 1.12890189740308
13742 1.12889734265139
13743 1.12888918271194
13744 1.12886845877088
13745 1.12884098318042
13746 1.12883412890852
13747 1.1288406379374
13748 1.12881948745777
13749 1.12881191927457
13750 1.12881618485638
13751 1.1288324692612
13752 1.12887240932899
13753 1.1289302421893
13754 1.12902326072476
13755 1.12901494161402
13756 1.12901295839376
13757 1.12901475556972
13758 1.12900551204506
13759 1.12900028903361
13760 1.1290033789922
13761 1.12900084369803
13762 1.12900063298815
13763 1.1290084369013
13764 1.1290340824693
13765 1.1290852485084
13766 1.12905575274594
13767 1.12908405811348
13768 1.12909235821716
13769 1.12909767929551
13770 1.12909514826
13771 1.1290934218193
13772 1.12909786259779
13773 1.1292427581072
13774 1.12910418019316
13775 1.12912651210574
13776 1.12921233554029
13777 1.12924362509522
13778 1.12926216710857
13779 1.12928092908554
13780 1.12929428445941
13781 1.12932095651177
13782 1.1293324108056
13783 1.12934659632518
13784 1.12934933361499
13785 1.12934152437702
13786 1.12934599338453
13787 1.12934875463187
13788 1.12934279411168
13789 1.12934953059487
13790 1.12935105680163
13791 1.12934706127665
13792 1.12934791192082
13793 1.12935490723427
13794 1.12937433708602
13795 1.1294187463146
13796 1.12950174251059
13797 1.12948548283532
13798 1.12948565256136
13799 1.12949510713698
13800 1.12950603369115
13801 1.12951819011857
13802 1.12950245230067
13803 1.12951153728553
13804 1.12950274368725
13805 1.12945763413661
13806 1.12943746602742
13807 1.12942983899855
13808 1.12942123098075
13809 1.12941158508305
13810 1.1294093432973
13811 1.12942271190393
13812 1.12944089943785
13813 1.12946795565037
13814 1.12947953593685
13815 1.12950265023778
13816 1.12951694488711
13817 1.129543303023
13818 1.12956931898785
13819 1.12956354132757
13820 1.12955281304263
13821 1.12954808716428
13822 1.12954294805851
13823 1.12955510789905
13824 1.12955507333709
13825 1.12956974170244
13826 1.12959100131502
13827 1.1296103104382
13828 1.12959699182722
13829 1.12960223215814
13830 1.1296082369226
13831 1.12960912923071
13832 1.12959757619237
13833 1.12959441442999
13834 1.12956722481985
13835 1.12955445623893
13836 1.12955125244738
13837 1.12955455469238
13838 1.12956378746369
13839 1.12958056076594
13840 1.12957480033195
13841 1.12959891361216
13842 1.12960181167442
13843 1.12960910263747
13844 1.12962891958966
13845 1.12965705684008
13846 1.12970518535441
13847 1.12970469077727
13848 1.12969906001711
13849 1.12969840167371
13850 1.12970097915859
13851 1.12971328481488
13852 1.12975067665316
13853 1.12980535180746
13854 1.12992034248443
13855 1.12991780122647
13856 1.1299301543736
13857 1.1299380363881
13858 1.12996471865638
13859 1.12998585052999
13860 1.13004908004183
13861 1.13000252444767
13862 1.13000828046022
13863 1.13000738606685
13864 1.1300057828734
13865 1.1300179830621
13866 1.13007315367049
13867 1.13013042471313
13868 1.13017285683635
13869 1.13021791570119
13870 1.13027387740243
13871 1.13035111896795
13872 1.13034043371883
13873 1.13034010740163
13874 1.13034506731971
13875 1.13038417450241
13876 1.13036405964164
13877 1.1303647359723
13878 1.13035999803346
13879 1.13034693798171
13880 1.13032695519067
13881 1.13030969615022
13882 1.13032257034628
13883 1.13032426773156
13884 1.1303549145263
13885 1.13041346066004
13886 1.13047619627588
13887 1.13059638041143
13888 1.13070992349218
13889 1.1306569142512
13890 1.13061473932656
13891 1.13059749565977
13892 1.13063038411804
13893 1.13066908291957
13894 1.1306461006386
13895 1.13065800600015
13896 1.13067665958782
13897 1.13070943723854
13898 1.13075673028851
13899 1.13073716454465
13900 1.1307558535712
13901 1.13074154436443
13902 1.13071432704938
13903 1.13070841416125
13904 1.13070853897204
13905 1.13071867521892
13906 1.1307393005511
13907 1.1307427353051
13908 1.13075695699102
13909 1.13074821396561
13910 1.13074257596055
13911 1.13073944199423
13912 1.13074822422713
13913 1.13076060511514
13914 1.13077731097776
13915 1.13078604241103
13916 1.13080181055888
13917 1.13083268243867
13918 1.13088675613563
13919 1.13096399783699
13920 1.13099255242267
13921 1.13099325991553
13922 1.13098310347455
13923 1.13096708195096
13924 1.13095032229561
13925 1.13094055816114
13926 1.13091981704668
13927 1.13092744039351
13928 1.13091351168726
13929 1.13089207189962
13930 1.13074959895887
13931 1.13083695041914
13932 1.13082752938415
13933 1.13081176725492
13934 1.13082284500695
13935 1.13084373036804
13936 1.13085457851247
13937 1.13084767401161
13938 1.13086552112654
13939 1.13087651615006
13940 1.13088273748928
13941 1.13089098032055
13942 1.13096975881243
13943 1.13091088158303
13944 1.1309351949183
13945 1.13097505829758
13946 1.13106909429678
13947 1.1310065689573
13948 1.13103232118739
13949 1.13104106249806
13950 1.13100317066844
13951 1.13099033877001
13952 1.13097337272545
13953 1.13092570881955
13954 1.13093276537302
13955 1.13093334713596
13956 1.13092578447794
13957 1.13092140147038
13958 1.13090072800461
13959 1.13091190148754
13960 1.13090018819849
13961 1.13088249768479
13962 1.1308202029966
13963 1.13085617960812
13964 1.13088124075387
13965 1.13090476754342
13966 1.13093116878122
13967 1.13097516565069
13968 1.13096300101497
13969 1.13096167713579
13970 1.13098099097355
13971 1.13101747921044
13972 1.13106061743283
13973 1.13105864334121
13974 1.13106134628567
13975 1.13107052990604
13976 1.13108682555823
13977 1.13111453616853
13978 1.13115977400583
13979 1.13118962902892
13980 1.13120642798938
13981 1.13123654096826
13982 1.13125943784457
13983 1.13127977422868
13984 1.13127840302878
13985 1.13126161525202
13986 1.13124487043179
13987 1.13122270064595
13988 1.13120893085011
13989 1.13120484254972
13990 1.13120771987216
13991 1.1312125353374
13992 1.13122309372128
13993 1.13124263717029
13994 1.13127205271824
13995 1.13132608442507
13996 1.13129874678637
13997 1.13133153457885
13998 1.13136160627658
13999 1.13138199294517
14000 1.13141470397438
14001 1.13142993251741
14002 1.13142510357288
14003 1.13142765534131
14004 1.13143256239442
14005 1.13145145096985
14006 1.13149033907646
14007 1.13152938657256
14008 1.13159644941586
14009 1.13157981663364
14010 1.13156923133645
14011 1.13157052728511
14012 1.13158490234444
14013 1.13161399746952
14014 1.13162591191315
14015 1.13164922578452
14016 1.13167042562865
14017 1.13167056706907
14018 1.13165789767498
14019 1.13163302325285
14020 1.13160596801962
14021 1.13158642335584
14022 1.13155413903768
14023 1.13153085010073
14024 1.13149612330124
14025 1.13145685548392
14026 1.13149198564315
14027 1.13147330304421
14028 1.13149026593248
14029 1.13152631775299
14030 1.13154361300581
14031 1.131578568633
14032 1.13150619940126
14033 1.13152867010678
14034 1.13147370353525
14035 1.13137691921376
14036 1.13132846196086
14037 1.13131145733949
14038 1.13131068429526
14039 1.13131940009227
14040 1.13131809907238
14041 1.13131751482102
14042 1.1313093380256
14043 1.13129537830042
14044 1.13127045842087
14045 1.13120525501767
14046 1.13120809111257
14047 1.13120962433851
14048 1.13120810915919
14049 1.13120654953701
14050 1.13119518834498
14051 1.1311868982024
14052 1.13119199715801
14053 1.13117836557162
14054 1.13117571843909
14055 1.13116402336602
14056 1.13115569769934
14057 1.13115008871009
14058 1.13109385708471
14059 1.13107235660144
14060 1.13108674374035
14061 1.13107711471621
14062 1.13107040288831
14063 1.13106452568108
14064 1.13104835786521
14065 1.13103008530911
14066 1.13100288771638
14067 1.13098557541225
14068 1.13098306006338
14069 1.13098883265699
14070 1.1310074584707
14071 1.13103651409499
14072 1.1310841306259
14073 1.1311151288688
14074 1.13110660799429
14075 1.13108552856311
14076 1.13108476450482
14077 1.13107701934783
14078 1.13102543286007
14079 1.13106481683623
14080 1.13105513381119
14081 1.13103541639702
14082 1.13100582466965
14083 1.1309443202799
14084 1.13087412415743
14085 1.13078751066235
14086 1.13084964029717
14087 1.13082108370901
14088 1.13082533044886
14089 1.13083925164239
14090 1.1308622385751
14091 1.13089467550639
14092 1.13093113465138
14093 1.13089702877665
14094 1.13090936348292
14095 1.13090395919175
14096 1.130895853422
14097 1.13088419190276
14098 1.13086542437883
14099 1.13084255680017
14100 1.13082984223367
14101 1.13079936772594
14102 1.13081873358883
14103 1.1308240988087
14104 1.1308304404009
14105 1.13083226608737
14106 1.13083359799642
14107 1.13083404099616
14108 1.13080735767551
14109 1.13079812962707
14110 1.13072859412396
14111 1.13064663566241
14112 1.13059791773058
14113 1.13058156596554
14114 1.1305773145922
14115 1.13057763928229
14116 1.13058521224574
14117 1.13059966555705
14118 1.13044352747545
14119 1.13057855673658
14120 1.1305820424893
14121 1.13058676684784
14122 1.13057505586683
14123 1.13055977546367
14124 1.13051568956687
14125 1.13050751400515
14126 1.13051071752395
14127 1.13051527819617
14128 1.13052460210805
14129 1.13053106418458
14130 1.1305603552901
14131 1.13054757995092
14132 1.13054400380945
14133 1.13054129138183
14134 1.13054421826161
14135 1.13054707602698
14136 1.1305901736526
14137 1.13061040330811
14138 1.13061137266826
14139 1.13061581951412
14140 1.13061710982508
14141 1.13061151496741
14142 1.13060259075769
14143 1.13057491397287
14144 1.13056940138636
14145 1.13056017131238
14146 1.13055032422517
14147 1.13052598114331
14148 1.13046414269727
14149 1.13045571116469
14150 1.13043105708793
14151 1.1304052520461
14152 1.13039034452662
14153 1.13038875397914
14154 1.13039098132677
14155 1.13039613961828
14156 1.13039346418446
14157 1.13039931593315
14158 1.13039071616512
14159 1.13035919079529
14160 1.13032038150189
14161 1.13004991111047
14162 1.13030439674806
14163 1.13027738525175
14164 1.13026688309028
14165 1.13026416661882
14166 1.13025826693476
14167 1.13024168381782
14168 1.13021778528519
14169 1.13018338322826
14170 1.13013666619094
14171 1.1301645261776
14172 1.13018986805948
14173 1.13020311363052
14174 1.1301594028302
14175 1.13020195407549
14176 1.13022158825097
14177 1.13022439292422
14178 1.13021616922617
14179 1.13019972719415
14180 1.13014026063905
14181 1.13012312686917
14182 1.13011567363168
14183 1.13010889141755
14184 1.13010116079303
14185 1.13009569406221
14186 1.13007444215935
14187 1.13007521081864
14188 1.13009616404455
14189 1.13008986778346
14190 1.13009319924177
14191 1.13008287377842
14192 1.13003750741123
14193 1.13007691107933
14194 1.13005338029759
14195 1.13002847302571
14196 1.13000242231454
14197 1.12995852540974
14198 1.12986941752647
14199 1.12977308779108
14200 1.12970512764298
14201 1.12971083463954
14202 1.12971764138027
14203 1.1297171241243
14204 1.12970644864232
14205 1.12971507872133
14206 1.12971520087524
14207 1.12972082657212
14208 1.12973040812792
14209 1.129735650981
14210 1.12970984777089
14211 1.12973901140694
14212 1.12972218056666
14213 1.12970317337421
14214 1.12970401190401
14215 1.12970176050749
14216 1.12969555324536
14217 1.12967778320095
14218 1.1296623362645
14219 1.12962843937008
14220 1.1295494606013
14221 1.12950112094558
14222 1.12947641686722
14223 1.12949128751416
14224 1.12951927169384
14225 1.12954225147875
14226 1.12958430751093
14227 1.12957650304797
14228 1.12952042466052
14229 1.12954804305323
14230 1.12953082812778
14231 1.12951880235671
14232 1.12951635243823
14233 1.12951493466773
14234 1.12951973555606
14235 1.12954845232508
14236 1.12956953916042
14237 1.12955583105134
14238 1.1295886359205
14239 1.12959935200009
14240 1.12960949731427
14241 1.12961017489674
14242 1.12960559852923
14243 1.12958975506515
14244 1.12954738831328
14245 1.12949385422772
14246 1.12950009639515
14247 1.1294799133514
14248 1.12946136822893
14249 1.12942603002065
14250 1.12936896582777
14251 1.12935978434487
14252 1.12938479338621
14253 1.12941205679104
14254 1.12942862351145
14255 1.12946371395095
14256 1.12948391790558
14257 1.12947865760815
14258 1.12947495462663
14259 1.1294736493551
14260 1.12947335686334
14261 1.129448539517
14262 1.12941316227167
14263 1.12942031652236
14264 1.12942168961195
14265 1.12941804798607
14266 1.12940112729078
14267 1.12938445744827
14268 1.12934951799061
14269 1.12935833745452
14270 1.12936548916976
14271 1.12937055914514
14272 1.12937980692465
14273 1.12940827714383
14274 1.129408708786
14275 1.12940798110713
14276 1.12940131397903
14277 1.12939807314912
14278 1.12938763267239
14279 1.12931709136081
14280 1.12925212692745
14281 1.12912721545058
14282 1.12911942810528
14283 1.12912393856611
14284 1.12912407972258
14285 1.12911966689545
14286 1.12911544344779
14287 1.12910799425182
14288 1.12906808011626
14289 1.12901410139476
14290 1.12891862507602
14291 1.12891776688752
14292 1.12892508834789
14293 1.12892616175724
14294 1.12892636832326
14295 1.12891793971674
14296 1.1288930362122
14297 1.12876837831643
14298 1.12886081840089
14299 1.12883101784093
14300 1.1288064425753
14301 1.12879200304964
14302 1.12877129698304
14303 1.12870887030677
14304 1.12875150082059
14305 1.12873314679669
14306 1.12871777980224
14307 1.12871403712769
14308 1.12871492373446
14309 1.12872193872264
14310 1.12874575681666
14311 1.12874158116522
14312 1.12873837675666
14313 1.12873439337301
14314 1.12872779731894
14315 1.12870588978142
14316 1.12865786370112
14317 1.12858004014076
14318 1.12853357124408
14319 1.12853434124813
14320 1.12853403838074
14321 1.12853250095615
14322 1.12852530727281
14323 1.1285120839286
14324 1.12848856332938
14325 1.12844803468617
14326 1.12844210798756
14327 1.12844667530255
14328 1.12847093936134
14329 1.12847683072977
14330 1.12847666326124
14331 1.12847187341933
14332 1.1284608373193
14333 1.12843641788322
14334 1.12837556101075
14335 1.12841220889309
14336 1.12839944644754
14337 1.1283983914006
14338 1.12841032130869
14339 1.12842078771304
14340 1.12844888715039
14341 1.12846003722326
14342 1.12847317044555
14343 1.12848044907293
14344 1.12847043671039
14345 1.12844849627233
14346 1.12843468658127
14347 1.1284089803829
14348 1.12835298464542
14349 1.12829087320041
14350 1.12829807444845
14351 1.12829654294584
14352 1.12828713385118
14353 1.12826617274835
14354 1.12821900673915
14355 1.12825279640122
14356 1.12822946776276
14357 1.12819041574613
14358 1.12818743589654
14359 1.12819771612959
14360 1.12821933404001
14361 1.12823985684654
14362 1.12827887503754
14363 1.12832675630159
14364 1.12832620858243
14365 1.12831914236709
14366 1.12830979884825
14367 1.12829621839033
14368 1.12829824984415
14369 1.12829652694424
14370 1.1282874796238
14371 1.12828799564974
14372 1.12829180186077
14373 1.12829492153222
14374 1.12830022859663
14375 1.12831022855774
14376 1.12832605161448
14377 1.12832245639882
14378 1.12831545734994
14379 1.12830706461665
14380 1.12829978685798
14381 1.12828967412303
14382 1.12827475152846
14383 1.128238277878
14384 1.12821721498353
14385 1.12820468012444
14386 1.12819161707629
14387 1.12817932461112
14388 1.12815455351216
14389 1.12816306382236
14390 1.12816645963036
14391 1.1281670336802
14392 1.12816810896484
14393 1.12817023373142
14394 1.12816886649231
14395 1.12817194160657
14396 1.12817663951089
14397 1.12817928111886
14398 1.12818116041301
14399 1.12818434265128
14400 1.12818858990942
14401 1.12819674084943
14402 1.12821257664202
14403 1.12821251340074
14404 1.12821207920634
14405 1.12821266978406
14406 1.12821404094925
14407 1.1282163318516
14408 1.128219569597
14409 1.12822176611164
14410 1.12822253678018
14411 1.12822330010485
14412 1.12822299616674
14413 1.12822125250131
14414 1.12822107612582
14415 1.12822154254131
14416 1.12821898873935
14417 1.12821883157241
14418 1.12821893809072
14419 1.12822197740462
14420 1.12822374690566
14421 1.12822583228127
14422 1.12822590395798
14423 1.12822522896118
14424 1.12822306700169
14425 1.12821703730058
14426 1.128207082556
14427 1.12819719210355
14428 1.12820445034369
14429 1.12819641819994
14430 1.12819351361407
14431 1.12819337843367
14432 1.12819540645328
14433 1.12819802738543
14434 1.12820263618855
14435 1.1282062716154
14436 1.1282068808083
14437 1.12820390553055
14438 1.12819451298065
14439 1.1281949574235
14440 1.12819132986623
14441 1.12819183166363
14442 1.12819097038317
14443 1.12819146271151
14444 1.1281916458911
14445 1.12819168802036
14446 1.12819130642209
14447 1.12819056424122
14448 1.12818975337287
14449 1.12818934789638
14450 1.12819195882265
14451 1.12819567390216
14452 1.12820389140734
14453 1.12820391052286
14454 1.12820254273345
14455 1.12819953701543
14456 1.1281973986148
14457 1.12819358819549
14458 1.12819611697813
14459 1.12819508819711
14460 1.12819211344693
14461 1.12819052511071
14462 1.12818837711368
14463 1.12818548132033
14464 1.12818600595227
14465 1.12818815009524
14466 1.12818936944149
14467 1.1281897766706
14468 1.12819117089394
14469 1.12819273459552
14470 1.12819395433871
14471 1.12819842352136
14472 1.12819562979069
14473 1.12819368453363
14474 1.12819057835814
14475 1.12818917964024
14476 1.12818873613331
14477 1.1281885455664
14478 1.12818904657355
14479 1.1281898201913
14480 1.12819296539693
14481 1.12819557979916
14482 1.12819751850812
14483 1.1281983037125
14484 1.12819686623873
14485 1.12819774691444
14486 1.12819733097418
14487 1.12819595153518
14488 1.12819510904657
14489 1.12819330115229
14490 1.1281937874367
14491 1.128193493773
14492 1.12819349369554
14493 1.12819503036676
14494 1.1281973327394
14495 1.12819937785454
14496 1.12820549572942
14497 1.12821103855919
14498 1.12821551869337
14499 1.12821987817943
14500 1.12821708885916
14501 1.12821564063543
14502 1.12821390971834
14503 1.12821352253948
14504 1.12821452392187
14505 1.12821823305954
14506 1.12823244357429
14507 1.128224851137
14508 1.12823120011805
14509 1.12823450585782
14510 1.12823721883491
14511 1.12824132566402
14512 1.12824843851847
14513 1.12826708321339
14514 1.12826465459406
14515 1.12826410603061
14516 1.12826569673648
14517 1.12826609474093
14518 1.12826823298113
14519 1.1282719014367
14520 1.12827828771454
14521 1.12828479745893
14522 1.12829859782037
14523 1.12828906827741
14524 1.12828880332351
14525 1.12828755144556
14526 1.12828700239501
14527 1.12828729374657
14528 1.12828952143487
14529 1.12830580423099
14530 1.12829089846097
14531 1.12829623272839
14532 1.12830056132478
14533 1.12830397142221
14534 1.12830541862246
14535 1.12830175972046
14536 1.12830385971351
14537 1.12830344475052
14538 1.12830067481597
14539 1.1282965245813
14540 1.12829507405117
14541 1.1282960306073
14542 1.12829668031634
14543 1.12830022101247
14544 1.12831332374218
14545 1.12834200565567
14546 1.12832806927543
14547 1.12834584348165
14548 1.12837327861788
14549 1.1283903014867
14550 1.1283984981421
14551 1.12840915679173
14552 1.12839903206266
14553 1.12840174807035
14554 1.12840344121128
14555 1.12840456709301
14556 1.12840623679364
14557 1.12841026927145
14558 1.12841954462971
14559 1.12843344148478
14560 1.12846015296487
14561 1.12847202281178
14562 1.12846544617739
14563 1.1284644472918
14564 1.12846968912314
14565 1.12849149337951
14566 1.12847988270804
14567 1.12848629976974
14568 1.12849017982469
14569 1.12849039695031
14570 1.12848732613945
14571 1.128480545317
14572 1.12846623856427
14573 1.12845880356291
14574 1.12845467917723
14575 1.12845429968535
14576 1.12845337006108
14577 1.12845303316613
14578 1.12845699301979
14579 1.12845500154993
14580 1.1284566562027
14581 1.12846008568755
14582 1.12846536546956
14583 1.12847295757357
14584 1.12848422229958
14585 1.12849401975106
14586 1.12850217567341
14587 1.12849735322487
14588 1.12849989256519
14589 1.12849431846859
14590 1.12848734009283
14591 1.12848957263555
14592 1.12848775768625
14593 1.128487326754
14594 1.12848852013556
14595 1.12849952671362
14596 1.12851372836705
14597 1.12853144699537
14598 1.12856575325911
14599 1.1285387633189
14600 1.12854589318398
14601 1.12854657152219
14602 1.1285460525944
14603 1.12854628239068
14604 1.12854981278268
14605 1.12855928714154
14606 1.12858283444497
14607 1.12856758675693
14608 1.12858099947814
14609 1.12858646188613
14610 1.128588916527
14611 1.12859563859511
14612 1.12860855796437
14613 1.1286279473131
14614 1.12874479573382
14615 1.12863572383374
14616 1.12865233710273
14617 1.12865451757635
14618 1.1286516561977
14619 1.1286461317672
14620 1.12863522394573
14621 1.12864136287761
14622 1.1286381292713
14623 1.12863802559943
14624 1.1286386885988
14625 1.12863922868116
14626 1.12864086389046
14627 1.12864584532517
14628 1.1286545382624
14629 1.12866156424224
14630 1.1286757084956
14631 1.12866807187753
14632 1.12867311114116
14633 1.1286714724991
14634 1.12867133580944
14635 1.12867241116326
14636 1.12867683633984
14637 1.12869947633345
14638 1.12873777021207
14639 1.12871730293657
14640 1.12872440285465
14641 1.12873609671791
14642 1.12874131554067
14643 1.128751451275
14644 1.12875280113481
14645 1.12875171712429
14646 1.12875053159747
14647 1.1287480377644
14648 1.12875687324725
14649 1.12875084172068
14650 1.12874768160764
14651 1.12874929403526
14652 1.12875533285436
14653 1.12875996230004
14654 1.12876334471751
14655 1.12877064415813
14656 1.12878167258297
14657 1.12878892521009
14658 1.12878369923002
14659 1.12879980947776
14660 1.12880956075671
14661 1.12881412236413
14662 1.12881181118428
14663 1.12880590489396
14664 1.12880927682922
14665 1.12880397237121
14666 1.12880088817166
14667 1.12879725781571
14668 1.12879599094964
14669 1.12879953767089
14670 1.12881358764471
14671 1.12883020365978
14672 1.12883898643585
14673 1.12883432305454
14674 1.12883878775313
14675 1.12884067458203
14676 1.12885263615155
14677 1.12885868664296
14678 1.12886554562819
14679 1.12887665674151
14680 1.12888313318746
14681 1.12888999806331
14682 1.12888664640185
14683 1.12888584576046
14684 1.12888587281692
14685 1.12889273851777
14686 1.12890625802819
14687 1.12891966890973
14688 1.12892489750088
14689 1.12893148300398
14690 1.12893887019699
14691 1.12894359454143
14692 1.12895320929929
14693 1.12895204616127
14694 1.1289525252704
14695 1.12895553307164
14696 1.12896235521992
14697 1.12897415276749
14698 1.12898526155955
14699 1.12900345319636
14700 1.12899204801677
14701 1.12899585982814
14702 1.12899331320337
14703 1.12898980506895
14704 1.1289838926714
14705 1.12897475728727
14706 1.12900540457448
14707 1.12897661212803
14708 1.12897072551308
14709 1.12897358051586
14710 1.1289802057061
14711 1.12898624975539
14712 1.12899921229918
14713 1.12902244885797
14714 1.12908514003665
14715 1.12903750805355
14716 1.1290611982944
14717 1.12907367003815
14718 1.12907290473978
14719 1.12907157255391
14720 1.12907148923841
14721 1.12907563265011
14722 1.12908431995004
14723 1.12909813039797
14724 1.1291012659113
14725 1.12910361219159
14726 1.12910454701695
14727 1.12909644955834
14728 1.12908380913596
14729 1.12909025096156
14730 1.12907931251097
14731 1.12907098177219
14732 1.12907221864359
14733 1.1290754764622
14734 1.12908283426563
14735 1.12909847869575
14736 1.12912598781274
14737 1.12915157383267
14738 1.1291436207558
14739 1.12913761534304
14740 1.12913468127686
14741 1.12912823182598
14742 1.12912091184736
14743 1.12910646128889
14744 1.12908902764616
14745 1.12907947599162
14746 1.12906705878734
14747 1.12904042378618
14748 1.12905465849713
14749 1.12905333611105
14750 1.12905860130022
14751 1.12906275486435
14752 1.12906676034733
14753 1.12907705211821
14754 1.12909180644523
14755 1.12910336286497
14756 1.1291048959068
14757 1.12910211097378
14758 1.12909903052037
14759 1.12909648852277
14760 1.12909390152177
14761 1.12909018674294
14762 1.12910610917921
14763 1.12910634643788
14764 1.12911147329504
14765 1.12911651900054
14766 1.12911526100953
14767 1.12911323607953
14768 1.12910237482223
14769 1.12909780789476
14770 1.12909987813667
14771 1.12910457486035
14772 1.12912148140096
14773 1.12914864299078
14774 1.12919425547528
14775 1.12923872407169
14776 1.12920264841056
14777 1.12922481902646
14778 1.12922816165124
14779 1.12922328386638
14780 1.12921774705183
14781 1.12921214774045
14782 1.12921054793713
14783 1.1292194643793
14784 1.12922405309008
14785 1.1292368585184
14786 1.12924144105339
14787 1.12926014920454
14788 1.12924710577704
14789 1.1292462830953
14790 1.12924756647965
14791 1.12925176002039
14792 1.12926164614762
14793 1.12927778646489
14794 1.12929985723986
14795 1.12929999739857
14796 1.12929478636663
14797 1.12928984911137
14798 1.12928003821388
14799 1.12926623141287
14800 1.12925661757038
14801 1.12925338939433
14802 1.12925504936824
14803 1.12925903571149
14804 1.12926469839536
14805 1.12928446112603
14806 1.12927339948477
14807 1.12928458005861
14808 1.12931869266979
14809 1.12935360905072
14810 1.12935462971242
14811 1.12937417918159
14812 1.12939527550879
14813 1.12941775580244
14814 1.12944206614541
14815 1.12946350246614
14816 1.1294758694354
14817 1.12946623863419
14818 1.12946807157096
14819 1.12946169690402
14820 1.12945273570057
14821 1.1294475868288
14822 1.12949106480952
14823 1.12945540555897
14824 1.12945851885702
14825 1.12946367235426
14826 1.12946983298934
14827 1.12947788049802
14828 1.12948651772686
14829 1.12949456886035
14830 1.12949080142604
14831 1.12947268258188
14832 1.12944707116561
14833 1.12944006206992
14834 1.12943404352539
14835 1.12942558347055
14836 1.12942286849964
14837 1.12943865897674
14838 1.12945519408196
14839 1.12946816679429
14840 1.12949348313675
14841 1.12949390859928
14842 1.12949147300458
14843 1.12948031352154
14844 1.12946449435035
14845 1.12946853771554
14846 1.12948968076075
14847 1.12950127150204
14848 1.12952091266497
14849 1.12951094337356
14850 1.12952114304848
14851 1.12952253725601
14852 1.12952867145333
14853 1.12953905418908
14854 1.12954222883824
14855 1.12960613463724
14856 1.12955927574261
14857 1.12955757381571
14858 1.12955532295278
14859 1.12955455687534
14860 1.1295541616664
14861 1.12955165310152
14862 1.12964432219914
14863 1.12955451731239
14864 1.12955306749439
14865 1.12955720632231
14866 1.12956066165305
14867 1.1295649065791
14868 1.12957782836823
14869 1.12959054448598
14870 1.12958352310377
14871 1.12959622540659
14872 1.12960098806913
14873 1.12960068646002
14874 1.12959109377224
14875 1.12956936671024
14876 1.12951301293251
14877 1.12951305412497
14878 1.12951370106987
14879 1.12951195745126
14880 1.1295095912544
14881 1.12950865214861
14882 1.12951488261781
14883 1.12952484129483
14884 1.12959033968449
14885 1.12953701844819
14886 1.12954726736389
14887 1.12955277840005
14888 1.1295536865588
14889 1.12955317353804
14890 1.12955069637553
14891 1.1295462276256
14892 1.12954052173176
14893 1.12954021081866
14894 1.12953735757177
14895 1.12953613419808
14896 1.12952912160966
14897 1.12951784029706
14898 1.12949846787423
14899 1.12946107585262
14900 1.12949278895471
14901 1.1294825845267
14902 1.12947937972191
14903 1.1294796461091
14904 1.1294802150136
14905 1.1294783241424
14906 1.12946617640093
14907 1.12947550283622
14908 1.12946936002852
14909 1.12946744294193
14910 1.12946624975491
14911 1.12946494563574
14912 1.12946629939862
14913 1.12947291067823
14914 1.12946653462816
14915 1.12946996406188
14916 1.12947288814168
14917 1.12947441420382
14918 1.12947624771767
14919 1.12948159650065
14920 1.12949250112432
14921 1.12951079518546
14922 1.12950567017065
14923 1.12951059200798
14924 1.12952779478594
14925 1.12953338893838
14926 1.12952975932449
14927 1.12952008813768
14928 1.12948926801957
14929 1.12951039237604
14930 1.12950459370009
14931 1.12950345057845
14932 1.12950564304056
14933 1.12950726289605
14934 1.12951015237782
14935 1.12951272988639
14936 1.12951579664923
14937 1.12951930835355
14938 1.1295056541709
14939 1.1295008486548
14940 1.1294990467382
14941 1.12949904703823
14942 1.12950421490487
14943 1.12952099448744
14944 1.12953629453987
14945 1.12954847541919
14946 1.1295585716078
14947 1.12956833685471
14948 1.12958037527846
14949 1.12958683197662
14950 1.12958343203405
14951 1.12957795458294
14952 1.12957145294345
14953 1.12956557449959
14954 1.12955951688017
14955 1.12954714562424
14956 1.12955170220063
14957 1.12956340129415
14958 1.12957336017142
14959 1.12958055820454
14960 1.12960689433625
14961 1.12958624871205
14962 1.12957898463293
14963 1.12957265258031
14964 1.12956834297923
14965 1.12956407638149
14966 1.12956104862659
14967 1.12957678782709
14968 1.12956542351668
14969 1.12956670719756
14970 1.12957557727023
14971 1.1295844351374
14972 1.12958894205046
14973 1.12959912432469
14974 1.12961587830777
14975 1.12962928951703
14976 1.12963021571648
14977 1.12960863904497
14978 1.12959766312732
14979 1.12959319214281
14980 1.12959456998377
14981 1.12959735777416
14982 1.12959616214813
14983 1.12959559507999
14984 1.12959891321843
14985 1.12959913606225
14986 1.12959936601229
14987 1.12960062895461
14988 1.12960385881747
14989 1.12961151232916
14990 1.12962664137166
14991 1.12961829919921
14992 1.12962467049467
14993 1.1296268547052
14994 1.12962662401525
14995 1.12962490562078
14996 1.12962043312979
14997 1.12961690843201
14998 1.12961085517596
14999 1.1296034201318
15000 1.12960828170367
};
\addlegendentry{refinement=3 PM}
\addplot [very thick, blue, dashed]
table {%
0 7.95571107254627
1 7.95571107254627
2 8.56189452804802
3 56.5246578262153
4 8.69536123306708
5 8.77789491729752
6 8.70437826656114
7 8.6427855761101
8 8.86286987169223
9 8.85623502705446
10 8.86659080313311
11 8.87287811632345
12 8.86031815789899
13 8.85489649316357
14 8.86520488387795
15 8.86664078185079
16 8.86236272899582
17 8.87027968592274
18 8.8268086724646
19 8.87386671896297
20 8.8687433068508
21 8.84839248059733
22 8.86667153930929
23 8.87398806838848
24 8.87494716535178
25 8.86964260600346
26 8.87117331269218
27 8.87317804732228
28 8.87431376190131
29 8.87393659248307
30 8.8707345817702
31 8.87275382867027
32 8.87248374452499
33 8.87230420301369
34 8.87193574859627
35 8.87110975015939
36 8.87089535966973
37 8.87079258207597
38 8.87045449668453
39 8.86909734569665
40 8.86886589681731
41 8.86833257585689
42 8.86728636423183
43 8.86511727767916
44 8.85740999032044
45 8.86252093694895
46 8.85963679882404
47 8.85668908737456
48 8.84953538140061
49 8.82993690491903
50 8.84038541850529
51 8.8304190924855
52 8.80856167065939
53 8.76454128392073
54 8.64354044834044
55 8.57772928564208
56 8.40254609311822
57 7.9858479992368
58 6.57121682604114
59 6.60402242928542
60 6.34053153897573
61 4.2215529113322
62 5.07616289736843
63 4.24890922190439
64 4.67272532846041
65 4.16984946165849
66 2.66544681265874
67 2.85446842156682
68 3.11645418153891
69 2.77606779615752
70 2.00558817618469
71 1.92078338675563
72 2.05013588475705
73 1.96200689019698
74 1.81778752283577
75 1.67738971909248
76 1.59945929654793
77 1.59876873418654
78 1.59465521749374
79 1.55516768307098
80 1.54463088702671
81 1.53423182944142
82 1.52685187590532
83 1.52210912352009
84 1.52296990714031
85 1.525607072141
86 1.5288377747003
87 1.52991150317023
88 1.52882283076196
89 1.52628111177917
90 1.52251089485181
91 1.51498755659297
92 1.5039137797358
93 1.49303889688068
94 1.48519616191301
95 1.47306561975092
96 1.4637578023254
97 1.45724463352934
98 1.43823108328893
99 1.42689334900993
100 1.40950751006552
101 1.38826097694455
102 1.37703225808856
103 1.35495401967907
104 1.32549485150652
105 1.26757860075766
106 1.24446708204137
107 1.24152957699527
108 1.23260107915908
109 1.21741384102284
110 1.2115786663169
111 1.20309950771313
112 1.19593561315236
113 1.1760672578689
114 1.16911248977415
115 1.16545684493095
116 1.15059949072234
117 1.11875804404108
118 1.06811229215525
119 1.04977646519597
120 1.0252858514134
121 1.00173162135492
122 0.967006913421082
123 0.928176997016768
124 0.916402482458644
125 0.911756945536512
126 0.900437267079573
127 0.883671412551602
128 0.876356095263387
129 0.863731641903618
130 0.857887587216223
131 0.854272403043334
132 0.858237664576694
133 0.866417860775908
134 0.870039990442996
135 0.874988841167265
136 0.893305845402742
137 0.914190802308903
138 0.928467314180867
139 0.93929031488182
140 0.941767631576716
141 0.928808727649628
142 0.90618811109295
143 0.877616051873948
144 0.815110402289767
145 0.801214411925252
146 0.789752382551214
147 0.750292942556951
148 0.670502642361854
149 0.618428177234836
150 0.576891384152904
151 0.522010538156043
152 0.464532195470252
153 0.432131098534696
154 0.384459840353168
155 0.347953715900593
156 0.327754722521872
157 0.283772811423637
158 0.265549679966826
159 0.245595784928953
160 0.234206299027748
161 0.232465356477783
162 0.23000468807318
163 0.224910502719719
164 0.232291908081862
165 0.233305730307241
166 0.236101061125067
167 0.243071350681533
168 0.259705008595751
169 0.265197867169306
170 0.268504767023627
171 0.274969766176525
172 0.290656220992215
173 0.304927732957123
174 0.309172553711138
175 0.318311292858597
176 0.32812209666183
177 0.329678551561151
178 0.332532447259896
179 0.335619180914187
180 0.340033938560038
181 0.348742681182181
182 0.343609171870953
183 0.344946816000404
184 0.345678793409505
185 0.346921914312519
186 0.349721602843898
187 0.349785346844423
188 0.350200504675159
189 0.351158596426727
190 0.353003396150053
191 0.355932538817379
192 0.356335769810313
193 0.357419634321586
194 0.358916628586786
195 0.364073285392333
196 0.366489895208996
197 0.367130484617966
198 0.36894505877611
199 0.371821327047225
200 0.378377395623455
201 0.384462049385927
202 0.388353414912088
203 0.393619811019125
204 0.396570887065953
205 0.400723494751516
206 0.408629888861717
207 0.418571796326122
208 0.415674168105142
209 0.415420533237766
210 0.418142663200773
211 0.422081318571272
212 0.429065946270775
213 0.436492171345571
214 0.447145506098053
215 0.446018161974851
216 0.446480877376371
217 0.45136432435645
218 0.460649604096242
219 0.473298135484931
220 0.47757774249171
221 0.481372232358578
222 0.477471632557268
223 0.474973355275365
224 0.464110972225831
225 0.454287605511894
226 0.422188068985793
227 0.405434239307084
228 0.394217715617346
229 0.375842215281279
230 0.355244115122682
231 0.35256762354378
232 0.348214488057092
233 0.341567741118216
234 0.327606550996083
235 0.318979023754565
236 0.3125248295222
237 0.300969184615977
238 0.294973084208964
239 0.294331767556446
240 0.293614052100315
241 0.281806105937894
242 0.262905858363041
243 0.237818130852134
244 0.228100728863342
245 0.217110549953882
246 0.207746957172988
247 0.184672535255262
248 0.182436633411293
249 0.179533039435302
250 0.168374729754512
251 0.149653625860001
252 0.10922576579196
253 0.127596271087802
254 0.10113753235257
255 0.0829747107901294
256 0.0643615291679921
257 0.0554538881357749
258 0.0482928436704165
259 0.0372943303838863
260 0.0349325702758181
261 0.0302398688567526
262 0.0223785121047803
263 0.0163647039625842
264 0.0135791578158034
265 0.0135890343231198
266 0.0131590356752233
267 0.0116639418844606
268 0.00980389113995086
269 0.00942561052058468
270 0.00932509330240663
271 0.00908284970918813
272 0.00838862367890994
273 0.00822070624853979
274 0.007980828621414
275 0.00757306885106644
276 0.00707122661280928
277 0.00671327268986484
278 0.0067615616462471
279 0.00677479607136984
280 0.00667068112280278
281 0.00653104417230403
282 0.0064924581941496
283 0.00647242898984851
284 0.00644729554331616
285 0.00644366306647068
286 0.00645525619395318
287 0.00648386301980666
288 0.00653071607729661
289 0.00662737259768163
290 0.00683138712482089
291 0.0068979893322078
292 0.00693874200468539
293 0.00702671172571526
294 0.00722816135346237
295 0.00779176425458402
296 0.00774128163710912
297 0.0077643530448679
298 0.00786601259775428
299 0.0080137680354548
300 0.00807145002201041
301 0.00810855551917757
302 0.00815754018547693
303 0.00821946618138904
304 0.00826723094927986
305 0.00823521549232317
306 0.00831446657848183
307 0.0082990080551592
308 0.00821658552317093
309 0.00808856647496692
310 0.00795336441113473
311 0.00763736429251557
312 0.00741760839363879
313 0.00738230054737459
314 0.00721276274069979
315 0.00696866501103551
316 0.0066987325312971
317 0.00624445991766918
318 0.00583071904555979
319 0.00555038358467631
320 0.00456783397979578
321 0.00445787507015465
322 0.004489419275461
323 0.00423426852857263
324 0.00353782980956673
325 0.0032138010251889
326 0.0025723016279763
327 0.00227657169834192
328 0.00198315867844228
329 0.00199419750290531
330 0.00201191415242179
331 0.00199767421585179
332 0.00194500827707275
333 0.00197691013779158
334 0.00194943051593182
335 0.00192854093794129
336 0.00191174607585631
337 0.00190943019305338
338 0.00191021651413109
339 0.0019095039174886
340 0.00190609471521016
341 0.00190509929482171
342 0.00190369384649286
343 0.00190148005361362
344 0.0018994371796333
345 0.00189929831815941
346 0.00189938259318955
347 0.00189945185638089
348 0.00189962801323879
349 0.00189884504863035
350 0.00189892667961728
351 0.00189877003456027
352 0.00189786713623857
353 0.00189721712940188
354 0.00189708368190264
355 0.00189660032730716
356 0.0018962336102528
357 0.00189555699195398
358 0.00189476241983259
359 0.00189462814763363
360 0.00189445282733146
361 0.00189407444748588
362 0.0018932962004104
363 0.00189086768069946
364 0.00189235225951472
365 0.00189127106566391
366 0.00189002544200186
367 0.00188692957456953
368 0.00188389773510899
369 0.00188156465343762
370 0.00187634966511069
371 0.00187496769373439
372 0.00187498814669862
373 0.00187351661705646
374 0.00187198605930881
375 0.00187175468339658
376 0.00187134299276881
377 0.00187126716166399
378 0.00187155094487294
379 0.00187121957821071
380 0.00187143809268638
381 0.001871423069131
382 0.0018711988524502
383 0.00187061730211295
384 0.00187016370272544
385 0.00186967500198873
386 0.00186901885199661
387 0.00186850879241569
388 0.00186817074550239
389 0.00186811505727859
390 0.00186848441676005
391 0.00186889370944335
392 0.00186992922879147
393 0.00187207140523182
394 0.00187269294395762
395 0.00187319469936667
396 0.00187399589595948
397 0.00187508327356881
398 0.00187746344605492
399 0.00187593055345497
400 0.00187675188647391
401 0.00187684824298313
402 0.00187691496641124
403 0.00187687792383557
404 0.00187700461136076
405 0.00187753035994215
406 0.00187807205017267
407 0.00187859110506675
408 0.00188005706018294
409 0.00188083303824316
410 0.00188123880187731
411 0.0018830522358974
412 0.00188405233579518
413 0.00188416649840022
414 0.00188567803340643
415 0.00188779722966142
416 0.00189247545004197
417 0.00190069971137407
418 0.00190427871164321
419 0.00190886007467266
420 0.00191536679486245
421 0.00193551599467417
422 0.0019490886528083
423 0.00196572276197681
424 0.0019887296212404
425 0.00203935297781197
426 0.00205353395166502
427 0.00207121436942011
428 0.00209858548660019
429 0.00215368751581627
430 0.00221804306465247
431 0.00223412430335425
432 0.00225394343216401
433 0.00227224498404307
434 0.00228894402686174
435 0.00233069859876188
436 0.00236858629885951
437 0.00237530886870652
438 0.00238867190091229
439 0.00240484357292167
440 0.00245338037022726
441 0.00258804596222334
442 0.00264723274242472
443 0.00269584512550253
444 0.00279458038486444
445 0.00296502953150073
446 0.00328699308471414
447 0.00335174254934761
448 0.00339798443107074
449 0.00346499784453106
450 0.00366703530160496
451 0.00367108399558977
452 0.00370706069036913
453 0.00375430974433927
454 0.00381541850894753
455 0.00387936430426632
456 0.00386117602499222
457 0.00385854961651343
458 0.00387586703018648
459 0.00391647795064642
460 0.00393149536562968
461 0.00394062888683999
462 0.00395587854206942
463 0.00397014580721024
464 0.00399253935322145
465 0.00398979509634635
466 0.00399031620092337
467 0.0040014817533008
468 0.00402349854570929
469 0.00402985972514964
470 0.00403414536443728
471 0.00404298027168248
472 0.00405417594929625
473 0.00408216623838523
474 0.00408042119430711
475 0.00408189678819299
476 0.00409280553215418
477 0.00411709852557457
478 0.00415341350031451
479 0.0041648198614979
480 0.00418428667884518
481 0.00419743335567028
482 0.00420573189756125
483 0.00422900838430881
484 0.00425369030263513
485 0.00426934013547393
486 0.00433884227123303
487 0.00437248000628356
488 0.00436207407622871
489 0.00436105267910819
490 0.00436504124619469
491 0.00437411254946778
492 0.00440320234917013
493 0.0043828004000439
494 0.00439497333975814
495 0.00439955414506495
496 0.00440392189678832
497 0.00440720076247218
498 0.00440523006319113
499 0.00440453041813923
500 0.00440551816102395
501 0.00441185883574443
502 0.00441773333259036
503 0.0044275560656156
504 0.00444482761172157
505 0.00447358220029058
506 0.00447825244777191
507 0.00448232830635049
508 0.00448844730073767
509 0.00449438748745432
510 0.00450472914937727
511 0.00449830966035091
512 0.00449953929755183
513 0.00449907801160467
514 0.00449881747728994
515 0.00449421296795249
516 0.00449458864266334
517 0.00449286105999059
518 0.00448925153754721
519 0.00447913692263907
520 0.0044608302697681
521 0.00447294551976987
522 0.00446472398144001
523 0.00445963389550831
524 0.00445728001020347
525 0.00445301406868216
526 0.00445140853373444
527 0.00444824131519199
528 0.00444429089828572
529 0.00443767300333614
530 0.00443164238982154
531 0.00443085646976102
532 0.00443115270156632
533 0.00443002716871083
534 0.00443030775395726
535 0.00442972915798404
536 0.00442802187210829
537 0.00441986208995049
538 0.00442405815802463
539 0.00441814448565496
540 0.00441463806797411
541 0.00441022204242671
542 0.00440821651171281
543 0.00440785212270707
544 0.00440628142130178
545 0.0044035990287147
546 0.00440218933549809
547 0.00439576694520307
548 0.00439314936237161
549 0.00439005192663691
550 0.00438659580162183
551 0.00438510656382022
552 0.00438406138113564
553 0.00438012065784594
554 0.00437228519778766
555 0.00437118598656439
556 0.00436796152653077
557 0.00436320044170914
558 0.00435472470410173
559 0.00434516969507241
560 0.00434736640040273
561 0.00434764976061156
562 0.0043462154355811
563 0.00434224912369978
564 0.00434060409573426
565 0.00433930924703944
566 0.00433721096240765
567 0.00433500501970431
568 0.00433223644325858
569 0.0043332651350732
570 0.00433497824272969
571 0.00433698267765606
572 0.00433925824279748
573 0.00434246132240734
574 0.0043405212677176
575 0.00434123228928543
576 0.00434074040786238
577 0.00433977729288554
578 0.00433858465034221
579 0.0043392804811966
580 0.00433835905025127
581 0.00433741183403622
582 0.00433575097464897
583 0.00433451616377715
584 0.00433285035867575
585 0.00432919960534691
586 0.00432649591248887
587 0.00432467074207581
588 0.00432079896105789
589 0.0043173848118
590 0.00431735758740634
591 0.00431611355457061
592 0.00431395834821216
593 0.00430704756977922
594 0.00430121388469708
595 0.00430049417443115
596 0.00429961820190753
597 0.00429790633880852
598 0.00429366127017993
599 0.00429114904617523
600 0.00428993818110097
601 0.00428666548579624
602 0.00428224214300379
603 0.00428055212442429
604 0.00427633221234354
605 0.00427318050461805
606 0.00426183281420516
607 0.00425788303237224
608 0.00425636363356632
609 0.00425077079111158
610 0.00424155956767072
611 0.00423685101794615
612 0.00423495652561957
613 0.00423237072370781
614 0.00422913801352838
615 0.00422347794565032
616 0.00422292688358511
617 0.00422190004835951
618 0.00421963508672042
619 0.00421396899707473
620 0.00421118098562816
621 0.00420985717420262
622 0.00420642165735827
623 0.00420099450902719
624 0.0041936934495469
625 0.00419272990277999
626 0.00419008262064673
627 0.00418678534337573
628 0.00418127829148737
629 0.0041780498632739
630 0.00417421583347316
631 0.00417404156077225
632 0.00417400505914161
633 0.00417293441473495
634 0.00417062709117052
635 0.00416950223352237
636 0.00416744846577404
637 0.00416616183119988
638 0.00416342656409678
639 0.00416251894032699
640 0.0041625627215967
641 0.00416227865436043
642 0.00416103641082085
643 0.00415597409687238
644 0.0041592316826941
645 0.0041567498640557
646 0.00415536276260476
647 0.00415304564838225
648 0.00415023400913849
649 0.00414949556462442
650 0.00414791976757417
651 0.0041458682346425
652 0.00414064756026481
653 0.0041333058571691
654 0.00413162594985424
655 0.0041270819776158
656 0.00412157749952185
657 0.00411639329418514
658 0.00409898736624136
659 0.00408417201379624
660 0.00408613594338697
661 0.00408334399782189
662 0.00407306508938847
663 0.00404999752291839
664 0.00403439764747473
665 0.0040258991529626
666 0.00401798509104561
667 0.00400892107690011
668 0.00399674649914571
669 0.00399374236009485
670 0.00398910866047599
671 0.00398339479200551
672 0.00397827564625629
673 0.00396152808319614
674 0.00395250668947295
675 0.00394847638355453
676 0.00393446498526793
677 0.00392913088198116
678 0.00392623302455736
679 0.00391734689053487
680 0.00391171901727516
681 0.00390944816334835
682 0.00390328328162322
683 0.00390003597734878
684 0.00389192675679677
685 0.00389599184462495
686 0.00389186385523164
687 0.00388931123745035
688 0.00388330459552738
689 0.0038759213388774
690 0.00387424423342392
691 0.00387038097562962
692 0.00386708129209773
693 0.00385859820299213
694 0.00385516041548901
695 0.00385562472718711
696 0.00385601158695435
697 0.0038555449243097
698 0.00385562667716079
699 0.0038554342088337
700 0.00385580020824608
701 0.00385698234541698
702 0.00385774218848084
703 0.00385833722065916
704 0.00385868587615818
705 0.00385870152523017
706 0.00385803690012126
707 0.00385663899371771
708 0.00385440234288679
709 0.00385010039444584
710 0.00384124084523991
711 0.00383954082119322
712 0.00383722499406261
713 0.00383292795516721
714 0.00381829695905839
715 0.00380861215473011
716 0.00380561728342177
717 0.00379839151664006
718 0.00378863539430674
719 0.0037808299006681
720 0.0037633624226016
721 0.00375108765746936
722 0.0037383819605546
723 0.00369489573671627
724 0.00366853780747346
725 0.00366060454590504
726 0.0036080893224324
727 0.00355173989586277
728 0.0035581300238949
729 0.00354824581211198
730 0.00352213805149371
731 0.00349027319153607
732 0.00343680169081023
733 0.00347235111394517
734 0.00344383454131585
735 0.00342906187277039
736 0.00340351296592502
737 0.00339518271453894
738 0.00338753168678037
739 0.0033566800016245
740 0.00330685362513159
741 0.00329249351406157
742 0.00326556524374605
743 0.00323894503482294
744 0.00320223533931959
745 0.00317798627263001
746 0.00318647779842529
747 0.0031910594659551
748 0.00318772072890956
749 0.00317539181458466
750 0.00317144654725607
751 0.00316500175583614
752 0.00316122397301464
753 0.00315609625450832
754 0.00316117510481048
755 0.00316279169278315
756 0.0031676978419766
757 0.00317627549749122
758 0.00318471540053038
759 0.00319211901562402
760 0.00319845568932292
761 0.00320430398449027
762 0.00320926193757196
763 0.00322183724299978
764 0.00325088681316087
765 0.00328071685664693
766 0.00329275019563779
767 0.00331284971532186
768 0.00333158278120178
769 0.0033450556479724
770 0.00336313638699662
771 0.00336694269441617
772 0.00336848675276778
773 0.00338471295806635
774 0.00340388779155662
775 0.00340230876585839
776 0.00340560023752602
777 0.00341522894606777
778 0.00342648046850338
779 0.00345595006021383
780 0.00344151126401144
781 0.00345008625698862
782 0.00345331608776951
783 0.00345730241340273
784 0.00346496382028614
785 0.00346685998534025
786 0.00346955937514098
787 0.00347514299016873
788 0.00348709928091672
789 0.00350666204487409
790 0.00351545906621361
791 0.003530553058263
792 0.00354205230535703
793 0.00354480630560158
794 0.00355377813779894
795 0.0035591920790854
796 0.00357923167967666
797 0.00356899840024838
798 0.00357931151141528
799 0.00357945695132517
800 0.00357899279356248
801 0.00357980793806686
802 0.00358150861124923
803 0.00358239942531007
804 0.00358287509548801
805 0.00358376437705323
806 0.00358385101334268
807 0.00358383567576797
808 0.00358433577568134
809 0.00358523940764713
810 0.00358523284677375
811 0.00358541556368675
812 0.00358579604783791
813 0.00358612933797423
814 0.00358675042905621
815 0.00358638026870525
816 0.00358598996205673
817 0.0035851949286104
818 0.00358391637963877
819 0.00358100453992406
820 0.00358263295931501
821 0.00358112260283145
822 0.00358001555637871
823 0.00357886296101877
824 0.00357740119240738
825 0.00357751083275281
826 0.00357745382235302
827 0.00357711290716841
828 0.00357645481276448
829 0.00357508513276614
830 0.00357532790823548
831 0.00357536933659363
832 0.00357521718306788
833 0.00357520422800402
834 0.00357521079225548
835 0.00357498350956199
836 0.00357489372057823
837 0.00357498734567316
838 0.00357538537884306
839 0.00357608422404436
840 0.00357687785684962
841 0.00357834587116806
842 0.00357891104805932
843 0.00357952259988892
844 0.00358131821028352
845 0.00358379754939494
846 0.00358556998018378
847 0.00358937716555626
848 0.00359189252490159
849 0.00359204789335972
850 0.00359315241217363
851 0.00359498569300559
852 0.00359987769556587
853 0.00360781454566556
854 0.00360393608789493
855 0.00360674676899894
856 0.00360963586621443
857 0.00361227363472349
858 0.00361742383981177
859 0.00361791347169457
860 0.00361755683317781
861 0.00361802395164342
862 0.00361910037481232
863 0.00362121067833611
864 0.00362103329176039
865 0.00362097434479023
866 0.0036209705921481
867 0.00362095756336249
868 0.00362103107819381
869 0.00362110013030896
870 0.00362121222889967
871 0.00362124569559068
872 0.00362118083940205
873 0.00362107316708689
874 0.00362091729191172
875 0.00362073421991886
876 0.00362019094744882
877 0.00361943084536129
878 0.00361891036406135
879 0.00361796920877364
880 0.00361700304732333
881 0.0036163870867337
882 0.00361481434773605
883 0.00361430397633863
884 0.0036144449998082
885 0.00361496693345677
886 0.00361550380198321
887 0.00361697023707257
888 0.00361912363341452
889 0.00361854125731267
890 0.00361860405648534
891 0.00361943012972224
892 0.00362126001734757
893 0.00362419337037377
894 0.00362613050938655
895 0.00362856788879645
896 0.00362930651061418
897 0.00363084119061619
898 0.00363416492254818
899 0.00363634527199862
900 0.00363868231748242
901 0.00364210877318324
902 0.00364777965123961
903 0.00364833964934077
904 0.00364879634405461
905 0.00365006752844901
906 0.00365415382374114
907 0.00366228327952084
908 0.00366326823797763
909 0.00366470856101389
910 0.00366774342141002
911 0.00367296451029224
912 0.00368577629397848
913 0.00367718659599039
914 0.00368273174846291
915 0.00368562162093696
916 0.00368964519139681
917 0.00369194768840591
918 0.00369227757897084
919 0.00369419534758195
920 0.00369640691268626
921 0.00369887476531784
922 0.00370102073623957
923 0.00370206776721972
924 0.00370191978748409
925 0.00370180052713618
926 0.00370313129871524
927 0.00370421819831793
928 0.00370760241311946
929 0.00371120753472181
930 0.00371401312624654
931 0.0037192330010994
932 0.0037254434302781
933 0.00372703767001125
934 0.00372807130573342
935 0.00372915671241838
936 0.00373068998420462
937 0.00373232979121761
938 0.00373186084881496
939 0.00373087138258737
940 0.00372865253935519
941 0.00372385070017483
942 0.00372323579569595
943 0.0037240981548585
944 0.00372658830188965
945 0.0037268654327794
946 0.0037268031338788
947 0.00372681065082987
948 0.00372724917096455
949 0.00372836311385589
950 0.00373204370689626
951 0.00372956095374926
952 0.00373128457701502
953 0.00373213247469761
954 0.00373363534283574
955 0.00373397651087382
956 0.00373408582699479
957 0.00373550059674464
958 0.00373737630989783
959 0.00373837696317726
960 0.0037425988263578
961 0.00374669502632242
962 0.00376310273704119
963 0.00377302758798406
964 0.00377853949406905
965 0.00379039279823108
966 0.00380863051871678
967 0.0038316199210546
968 0.0038531602427281
969 0.00388395646010842
970 0.00388227856497342
971 0.00388450463026405
972 0.0038962526703805
973 0.00391323764142247
974 0.00392007081778285
975 0.00392283657164242
976 0.00392499172329074
977 0.00392476464084107
978 0.0039244998035317
979 0.00392459798930214
980 0.00392179061008771
981 0.00391864221912268
982 0.00391314014640469
983 0.0039018382321396
984 0.00390038605653078
985 0.00389701225418579
986 0.00389199366987791
987 0.00388338347596664
988 0.00386109378174421
989 0.00387306520835262
990 0.00386735946203205
991 0.0038720297484664
992 0.00386195868051317
993 0.00385759375187026
994 0.00385485969891613
995 0.00383610842272633
996 0.00383075259122179
997 0.00383428241250663
998 0.00385285373281372
999 0.00385602051275309
1000 0.00385300500958346
1001 0.00384820525543312
1002 0.00382990446473419
1003 0.00383467450918544
1004 0.00382892567410478
1005 0.00382497036481185
1006 0.0038213442515645
1007 0.00379165846560178
1008 0.00375803711606187
1009 0.00372123490637656
1010 0.00368546849943139
1011 0.00367061668716308
1012 0.00364177132418907
1013 0.00363379205812776
1014 0.00360834728679876
1015 0.00354412872581449
1016 0.00339884345075457
1017 0.00329561468192827
1018 0.00327379873436977
1019 0.00325159782746111
1020 0.00319508149718468
1021 0.00302844134422796
1022 0.00268992771989927
1023 0.00269132311930036
1024 0.00264188292688589
1025 0.00257263504356694
1026 0.00245025619454688
1027 0.0023856125626405
1028 0.00231330085998857
1029 0.00218976600747439
1030 0.00210084395548882
1031 0.00194956678822789
1032 0.00191618058684699
1033 0.00186325665410987
1034 0.00181694709909077
1035 0.00175416411323431
1036 0.00168224948455332
1037 0.0016598570294489
1038 0.00159613689940293
1039 0.00157338748406244
1040 0.00157421919832485
1041 0.00154462264798272
1042 0.00150924277383687
1043 0.00147636484318208
1044 0.0014457801822845
1045 0.00143760285378957
1046 0.00143381457983868
1047 0.00143240445366156
1048 0.00141706546020883
1049 0.00139629323256162
1050 0.00139233001504113
1051 0.0013890424952466
1052 0.00138081780541547
1053 0.00136490219044221
1054 0.00135103249443322
1055 0.00134466855417486
1056 0.0013302799102954
1057 0.00131640890993133
1058 0.00130820493383277
1059 0.00128967918515258
1060 0.00127880840721106
1061 0.00126783104114126
1062 0.00124106379501909
1063 0.00124302367524543
1064 0.00124526283183293
1065 0.00124267635398989
1066 0.00123401312258825
1067 0.0012388710236346
1068 0.00123459383669701
1069 0.00123012229089582
1070 0.00122761846915974
1071 0.00122742493335044
1072 0.00122856565226341
1073 0.00122946839432699
1074 0.00122922121474305
1075 0.00122733816469648
1076 0.00122532024563758
1077 0.00122446389117879
1078 0.00122405429458698
1079 0.00122364633910259
1080 0.00122302416021075
1081 0.00122209570715735
1082 0.00122171128502096
1083 0.00122130588258114
1084 0.00122074710504183
1085 0.00121954719387709
1086 0.00121644440930717
1087 0.00121560011619404
1088 0.0012149697182759
1089 0.00121361440336025
1090 0.00121068377359619
1091 0.00120798833110464
1092 0.00120506261146213
1093 0.00120097420517538
1094 0.00119346874605368
1095 0.00118803011887
1096 0.00118067031297212
1097 0.00117229639407256
1098 0.00116516841080675
1099 0.00116027898495116
1100 0.00114936536133128
1101 0.00114199012967578
1102 0.00114225269251796
1103 0.00113936023361046
1104 0.00113509515400001
1105 0.00112759401307158
1106 0.00112615676164969
1107 0.00112559262414099
1108 0.00112343652081566
1109 0.00112000325086257
1110 0.0011139602357716
1111 0.00111238309757422
1112 0.00111096403937861
1113 0.00110940617437256
1114 0.00110628272787596
1115 0.00110300447143648
1116 0.00110085922211533
1117 0.0010983419887167
1118 0.00109565564896509
1119 0.00109437719554319
1120 0.00109323128953366
1121 0.0010925516464465
1122 0.0010932910998162
1123 0.00109620564120615
1124 0.00109689264965124
1125 0.0010975907914842
1126 0.00109865596786018
1127 0.00109988866680198
1128 0.00110244180825945
1129 0.00110190687147557
1130 0.00110139684117983
1131 0.00110201850343504
1132 0.00110311306486198
1133 0.00110351573780408
1134 0.00110375831391747
1135 0.0011040724556805
1136 0.00110447678400913
1137 0.00110484157486295
1138 0.001104987935761
1139 0.0011052637200336
1140 0.00110508102078483
1141 0.00110467144803395
1142 0.00110424958422527
1143 0.00110245207672608
1144 0.001102510444371
1145 0.00110147056168765
1146 0.00109940128095359
1147 0.00109510969481688
1148 0.00109610488783708
1149 0.00109749954797833
1150 0.00109293267934693
1151 0.00109485097789145
1152 0.00109423320806871
1153 0.00109426958088067
1154 0.00109537459038295
1155 0.00109588196998714
1156 0.00109421389377438
1157 0.00109392750696666
1158 0.00109621398787466
1159 0.00109588602539265
1160 0.00109587469114008
1161 0.00109766059593805
1162 0.00110014402111936
1163 0.00110085034257971
1164 0.00110116947002674
1165 0.00110159055604297
1166 0.0011033506965093
1167 0.00110851514868166
1168 0.00110909761559878
1169 0.00111134305624819
1170 0.00111501052609762
1171 0.00112227824709371
1172 0.00113462475910289
1173 0.00113454299090321
1174 0.00113214677559063
1175 0.0011340181161043
1176 0.00113496401602785
1177 0.00115206914226983
1178 0.001147727383708
1179 0.00114942493905136
1180 0.00115652585622072
1181 0.00114922285805397
1182 0.00115765157216732
1183 0.00116037747476919
1184 0.00116831561598886
1185 0.00115867649816657
1186 0.00115716105319446
1187 0.00116065360506901
1188 0.001161722120221
1189 0.00116311216488796
1190 0.00116487799151731
1191 0.00116220936935985
1192 0.00115768540400005
1193 0.00115681214080984
1194 0.00115639302536686
1195 0.001156693974913
1196 0.00115788984577273
1197 0.00115821336389369
1198 0.00114690451932144
1199 0.00114462638719651
1200 0.00114439657064416
1201 0.00114057914508036
1202 0.0011273831074284
1203 0.00112940874454859
1204 0.00112740789925189
1205 0.00112254847097107
1206 0.00111638592184687
1207 0.00109931030812683
1208 0.00109673172746223
1209 0.00109728879515111
1210 0.00109622392683566
1211 0.00109418738207153
1212 0.00109070881743621
1213 0.00108029956308777
1214 0.00106305391174835
1215 0.00105948296537346
1216 0.00105101384422287
1217 0.00103584981834004
1218 0.00100921198265341
1219 0.000963299663335664
1220 0.000963971117569667
1221 0.000962886073248023
1222 0.00095544448551498
1223 0.000933504514058731
1224 0.000927045093386451
1225 0.000919976000057219
1226 0.000909263842020647
1227 0.000898533884625388
1228 0.000867218804087238
1229 0.000884495081616849
1230 0.000878553646668647
1231 0.000874273236493315
1232 0.000866619116851511
1233 0.000855324072830466
1234 0.000850198582711348
1235 0.000844917385397528
1236 0.000841652702193003
1237 0.000838381191201979
1238 0.00083416734830077
1239 0.000834068264098299
1240 0.000834172631299924
1241 0.000832691291399414
1242 0.000830593216931805
1243 0.000829343409447489
1244 0.00082827205729161
1245 0.000827405568506155
1246 0.000826119083095301
1247 0.00082542604337302
1248 0.000824402534052441
1249 0.000823086449250109
1250 0.000818878573715258
1251 0.000816778322951142
1252 0.000814137517652759
1253 0.000809388757205574
1254 0.000799752943079119
1255 0.000785808759992822
1256 0.000761550787431566
1257 0.000720866792852059
1258 0.00071158528124942
1259 0.000705178443572218
1260 0.00070407859964346
1261 0.000737391781282963
1262 0.000745476012670401
1263 0.000748027343275318
1264 0.000754843807192096
1265 0.000772107877931179
1266 0.000779426922350109
1267 0.000783889618268445
1268 0.000786960960512466
1269 0.000789579336267095
1270 0.000792416893974941
1271 0.000791313151712127
1272 0.000789005812163096
1273 0.000786807922129397
1274 0.000786737942057239
1275 0.000789309687521987
1276 0.000791984046282984
1277 0.000797765025317555
1278 0.000808848322532537
1279 0.000811689777586714
1280 0.000812499665052256
1281 0.000813251868716917
1282 0.000815315467251774
1283 0.000818038898047997
1284 0.000820040784694997
1285 0.000823723808280223
1286 0.000828789907922267
1287 0.000836319730781358
1288 0.000859856209930286
1289 0.000874126074169966
1290 0.000888520903770115
1291 0.000924121351889217
1292 0.00101846313463077
1293 0.0010803853074332
1294 0.00117307959887321
1295 0.0013168212177239
1296 0.00158700840499881
1297 0.00166882982932419
1298 0.0016808164411506
1299 0.00172585139164973
1300 0.0017843401277244
1301 0.00182428533516296
1302 0.00184372028800561
1303 0.0018586516998789
1304 0.00188984127556217
1305 0.00188626460990622
1306 0.00188668380182035
1307 0.00189168220074205
1308 0.00189720213078641
1309 0.00189445668026827
1310 0.00189948132280168
1311 0.0019039415454638
1312 0.00190749565045034
1313 0.00191288895118042
1314 0.00191534936366991
1315 0.0019193122608661
1316 0.00192490423662943
1317 0.0019330201798388
1318 0.0019507041568635
1319 0.00197890234431926
1320 0.00197780463789509
1321 0.00198232686870713
1322 0.00199829699728199
1323 0.00203438229829518
1324 0.00204517124471228
1325 0.0020543216684873
1326 0.00207146475339194
1327 0.00209263274637384
1328 0.0021366197391241
1329 0.00213037989778417
1330 0.00212671205083919
1331 0.00213067889867849
1332 0.00214776316618219
1333 0.00218303571182134
1334 0.00220071505538449
1335 0.0022237480175443
1336 0.00222949331650719
1337 0.00222820057854089
1338 0.00223140608768716
1339 0.00223397486890564
1340 0.00223739495976329
1341 0.00224838828197657
1342 0.00224005951930385
1343 0.00223398772025081
1344 0.00220489843774039
1345 0.0021679063658456
1346 0.00217438660555873
1347 0.00217056027226009
1348 0.00215591709098414
1349 0.00212765291088633
1350 0.00206076156002612
1351 0.00210176182306267
1352 0.0020651126751832
1353 0.00204283419784068
1354 0.00202247467737879
1355 0.00200881845616078
1356 0.00201144213821316
1357 0.00201246900996724
1358 0.00201045224460669
1359 0.00200750499576278
1360 0.00200169781783474
1361 0.00200247504053893
1362 0.00200296083919516
1363 0.00200236658727786
1364 0.00200317657145752
1365 0.00200164705083909
1366 0.00200135036810304
1367 0.00200246521046082
1368 0.0020061744403127
1369 0.00201004497531103
1370 0.00201505846633702
1371 0.00202085427930598
1372 0.00202776268070617
1373 0.0020301758532573
1374 0.00202943453581233
1375 0.00202718685772049
1376 0.00202597941280383
1377 0.00202636626456799
1378 0.00202613688938976
1379 0.00202429627422531
1380 0.00202206350583956
1381 0.00201010903765578
1382 0.00200338843791127
1383 0.00199580998578478
1384 0.00198432056655375
1385 0.00198026900217791
1386 0.00198091510130049
1387 0.00197635540393003
1388 0.00196767834329099
1389 0.00196563014869554
1390 0.00195891631350039
1391 0.00195304955310362
1392 0.00194573865719455
1393 0.00193937540698713
1394 0.00193875777632078
1395 0.00193620456418508
1396 0.00192902787859231
1397 0.0019243290691423
1398 0.00190969368785963
1399 0.00190087998666529
1400 0.00187219488450823
1401 0.00186472379598238
1402 0.00186599554648714
1403 0.00186265293905286
1404 0.00184683958883512
1405 0.00183632454075398
1406 0.00181936497772148
1407 0.00181181904518514
1408 0.00180660440221817
1409 0.00180634391653888
1410 0.00180603650178513
1411 0.00180505860719278
1412 0.00180277613126855
1413 0.00180101018596632
1414 0.00179772733393914
1415 0.00179846172325027
1416 0.00179909120259305
1417 0.00179898725676208
1418 0.0017978658158143
1419 0.00179715746461899
1420 0.00179623346002656
1421 0.00179545605567327
1422 0.00179367382436928
1423 0.001793722085435
1424 0.00179379802439151
1425 0.00179340408233941
1426 0.00179194361292492
1427 0.00178872616644209
1428 0.00178629667425598
1429 0.001785087426294
1430 0.0017838438231482
1431 0.00178292762894332
1432 0.00178285176128924
1433 0.00178305124736279
1434 0.00178290650135697
1435 0.00178152044719944
1436 0.00177918984613979
1437 0.00177350401478138
1438 0.00176195115587754
1439 0.00175537551027862
1440 0.0017472254455823
1441 0.00173636845410784
1442 0.00171691305063466
1443 0.00171029613596706
1444 0.00170168930840629
1445 0.00169153737056495
1446 0.00167242295606349
1447 0.00166482915475004
1448 0.00166130886852628
1449 0.00165447233958485
1450 0.00164251705454689
1451 0.00161089637850952
1452 0.00163368127180182
1453 0.00161941263419291
1454 0.00161084799358962
1455 0.00159685943219593
1456 0.00158350040516075
1457 0.00157718873224889
1458 0.00155999807598547
1459 0.00154477242614463
1460 0.0015338787267726
1461 0.00149344559699118
1462 0.00146868664867983
1463 0.00146227329447685
1464 0.00144147046427016
1465 0.0014265309418558
1466 0.00139047943926154
1467 0.00137767158260092
1468 0.00137603458939864
1469 0.00137050679723773
1470 0.00135849967715968
1471 0.00132202267226398
1472 0.00134162773416053
1473 0.00132878709656938
1474 0.00132410077875211
1475 0.00131591945250461
1476 0.00131097244915311
1477 0.00130902805749672
1478 0.00130512629503432
1479 0.00130392314562516
1480 0.00130228436245584
1481 0.00129819685143427
1482 0.00129718814934706
1483 0.00129770563174074
1484 0.00129601647802537
1485 0.00129518478411654
1486 0.00129550385686829
1487 0.00129618131132443
1488 0.00129644408364397
1489 0.00129648891640381
1490 0.00129599652021013
1491 0.00129501399693762
1492 0.00129349977226163
1493 0.0012930958830942
1494 0.00129315953338864
1495 0.00129354311481821
1496 0.00129398718460625
1497 0.00129571811671258
1498 0.00129459793169841
1499 0.00129511127746347
1500 0.00129506651407992
1501 0.0012948482140798
1502 0.00129389873481605
1503 0.00129313274314362
1504 0.00129147622566056
1505 0.00129001167571205
1506 0.00128921242340778
1507 0.00128312363953917
1508 0.00127662056716928
1509 0.00127584616265945
1510 0.00127218124024531
1511 0.0012676632076049
1512 0.00125853139222237
1513 0.00125255879027402
1514 0.00125219147841838
1515 0.00125054192156511
1516 0.00124649688722683
1517 0.00124026596239381
1518 0.00123475817342217
1519 0.00122687461755692
1520 0.00122515356306046
1521 0.00122131639694546
1522 0.00121449450089046
1523 0.00120044314532393
1524 0.00120780468608046
1525 0.00120257154117484
1526 0.00119953415119154
1527 0.00119677629980401
1528 0.00119561974039621
1529 0.00119539403579714
1530 0.00119489271901059
1531 0.00119441770018039
1532 0.00119383624986544
1533 0.0011936328450153
1534 0.00119339285225927
1535 0.00119296222421538
1536 0.0011923476235263
1537 0.00119227959453078
1538 0.00119202923328201
1539 0.00119156547755645
1540 0.00119135639196644
1541 0.00119098587621435
1542 0.00119078289725464
1543 0.00119033280236283
1544 0.00119024111421983
1545 0.00119029772581776
1546 0.00119038895888817
1547 0.00119042313883187
1548 0.00119040591779149
1549 0.00119036570169297
1550 0.00119042496959227
1551 0.00119060062200686
1552 0.0011906487580085
1553 0.00119055972117177
1554 0.00118998185553375
1555 0.00118973688366023
1556 0.00118958795467869
1557 0.00119013774496718
1558 0.00119083799637599
1559 0.00119122636061382
1560 0.00119299434929766
1561 0.00119468906118239
1562 0.00119459319453313
1563 0.00119484803985347
1564 0.00119562941270161
1565 0.00119801777407157
1566 0.00120439236041804
1567 0.00120047761609007
1568 0.00120441695934412
1569 0.00120881560772403
1570 0.0012155700865024
1571 0.00122106381609348
1572 0.00122504029331772
1573 0.00123515444188207
1574 0.00123799996922683
1575 0.00124014425238266
1576 0.00124926144569712
1577 0.00126182689848196
1578 0.00126287147222185
1579 0.00126632976645734
1580 0.00126932591607252
1581 0.00127486710424214
1582 0.00127836027235613
1583 0.00127642935679193
1584 0.00127571770297211
1585 0.00127595873347644
1586 0.00127655044424964
1587 0.00127732178195833
1588 0.00127795678053463
1589 0.00127838855121795
1590 0.00127890867407308
1591 0.00127922211374264
1592 0.00127901706792095
1593 0.00127916431095095
1594 0.00127921961129653
1595 0.00127930531855471
1596 0.00127967573015755
1597 0.00127997701756486
1598 0.00128067124727965
1599 0.00128104546461929
1600 0.00128164539885842
1601 0.00128192415529009
1602 0.00128184140539635
1603 0.0012815985184347
1604 0.00128153361328232
1605 0.00128159138416649
1606 0.00128165852465286
1607 0.00128166587693294
1608 0.00128122176367528
1609 0.00128100384591552
1610 0.00128036591932867
1611 0.00128010103257818
1612 0.00127937092941025
1613 0.00127938967796485
1614 0.00127954047655713
1615 0.00127959937009366
1616 0.00127915517197021
1617 0.00127812860199117
1618 0.00127668184105424
1619 0.00127399879279466
1620 0.00127185932154376
1621 0.00127030401161028
1622 0.0012658702449895
1623 0.00126532392473394
1624 0.00126501645946754
1625 0.00126259253360573
1626 0.00125870064965594
1627 0.00125814122130605
1628 0.00125688589617642
1629 0.00125543597506147
1630 0.00125371845628571
1631 0.00125085766577668
1632 0.00125250350740398
1633 0.00125197198551693
1634 0.00125168532993508
1635 0.00125123514018192
1636 0.00125080256021833
1637 0.0012505103019567
1638 0.00125016526310099
1639 0.00124994537191986
1640 0.00124987026247415
1641 0.00124990325669872
1642 0.00124991854065375
1643 0.00124991468863185
1644 0.00124989666160451
1645 0.00124987346131106
1646 0.0012498582387782
1647 0.0012499805188197
1648 0.00125004899140015
1649 0.00125011733047624
1650 0.00125018037932403
1651 0.00125011046841495
1652 0.00124990839521026
1653 0.0012495327116679
1654 0.0012493873486589
1655 0.00124922071442813
1656 0.0012489060540549
1657 0.00124830400298262
1658 0.00124697627515059
1659 0.00124667676033257
1660 0.00124626179755459
1661 0.00124576127169314
1662 0.00124478418226724
1663 0.00124462505205364
1664 0.00124453769029564
1665 0.00124428774963877
1666 0.00124359592418076
1667 0.001243211039391
1668 0.00124269987601431
1669 0.00124208486230158
1670 0.00124050837388591
1671 0.00124028758398984
1672 0.00123998449348688
1673 0.00123945946254584
1674 0.00123840436876621
1675 0.00123572578702706
1676 0.00123468309886308
1677 0.00123407429059105
1678 0.00123257462886843
1679 0.00122999809796313
1680 0.00122445935998273
1681 0.00122360846054423
1682 0.00122300934084623
1683 0.00122173518006988
1684 0.00121896553221827
1685 0.00121783480360871
1686 0.00121729774417775
1687 0.00121653742598884
1688 0.00121588632966229
1689 0.00121456841735234
1690 0.00121503511921952
1691 0.00121536302454268
1692 0.00121573419865376
1693 0.00121615571603007
1694 0.00121625982134701
1695 0.00121587674891475
1696 0.00121503998616979
1697 0.00121413861645862
1698 0.00121264579153952
1699 0.00121003948337366
1700 0.00121031031228638
1701 0.0012107460033822
1702 0.00121084373333547
1703 0.00121017588974548
1704 0.00120964091849068
1705 0.00120878957334612
1706 0.0012075495870656
1707 0.00120666820074416
1708 0.00120497156290445
1709 0.00120548789054573
1710 0.00120608035391832
1711 0.00120593372861037
1712 0.00120338140356474
1713 0.00119868872193952
1714 0.00119723053618152
1715 0.00119476808434736
1716 0.0011914398415115
1717 0.00118533375754795
1718 0.00118926091825559
1719 0.00118660030167281
1720 0.0011860483110907
1721 0.00118612210777989
1722 0.00118642735484347
1723 0.00118655242804904
1724 0.00118639054773157
1725 0.00118603365184574
1726 0.00118430210937462
1727 0.00118373453769674
1728 0.00118299707239902
1729 0.0011814371078013
1730 0.00117838151948589
1731 0.00116852638925287
1732 0.0011652177313321
1733 0.00116148705100117
1734 0.00115331826908427
1735 0.00114126294195186
1736 0.00110945217061198
1737 0.00112938106099406
1738 0.00111469162205678
1739 0.00110620899727877
1740 0.00110130380775828
1741 0.00109871292713914
1742 0.00110013761044036
1743 0.00110090598583227
1744 0.00110011861869251
1745 0.00109867120527422
1746 0.00109360336738377
1747 0.00109658177419035
1748 0.00109519649200659
1749 0.0010945696367821
1750 0.00109362554023732
1751 0.0010931299675177
1752 0.00109271263462686
1753 0.00109279542006215
1754 0.00109260687946869
1755 0.0010920758731322
1756 0.00108934444715856
1757 0.00108940384935939
1758 0.00108882555238398
1759 0.001087454893215
1760 0.0010859815469
1761 0.00108356261900759
1762 0.0010834962892612
1763 0.00108237570860881
1764 0.00107797481589545
1765 0.00106759915386108
1766 0.00106708768699699
1767 0.00106647501026711
1768 0.00106577618638481
1769 0.00106427874434126
1770 0.00106391290187503
1771 0.00106425753652705
1772 0.00106493815667651
1773 0.00106522329579564
1774 0.00106547460571633
1775 0.00106540701657197
1776 0.00106516179261379
1777 0.00106466109551476
1778 0.00106390171726825
1779 0.00106048617127826
1780 0.00105537885917835
1781 0.00105342687635041
1782 0.00104472664786493
1783 0.00103918305676042
1784 0.0010320785483849
1785 0.00103335197019384
1786 0.00103925397434894
1787 0.00104104667597519
1788 0.00103475451822494
1789 0.00102242135871424
1790 0.00101494086549751
1791 0.00100892123050591
1792 0.00100944341780426
1793 0.00101180457108521
1794 0.00102216041543927
1795 0.00100624364599885
1796 0.000995306230948893
1797 0.000982231928878029
1798 0.000964556177294013
1799 0.00097175833351929
1800 0.000974996996222833
1801 0.000991868073024817
1802 0.000998232729815381
1803 0.000991914753435817
1804 0.000983545564489794
1805 0.000975419265935538
1806 0.000969013094996725
1807 0.000968855747173047
1808 0.000970936639825295
1809 0.000973020233798765
1810 0.000972800765969035
1811 0.000969774248828041
1812 0.000971641087759601
1813 0.000968717005848472
1814 0.000966023925906131
1815 0.000960709198704946
1816 0.000957375749021671
1817 0.000957614933830169
1818 0.000961851642824432
1819 0.000968305975493966
1820 0.000974371145740516
1821 0.00100370099167968
1822 0.00101154198874494
1823 0.00100884250998312
1824 0.000995910070411107
1825 0.00100843155366725
1826 0.00101010956869583
1827 0.00101610372253774
1828 0.00102353762788575
1829 0.00101780381264489
1830 0.00103307016204945
1831 0.00102355511012642
1832 0.00101768621539723
1833 0.00101341295179433
1834 0.00101396618079263
1835 0.00102229634337452
1836 0.00103592460181733
1837 0.00105718903757456
1838 0.00106672504682237
1839 0.00106898360723913
1840 0.00106880938422598
1841 0.00107212905839613
1842 0.00107100066288328
1843 0.00107178953996847
1844 0.0010723164209468
1845 0.00106995564383687
1846 0.00106904898885315
1847 0.00106976178887099
1848 0.00107229380707546
1849 0.00107520741343997
1850 0.00107643091232909
1851 0.00108010980276448
1852 0.00108350994415102
1853 0.00109375967546321
1854 0.00110068531519382
1855 0.00110047613811294
1856 0.00110002055515196
1857 0.00110294595570104
1858 0.00110408907753503
1859 0.00110802206930287
1860 0.00111110017418533
1861 0.00111392165282513
1862 0.00111847612615143
1863 0.00111701862005374
1864 0.00111638742230276
1865 0.00111728713936568
1866 0.00112156512727438
1867 0.0011227572109697
1868 0.00112444916544792
1869 0.00112702876371718
1870 0.00112893670047752
1871 0.00112906274208875
1872 0.00112895768122415
1873 0.001128807330862
1874 0.00112721441492837
1875 0.00112455208507395
1876 0.00112199296513948
1877 0.00112103162267129
1878 0.00111947876337189
1879 0.00111897878411114
1880 0.001118766444736
1881 0.00111807681002954
1882 0.00111799983318743
1883 0.00111814440366255
1884 0.00111841414572583
1885 0.00111862788895327
1886 0.0011186201636117
1887 0.00111891677158171
1888 0.00112041232259043
1889 0.00112090414663807
1890 0.00112394039341494
1891 0.00112647815296152
1892 0.00113268998819561
1893 0.00113975974112233
1894 0.00113734767889205
1895 0.00113739514572527
1896 0.00113943548101835
1897 0.00114400415486832
1898 0.00114913383465528
1899 0.00115182614486847
1900 0.00115452793225133
1901 0.00115632192586359
1902 0.00115728999105559
1903 0.00115912520244522
1904 0.00115992431026042
1905 0.00116038704902286
1906 0.00116351864968364
1907 0.00116775838468954
1908 0.00116800023671471
1909 0.00116925495457111
1910 0.00117152198275169
1911 0.00117534785936796
1912 0.00118340021774339
1913 0.00117727866391544
1914 0.00118074070850114
1915 0.00118218099168524
1916 0.00118379366419194
1917 0.00118446217378615
1918 0.00118449848651457
1919 0.00118544411815271
1920 0.00118731398467225
1921 0.00119108249555337
1922 0.00119901479971291
1923 0.00120116705423181
1924 0.00120275126892226
1925 0.00120619025505693
1926 0.00121255972181404
1927 0.00121885482679589
1928 0.00122179424804661
1929 0.00122423639981543
1930 0.00122733045983436
1931 0.00122863364313015
1932 0.00123033957079276
1933 0.00123081895243758
1934 0.0012311067433922
1935 0.00123081674018282
1936 0.00122941330070835
1937 0.00122809002169059
1938 0.00122663477258057
1939 0.00122452158703592
1940 0.00122281220488282
1941 0.00122340470253574
1942 0.00122405206858207
1943 0.00122313850674117
1944 0.00122216444500403
1945 0.00121959753568931
1946 0.0012197062950394
1947 0.00122035830360456
1948 0.00121751583677991
1949 0.00121840944956869
1950 0.00121767918968273
1951 0.00121550384124833
1952 0.00121380618032676
1953 0.00121188657916276
1954 0.00121260675123229
1955 0.00121487028813232
1956 0.00121633076701649
1957 0.00121715275359834
1958 0.00121996732824892
1959 0.00122092876680747
1960 0.00122103665543546
1961 0.00122356027572165
1962 0.00122722082030257
1963 0.00123555132728451
1964 0.00123915895064709
1965 0.0012402590026986
1966 0.00124051128353173
1967 0.00124195836638712
1968 0.00124465356970136
1969 0.00124957055052042
1970 0.00125725508625976
1971 0.00126400167494487
1972 0.00127077755930134
1973 0.00127134099787585
1974 0.00126714551675875
1975 0.00126118096452673
1976 0.00125737277527297
1977 0.0012580204072907
1978 0.00126012657400532
1979 0.00126129885996693
1980 0.00125824355476128
1981 0.0012461109572037
1982 0.00124353341339104
1983 0.00124092126549205
1984 0.00123775051247639
1985 0.00123136940041801
1986 0.00123047805328529
1987 0.00123152322037113
1988 0.00123252059087134
1989 0.00123357661036405
1990 0.00123442393286693
1991 0.00123151059060043
1992 0.00122020941417691
1993 0.00121265140666089
1994 0.00120867321775871
1995 0.00120518631278264
1996 0.00119663378453277
1997 0.00117195578932812
1998 0.00115188291481052
1999 0.00113800850903387
2000 0.00113774416124266
2001 0.00113506513618742
2002 0.00112089109933239
2003 0.00110204743359534
2004 0.00103676548683465
2005 0.000941539741461586
2006 0.000937190210489984
2007 0.000936175935049375
2008 0.000928388932410802
2009 0.000893236821218401
2010 0.000910986343428966
2011 0.000895292573407967
2012 0.000847870413210152
2013 0.000812484591820659
2014 0.000753319487302454
2015 0.000740478735030365
2016 0.000747429420100025
2017 0.000745913497250663
2018 0.000716023347808895
2019 0.000707435326394432
2020 0.000689361639504905
2021 0.000634740848621048
2022 0.00057983543700936
2023 0.000539273020915081
2024 0.000546134045114568
2025 0.000553367175888499
2026 0.000555477144637824
2027 0.0005586118405254
2028 0.000550762199892056
2029 0.000543429012276948
2030 0.000534806649118394
2031 0.000529686366891234
2032 0.0005269604313501
2033 0.000528860472232074
2034 0.000531069100579583
2035 0.000531197420128414
2036 0.000529945882525418
2037 0.000527909371927609
2038 0.000527589817756964
2039 0.000527288830155826
2040 0.000527268179828802
2041 0.000527296706750666
2042 0.000527407910530552
2043 0.000527467466070547
2044 0.000527282607510836
2045 0.000526561083776589
2046 0.000526217810471527
2047 0.000525019327207439
2048 0.000524421367899419
2049 0.000524199773281231
2050 0.000523922872327928
2051 0.000524584551325587
2052 0.000525105680528378
2053 0.000525508466531879
2054 0.00052544268750835
2055 0.000525741176939589
2056 0.00052614887092614
2057 0.000526720903094982
2058 0.000527612972997156
2059 0.000529412515320784
2060 0.000529773206820874
2061 0.000530337728692926
2062 0.000531366694065969
2063 0.000534257407949047
2064 0.000541103341206682
2065 0.000542514214785822
2066 0.000543518378519454
2067 0.00054621368496171
2068 0.000553141559016951
2069 0.000564139485154291
2070 0.000567753796568508
2071 0.000575831330382443
2072 0.000582823903683869
2073 0.000587937097610972
2074 0.000600375843103944
2075 0.000605004772439341
2076 0.000604875920535721
2077 0.000608244627362493
2078 0.000612201044299241
2079 0.000617750301831521
2080 0.000624157344073575
2081 0.000623927635382802
2082 0.000622657911017267
2083 0.000620784178051104
2084 0.000620478796479635
2085 0.000621341389760302
2086 0.000622671065029682
2087 0.000624029793639864
2088 0.000625904168406631
2089 0.000627336428502634
2090 0.000627525824054151
2091 0.000626376056396387
2092 0.000624489753994065
2093 0.000621763831219056
2094 0.000619859327197708
2095 0.000618294988775783
2096 0.000615022709188335
2097 0.000613696565217929
2098 0.000611051069923715
2099 0.000604031673033932
2100 0.000595201675626177
2101 0.00059232288459384
2102 0.000589602141684809
2103 0.000587127143106085
2104 0.000583104620190342
2105 0.000578040752038612
2106 0.000580594204247345
2107 0.000580123986548694
2108 0.000580191803269719
2109 0.000579656909844129
2110 0.000578911735309798
2111 0.000578787778176982
2112 0.000579382107726742
2113 0.000581013308162263
2114 0.000585763129159102
2115 0.000587012650865283
2116 0.000588432528293044
2117 0.00059119010506693
2118 0.000596964790342648
2119 0.000613014331516154
2120 0.000616218801748727
2121 0.000619777840781564
2122 0.000627148251820556
2123 0.000643623559224674
2124 0.000672655847569615
2125 0.00067315849571584
2126 0.000674122781546958
2127 0.000677807431367159
2128 0.000687717436394131
2129 0.00069387695885564
2130 0.000699017349429739
2131 0.00070443529841956
2132 0.000712156128585446
2133 0.000708085692397117
2134 0.000711153066510692
2135 0.000712456045315588
2136 0.000712670509219417
2137 0.000712547558041437
2138 0.00071175597761472
2139 0.000710170933838854
2140 0.000708518100834133
2141 0.000703511730715514
2142 0.000694695596254788
2143 0.000682253196147763
2144 0.000677009570941537
2145 0.000665662675309684
2146 0.000645746761517649
2147 0.000617957240000079
2148 0.000603327920574293
2149 0.000593207347619705
2150 0.000588196008170603
2151 0.000569035141805758
2152 0.000558748982419854
2153 0.000548396319324712
2154 0.000534865019623251
2155 0.000518096529464032
2156 0.000505086570897211
2157 0.000514153563418609
2158 0.000499192275185248
2159 0.000499717680391508
2160 0.000492490431235838
2161 0.000485279226821635
2162 0.000480640961965264
2163 0.000480321288092656
2164 0.000480383667248689
2165 0.00047871866262473
2166 0.000474191504868741
2167 0.000455492989954981
2168 0.000434142788304294
2169 0.000424918809881872
2170 0.000404265994375037
2171 0.000394645652538648
2172 0.0003751659696306
2173 0.000367460513917971
2174 0.000366543394072493
2175 0.000363407701028916
2176 0.000355474185441504
2177 0.000349153284552471
2178 0.000344119793285485
2179 0.000341808565919185
2180 0.000340021532176604
2181 0.000339649333244918
2182 0.000339076053189799
2183 0.000338761267715633
2184 0.000338115284062056
2185 0.000337089440071076
2186 0.000336668016675975
2187 0.00033681079850285
2188 0.000337293437775917
2189 0.000337631097863947
2190 0.000337656783278058
2191 0.000337347867087929
2192 0.000337020410863357
2193 0.000336830939474803
2194 0.000336718001523679
2195 0.000336617076589828
2196 0.000335961662200574
2197 0.000334130941826772
2198 0.000333813138509378
2199 0.0003331207616521
2200 0.000332017816966148
2201 0.000329994025684419
2202 0.000328752838553776
2203 0.000328886017448227
2204 0.000329528514842101
2205 0.000330019458107287
2206 0.000330262094635537
2207 0.00033047107312306
2208 0.000330502087330342
2209 0.00033054330395364
2210 0.00033089090626891
2211 0.000331133411160647
2212 0.000331204218079057
2213 0.000331612793772967
2214 0.00033184434470696
2215 0.000331751901907923
2216 0.000331577028609716
2217 0.000331044095962595
2218 0.000330204107960955
2219 0.000328396989040713
2220 0.0003292629568068
2221 0.000328123265543573
2222 0.000327394908227875
2223 0.000326299864778998
2224 0.000325678454949233
2225 0.000325425567260973
2226 0.000324780228830205
2227 0.000324280500038172
2228 0.000324222173546035
2229 0.00032403351244947
2230 0.000323872842521596
2231 0.000323755138014658
2232 0.000323699386358448
2233 0.000323669370219108
2234 0.000323601237299701
2235 0.000323467249472921
2236 0.000323420502900756
2237 0.000323419544432234
2238 0.000323419229672151
2239 0.000323416880076
2240 0.000323417577984137
2241 0.000323419672466388
2242 0.000323426504973468
};
\addlegendentry{refinement=4 PM}
\end{axis}

\end{tikzpicture}

==> figures/ml2img.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={u},
xmin=-0.03, xmax=0.63,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={$f$},
ymin=0.087799339627159, ymax=0.315640534827287,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [very thick, red]
table {%
0 0.0984939847147623
0.00606060606060606 0.0987145970321111
0.0121212121212121 0.0989201248615035
0.0181818181818182 0.0991122520284635
0.0242424242424242 0.0992926695477669
0.0303030303030303 0.0994630751682377
0.0363636363636364 0.0996251729138318
0.0424242424242424 0.0997806726212496
0.0484848484848485 0.0999312894743136
0.0545454545454545 0.100078743535346
0.0606060606060606 0.100224759273811
0.0666666666666667 0.100371065092448
0.0727272727272727 0.10051939285116
0.0787878787878788 0.100671477388893
0.0848484848484848 0.100829056043791
0.0909090909090909 0.100993868171839
0.096969696969697 0.101167654664286
0.103030303030303 0.101352157464094
0.109090909090909 0.101549119081662
0.115151515151515 0.101760282110101
0.121212121212121 0.101987388740308
0.127272727272727 0.102232180276106
0.133333333333333 0.102496396649703
0.139393939393939 0.102781775937739
0.145454545454545 0.10309005387817
0.151515151515152 0.103422963388258
0.157575757575758 0.103782234083915
0.163636363636364 0.104169591800665
0.16969696969697 0.104586758116472
0.175757575757576 0.105035449876698
0.181818181818182 0.105517378721427
0.187878787878788 0.106034250615421
0.193939393939394 0.10658776538094
0.2 0.107179616233681
0.206060606060606 0.107811489322077
0.212121212121212 0.108485063270185
0.218181818181818 0.109202008724414
0.224242424242424 0.109963987904304
0.23030303030303 0.110772654157613
0.236363636363636 0.111629651519909
0.242424242424242 0.112536614278907
0.248484848484848 0.113495166543753
0.254545454545455 0.114506921819484
0.260606060606061 0.115573482586859
0.266666666666667 0.116696439887764
0.272727272727273 0.117877372916402
0.278787878787879 0.119117848616445
0.284848484848485 0.120419421284351
0.290909090909091 0.121783632179015
0.296969696969697 0.123212009137949
0.303030303030303 0.124706066200143
0.309090909090909 0.12626730323579
0.315151515151515 0.127897205583027
0.321212121212121 0.129597243691848
0.327272727272727 0.131368872775346
0.333333333333333 0.133213532468408
0.339393939393939 0.135132646494023
0.345454545454545 0.137127622337315
0.351515151515152 0.139199850927439
0.357575757575758 0.141350706327438
0.363636363636364 0.143581545432205
0.36969696969697 0.145893707674619
0.375757575757576 0.148288514739976
0.381818181818182 0.150767270288804
0.387878787878788 0.153331259688142
0.393939393939394 0.155981749751361
0.4 0.158719988486615
0.406060606060606 0.161547204853953
0.412121212121212 0.164464608531204
0.418181818181818 0.167473389688628
0.424242424242424 0.170574718772435
0.43030303030303 0.17376974629716
0.436363636363636 0.177059602646978
0.442424242424242 0.180445397885937
0.448484848484848 0.183928221577173
0.454545454545455 0.187509142611083
0.460606060606061 0.191189209042497
0.466666666666667 0.194969447936823
0.472727272727273 0.198850865225183
0.478787878787879 0.202834445568509
0.484848484848485 0.206921152230601
0.490909090909091 0.211111926960108
0.496969696969697 0.215407689881426
0.503030303030303 0.219809339394441
0.509090909090909 0.224317752083128
0.515151515151515 0.228933782632913
0.521212121212121 0.233658263756784
0.527272727272727 0.238492006130068
0.533333333333333 0.243435798333833
0.539393939393939 0.248490406806844
0.545454545454545 0.253656575805991
0.551515151515152 0.258935027375125
0.557575757575758 0.264326461322228
0.563636363636364 0.269831555204813
0.56969696969697 0.275450964323478
0.575757575757576 0.281185321723527
0.581818181818182 0.287035238204538
0.587878787878788 0.293001302337804
0.593939393939394 0.299084080491527
0.6 0.305284116863644
};
\addlegendentry{Computed, $f_1$}
\addplot [very thick, green!50.0!black]
table {%
0 0.0981557575908012
0.00606060606060606 0.0984172989721146
0.0121212121212121 0.0986541643243439
0.0181818181818182 0.098868031099586
0.0242424242424242 0.0990605844024594
0.0303030303030303 0.0992335165320062
0.0363636363636364 0.0993885265198258
0.0424242424242424 0.0995273196646964
0.0484848484848485 0.0996516070639173
0.0545454545454545 0.0997631051416197
0.0606060606060606 0.099863535174309
0.0666666666666667 0.0999546228138666
0.0727272727272727 0.100038097608286
0.0787878787878788 0.100115692520385
0.0848484848484848 0.100189143444766
0.0909090909090909 0.100260188723269
0.096969696969697 0.100330568659187
0.103030303030303 0.10040202503051
0.109090909090909 0.100476300602442
0.115151515151515 0.100555138639487
0.121212121212121 0.100640282417326
0.127272727272727 0.100733474734793
0.133333333333333 0.100836457426179
0.139393939393939 0.100950970874148
0.145454545454545 0.101078753523524
0.151515151515152 0.101221541396209
0.157575757575758 0.101381067607493
0.163636363636364 0.101559061884022
0.16969696969697 0.101757250083679
0.175757575757576 0.101977353717634
0.181818181818182 0.102221089474823
0.187878787878788 0.102490168749106
0.193939393939394 0.102786297169349
0.2 0.103111174132697
0.206060606060606 0.103466492341258
0.212121212121212 0.103853937342456
0.218181818181818 0.104275187073295
0.224242424242424 0.104731911408756
0.23030303030303 0.105225771714567
0.236363636363636 0.105758420404579
0.242424242424242 0.106331500502955
0.248484848484848 0.106946645211411
0.254545454545455 0.107605477481713
0.260606060606061 0.108309609593643
0.266666666666667 0.109060642738638
0.272727272727273 0.109860166609307
0.278787878787879 0.11070975899502
0.284848484848485 0.111610985383752
0.290909090909091 0.112565398570387
0.296969696969697 0.113574538271633
0.303030303030303 0.11463993074775
0.309090909090909 0.115763088431239
0.315151515151515 0.116945509562665
0.321212121212121 0.118188677833764
0.327272727272727 0.11949406203799
0.333333333333333 0.120863115728643
0.339393939393939 0.12229727688471
0.345454545454545 0.123797967584562
0.351515151515152 0.125366593687622
0.357575757575758 0.127004544524129
0.363636363636364 0.128713192593103
0.36969696969697 0.130493893268617
0.375757575757576 0.13234798451449
0.381818181818182 0.134276786607465
0.387878787878788 0.13628160186898
0.393939393939394 0.138363714405605
0.4 0.14052438985821
0.406060606060606 0.142764875159934
0.412121212121212 0.145086398303018
0.418181818181818 0.147490168114544
0.424242424242424 0.149977374041129
0.43030303030303 0.15254918594262
0.436363636363636 0.155206753894809
0.442424242424242 0.157951208001202
0.448484848484848 0.160783658213854
0.454545454545455 0.16370519416329
0.460606060606061 0.166716884997516
0.466666666666667 0.16981977923011
0.472727272727273 0.173014904597402
0.478787878787879 0.176303267924715
0.484848484848485 0.179685855001659
0.490909090909091 0.183163630466444
0.496969696969697 0.186737537699193
0.503030303030303 0.190408498724203
0.509090909090909 0.194177414121125
0.515151515151515 0.198045162945005
0.521212121212121 0.202012602655144
0.527272727272727 0.206080569052696
0.533333333333333 0.210249876226973
0.539393939393939 0.21452131651036
0.545454545454545 0.218895660441772
0.551515151515152 0.223373656738585
0.557575757575758 0.227956032276943
0.563636363636364 0.232643492080363
0.56969696969697 0.237436719316537
0.575757575757576 0.242336375302246
0.581818181818182 0.247343099516265
0.587878787878788 0.252457509620173
0.593939393939394 0.257680201486956
0.6 0.26301174923727
};
\addlegendentry{Computed, $f_2$}
\addplot [very thick, black, dashed]
table {%
0 0.1
0.00606060606060606 0.100000133597943
0.0121212121212121 0.100001145493844
0.0181818181818182 0.100004026017539
0.0242424242424242 0.100009821679226
0.0303030303030303 0.100019615834396
0.0363636363636364 0.100034519830068
0.0424242424242424 0.100055667753691
0.0484848484848485 0.100084212921215
0.0545454545454545 0.10012132534982
0.0606060606060606 0.100168189846008
0.0666666666666667 0.100226004505417
0.0727272727272727 0.100295979502382
0.0787878787878788 0.10037933609147
0.0848484848484848 0.100477305769001
0.0909090909090909 0.100591129558375
0.096969696969697 0.100722057393283
0.103030303030303 0.100871347579689
0.109090909090909 0.101040266322158
0.115151515151515 0.101230087303482
0.121212121212121 0.101442091308954
0.127272727272727 0.10167756588841
0.133333333333333 0.101937805050557
0.139393939393939 0.102224108985081
0.145454545454545 0.102537783808858
0.151515151515152 0.102880141333229
0.157575757575758 0.103252498849761
0.163636363636364 0.103656178932352
0.16969696969697 0.10409250925385
0.175757575757576 0.104562822415617
0.181818181818182 0.105068455788695
0.187878787878788 0.105610751365409
0.193939393939394 0.106191055620394
0.2 0.106810719380166
0.206060606060606 0.107471097700451
0.212121212121212 0.108173549750598
0.218181818181818 0.108919438704471
0.224242424242424 0.109710131637267
0.23030303030303 0.110546999427801
0.236363636363636 0.111431416665813
0.242424242424242 0.112364761563925
0.248484848484848 0.113348415873891
0.254545454545455 0.11438376480683
0.260606060606061 0.115472196957175
0.266666666666667 0.11661510423005
0.272727272727273 0.117813881771879
0.278787878787879 0.119069927903984
0.284848484848485 0.120384644058998
0.290909090909091 0.121759434719906
0.296969696969697 0.123195707361553
0.303030303030303 0.124694872394474
0.309090909090909 0.126258343110902
0.315151515151515 0.127887535632833
0.321212121212121 0.129583868862026
0.327272727272727 0.131348764431835
0.333333333333333 0.133183646660769
0.339393939393939 0.135089942507685
0.345454545454545 0.137069081528537
0.351515151515152 0.13912249583459
0.357575757575758 0.141251620052029
0.363636363636364 0.143457891282892
0.36969696969697 0.145742749067265
0.375757575757576 0.148107635346675
0.381818181818182 0.150553994428621
0.387878787878788 0.153083272952199
0.393939393939394 0.155696919854757
0.4 0.158396386339551
0.406060606060606 0.161183125844335
0.412121212121212 0.164058594010871
0.418181818181818 0.16702424865529
0.424242424242424 0.170081549739289
0.43030303030303 0.173231959342127
0.436363636363636 0.176476941633368
0.442424242424242 0.179817962846368
0.448484848484848 0.183256491252454
0.454545454545455 0.186793997135777
0.460606060606061 0.190431952768817
0.466666666666667 0.194171832388497
0.472727272727273 0.198015112172908
0.478787878787879 0.201963270218601
0.484848484848485 0.206017786518432
0.490909090909091 0.210180142939948
0.496969696969697 0.214451823204275
0.503030303030303 0.21883431286551
0.509090909090909 0.223329099290594
0.515151515151515 0.227937671639633
0.521212121212121 0.232661520846677
0.527272727272727 0.237502139600923
0.533333333333333 0.242461022328335
0.539393939393939 0.247539665173667
0.545454545454545 0.252739565982868
0.551515151515152 0.258062224285877
0.557575757575758 0.263509141279761
0.563636363636364 0.269081819812227
0.56969696969697 0.274781764365457
0.575757575757576 0.280610481040284
0.581818181818182 0.286569477540686
0.587878787878788 0.292660263158586
0.593939393939394 0.298884348758959
0.6 0.305243246765226
};
\addlegendentry{Reference, $f_1$}
\addplot [very thick, blue, dashed]
table {%
0 0.1
0.00606060606060606 0.100000017330305
0.0121212121212121 0.100000196070014
0.0181818181818182 0.100000810458137
0.0242424242424242 0.100002218278985
0.0303030303030303 0.100004843967386
0.0363636363636364 0.100009169287109
0.0424242424242424 0.100015727124881
0.0484848484848485 0.100025096961805
0.0545454545454545 0.100037901376094
0.0606060606060606 0.100054803234985
0.0666666666666667 0.10007650337474
0.0727272727272727 0.100103738641497
0.0787878787878788 0.100137280207937
0.0848484848484848 0.100177932106427
0.0909090909090909 0.100226529935821
0.096969696969697 0.100283939710074
0.103030303030303 0.100351056824494
0.109090909090909 0.100428805120843
0.115151515151515 0.100518136036442
0.121212121212121 0.100620027825426
0.127272727272727 0.100735484842459
0.133333333333333 0.100865536880996
0.139393939393939 0.101011238559482
0.145454545454545 0.101173668749977
0.151515151515152 0.101353930044525
0.157575757575758 0.101553148255274
0.163636363636364 0.101772471944952
0.16969696969697 0.102013071984729
0.175757575757576 0.102276141136902
0.181818181818182 0.102562893660173
0.187878787878788 0.102874564935536
0.193939393939394 0.103212411111059
0.2 0.103577708764
0.206060606060606 0.103971754578909
0.212121212121212 0.104395865040483
0.218181818181818 0.104851376140085
0.224242424242424 0.10533964309494
0.23030303030303 0.105862040079122
0.236363636363636 0.106419959965531
0.242424242424242 0.107014814078128
0.248484848484848 0.107648031953763
0.254545454545455 0.108321061113007
0.260606060606061 0.10903536683941
0.266666666666667 0.109792431966707
0.272727272727273 0.110593756673487
0.278787878787879 0.111440858284908
0.284848484848485 0.112335271081058
0.290909090909091 0.113278546111613
0.296969696969697 0.114272251016426
0.303030303030303 0.115317969851773
0.309090909090909 0.116417302921938
0.315151515151515 0.117571866615875
0.321212121212121 0.118783293248707
0.327272727272727 0.120053230907818
0.333333333333333 0.121383343303319
0.339393939393939 0.122775309622698
0.345454545454545 0.124230824389438
0.351515151515152 0.125751597325461
0.357575757575758 0.127339353217187
0.363636363636364 0.128995831785089
0.36969696969697 0.130722787556575
0.375757575757576 0.132521989742055
0.381818181818182 0.134395222114082
0.387878787878788 0.136344282889417
0.393939393939394 0.138370984613921
0.4 0.140477154050155
0.406060606060606 0.142664632067584
0.412121212121212 0.144935273535282
0.418181818181818 0.14729094721706
0.424242424242424 0.149733535668903
0.43030303030303 0.152264935138655
0.436363636363636 0.154887055467853
0.442424242424242 0.157601819995656
0.448484848484848 0.160411165464767
0.454545454545455 0.163317041929305
0.460606060606061 0.166321412664552
0.466666666666667 0.169426254078502
0.472727272727273 0.172633555625173
0.478787878787879 0.175945319719607
0.484848484848485 0.179363561654511
0.490909090909091 0.182890309518486
0.496969696969697 0.186527604115798
0.503030303030303 0.190277498887631
0.509090909090909 0.194142059834796
0.515151515151515 0.198123365441834
0.521212121212121 0.202223506602477
0.527272727272727 0.206444586546436
0.533333333333333 0.210788720767465
0.539393939393939 0.215258036952665
0.545454545454545 0.219854674913009
0.551515151515152 0.224580786515026
0.557575757575758 0.22943853561364
0.563636363636364 0.234430097986108
0.56969696969697 0.239557661267052
0.575757575757576 0.244823424884524
0.581818181818182 0.250229599997113
0.587878787878788 0.25577840943203
0.593939393939394 0.261472087624179
0.6 0.26731288055616
};
\addlegendentry{Reference, $f_2$}
\end{axis}

\end{tikzpicture}

==> figures/ml2loss.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-134, xmax=2814,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=1.26368790760709e-05, ymax=2187.67753538487,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)}
]
\addplot [semithick, color0]
table {%
0 12.4809452635923
1 125.983502606915
2 125.983502602119
3 125.915519047774
4 125.915519009502
5 125.779789885708
6 125.779789580955
7 125.509278125126
8 125.509275709686
9 124.971999358436
10 124.971980388791
11 123.912097997605
12 123.911951675762
13 121.84847470234
14 121.84738443521
15 117.928333116276
16 117.920715151883
17 110.800489908717
18 110.752933752822
19 98.7353859382105
20 98.4877791100878
21 80.3462220551598
22 79.3579781369605
23 55.9845668190027
24 53.2596010594694
25 29.3986599999422
26 25.0552741619574
27 8.66834721417818
28 6.06425306627875
29 3.99919622638583
30 2.33443485228725
31 1.36124839460599
32 2.15619793215951
33 0.898516962985423
34 0.81396951693299
35 2.46391681390768
36 0.813936864104768
37 0.774536398516658
38 0.630663335034733
39 0.22003441809432
40 819.096503794987
41 0.73721473028004
42 0.194698942310399
43 0.156920758078698
44 0.505185235582224
45 0.155959005829978
46 0.153262732342498
47 0.169559819169279
48 0.152958097519631
49 0.149824957376335
50 0.148005452395025
51 0.146422549336469
52 0.145692195241688
53 0.145511250859195
54 0.145235120285665
55 0.145374973563156
56 0.145051094599701
57 0.144693380337751
58 0.143282809062321
59 0.136918984090321
60 0.203089190523085
61 0.134486725179136
62 0.202637895924263
63 0.131686930680848
64 0.131398954796754
65 0.125525751190071
66 0.118349545519171
67 0.118171082175028
68 0.107359014608722
69 0.101024757672123
70 0.0988324179844929
71 0.121342067369831
72 0.0942359294556933
73 0.080929657563875
74 0.080402531605541
75 0.075338461478004
76 0.0907017490741026
77 0.0733874120237694
78 0.0818016218925365
79 0.0690099541113032
80 0.0774905955514189
81 0.0652587678079285
82 0.0612928718753096
83 0.0610852589685663
84 0.0595106332110397
85 0.0594546116217589
86 0.0586929416679057
87 0.0680504771657847
88 0.0586647345575134
89 0.0574436256209275
90 0.0537483408656138
91 0.0633295071769655
92 0.0517247048163188
93 0.0490831751069291
94 0.0490355467396911
95 0.0487660294075967
96 0.0478650073252808
97 0.0476321017017216
98 0.0500967709096239
99 0.0476217862287924
100 0.0474589350194699
101 0.0480941685459115
102 0.0474129583865752
103 0.0473067192560839
104 0.0483071707803193
105 0.047303084458422
106 0.047208406085829
107 0.047351563394837
108 0.0471631371058267
109 0.0469779873301616
110 0.0463645716299898
111 0.0513882487885366
112 0.046124433277678
113 0.0423146078897812
114 0.235149774829072
115 0.0420972340158074
116 0.0669246085033098
117 0.0349554909481556
118 187.728126075724
119 661.285807883985
120 0.0348273716776706
121 923.662153677881
122 0.0347679783527338
123 1.78323450187338
124 0.0343103771892776
125 0.145632880050874
126 0.0327152708068251
127 0.0343603676317021
128 0.0294130426932308
129 0.284450407432112
130 0.0258621587745027
131 0.161032704064218
132 0.0219939682919342
133 0.0196016704027301
134 0.0150316555637717
135 0.016438542058242
136 0.00960275433291347
137 0.00830441197551263
138 0.00716104571339013
139 0.0257906841617817
140 0.00601606647336383
141 0.00502837153472632
142 0.00997748745328157
143 0.00478026329423608
144 0.00389803809120249
145 0.00389650770719997
146 0.00324526850087456
147 0.00293793795669392
148 0.00286426523852392
149 0.00282389014928747
150 0.00281320564234085
151 0.00279784707061415
152 0.00285493648466959
153 0.00279415054815254
154 0.00277662168281996
155 0.0027271922510288
156 0.00297172935710903
157 0.0027107121675885
158 0.00268184148629643
159 0.00278925289710841
160 0.00267426979986466
161 0.00264808231517563
162 0.00264807550544827
163 0.00264925685116937
164 0.00263795906373618
165 0.00261357728544342
166 0.00318444557110349
167 0.00261309758455784
168 0.00259666959830032
169 0.00265371083534893
170 0.0025931906951364
171 0.00256202308932771
172 0.00256239743536502
173 0.00256572993385706
174 0.00254890414463105
175 0.0025179138470974
176 0.00290760799170079
177 0.00251694316084992
178 0.00250170253905602
179 0.0030225256924604
180 0.0025016037641038
181 0.00248596003488209
182 0.00248326960069626
183 0.00246522555662296
184 0.00301699564467924
185 0.00246453128395329
186 0.00244967899372355
187 0.00259700832961512
188 0.00244862208780801
189 0.00248964132478411
190 0.00243101578018082
191 0.00242004422450318
192 0.00240403527455349
193 0.00238288836276276
194 0.00282609070500827
195 0.00238080440955414
196 0.00235699528463454
197 0.00235666829273618
198 0.00233757347092416
199 0.00233634631422126
200 0.00231272712896522
201 0.00397963087377997
202 0.00231265161185521
203 0.00229133216516222
204 0.00236042350242679
205 0.00228569694933708
206 0.0022656463990125
207 0.00223814593794174
208 0.00223627236422682
209 0.00233765250466009
210 0.00222936587550602
211 0.00221213551417163
212 0.00283632742916427
213 0.00221198401682395
214 0.00220163178762728
215 0.00220570413918189
216 0.00219237323211726
217 0.00214795608780761
218 0.00305050668175327
219 0.0021445196008347
220 0.00213502333433241
221 0.00212173835886991
222 0.00210167868857883
223 0.00206597676970017
224 0.00208228827713799
225 0.00205862478366283
226 0.00204737703629539
227 0.00230277708354635
228 0.0020470641857506
229 0.00203653576896961
230 0.00207323245163092
231 0.00203392910564653
232 0.0020213397193582
233 0.00207347558249392
234 0.00201571138227629
235 0.00197869112529602
236 0.00197868279212535
237 0.00196007641210488
238 0.00195545492365482
239 0.00191889296642353
240 0.00531610854870185
241 0.00191872900201589
242 0.00189541240706236
243 0.0023899728196526
244 0.00189482079020064
245 0.00188912207229911
246 0.00188196664309488
247 0.00186484122470221
248 0.00210918545759918
249 0.00186299633206269
250 0.00184832332246425
251 0.00230100342027054
252 0.00184778615495063
253 0.00182085218123114
254 0.0020997404866671
255 0.00181790343076708
256 0.00179489909122666
257 0.00179486607329225
258 0.00178248730092221
259 0.00176128039891848
260 0.00174350228275427
261 0.00174212777547756
262 0.00173451018348694
263 0.00183073924510461
264 0.00173445726251156
265 0.00172877342528317
266 0.00172187507823916
267 0.00172120155037209
268 0.00171015446503631
269 0.00177291196409718
270 0.00170878394283513
271 0.00168827585549453
272 0.00191019340471795
273 0.00168665059261781
274 0.00167565609801204
275 0.00169136028331925
276 0.00166817359748128
277 0.00163547089415169
278 0.00173431786492011
279 0.00163147508499179
280 0.00217731863530006
281 0.00162458997644868
282 0.00167100795841337
283 0.00160583279957976
284 0.00159543557331184
285 0.00158110103288245
286 0.00156566215569093
287 0.0015643540774303
288 0.00155294323964782
289 0.00155258935735042
290 0.00153982961772665
291 0.00156686827393177
292 0.0015353606397422
293 0.00152205910210969
294 0.00153113294875007
295 0.00151257876132236
296 0.00151255082482756
297 0.00149800239996304
298 0.00148148139827652
299 0.00178112472344888
300 0.0014799552056973
301 0.00144557220572811
302 0.00232270278175585
303 0.00144501839669863
304 0.0016913422209593
305 0.00143914872516189
306 0.0014116268989561
307 0.00140848972509266
308 0.00140762927680293
309 0.00139577676036051
310 0.0014151221034371
311 0.00138449201522211
312 0.00138114287512871
313 0.00137332418491163
314 0.00136967550655966
315 0.00136462112747695
316 0.00134919636715937
317 0.00227490369089705
318 0.00134916376072755
319 0.00133407103143075
320 0.00150711140712175
321 0.00133399270786235
322 0.00133289038468192
323 0.00132119934397189
324 0.00134642123175964
325 0.00131508111971855
326 0.00130926039929549
327 0.00130923487575768
328 0.0013080077428524
329 0.00130791516297684
330 0.00130666942002465
331 0.00133257543369892
332 0.00130666788034927
333 0.00130579151254726
334 0.00130576041150053
335 0.00130570202609716
336 0.00130561387446779
337 0.00130561215312478
338 0.00130541870711298
339 0.00130532814267862
340 0.00130520974984982
341 0.00130498135683626
342 0.0013074382893466
343 0.00130497218885719
344 0.00130491944079722
345 0.00130526582373982
346 0.00130491414823291
347 0.00130490115750752
348 0.00130514293341036
349 0.00130490115572303
350 0.0013048927079539
351 0.00130486601383332
352 0.00130490311824918
353 0.00130484658275765
354 0.00130476900799091
355 0.00130454445860769
356 0.0013054750471905
357 0.00130445565927445
358 0.00130407392729553
359 0.00130418561357354
360 0.00130377081296654
361 0.0013027666568456
362 0.00129908128613729
363 0.00128825096808453
364 0.00169423885609874
365 0.0012879273934905
366 0.00130934936652015
367 0.00127975494207774
368 0.00123479690347739
369 0.00259737653565121
370 0.00123189300479678
371 0.164623331892407
372 0.00122923718719294
373 0.0115610860915284
374 0.00121944154461426
375 0.00163923487579621
376 0.00118311857604517
377 0.00111391535139733
378 0.00111201844098289
379 0.00105563206866627
380 0.000866152242739813
381 5.44176518062778
382 0.000865701846951072
383 0.156535324621139
384 0.000858215273163746
385 0.0801608139814668
386 0.00638480797425391
387 0.000822856658664279
388 0.00109273933848363
389 0.00074906661659855
390 0.00410316747925052
391 0.000675952050360547
392 0.000381421111153088
393 0.000333662534152864
394 0.000775692046073806
395 0.000252979089753704
396 0.000208127267596198
397 0.000203211354780536
398 0.000190041320349392
399 0.000188266444020996
400 0.000173470254242128
401 0.000192894880060826
402 0.000164433936274481
403 0.000973247440328905
404 0.000158738182923044
405 0.000121485727229571
406 0.000990093958056094
407 0.000120353287635419
408 0.000102066079978165
409 0.000302820771173692
410 0.000101656860424313
411 9.56441918550799e-05
412 0.000126228092018057
413 9.42180595072086e-05
414 8.72379672229165e-05
415 0.000133676689838161
416 8.64941084830266e-05
417 8.26728354897954e-05
418 7.80476220597539e-05
419 7.70150289284161e-05
420 7.69381853525606e-05
421 7.6709046517992e-05
422 7.83841500084244e-05
423 7.66919776837659e-05
424 7.65984305550385e-05
425 7.68142438828171e-05
426 7.65633507379186e-05
427 7.64734349674435e-05
428 7.62426067143394e-05
429 8.01732553974398e-05
430 7.62193884505477e-05
431 7.5604650549343e-05
432 7.37377403049577e-05
433 0.000129293741661688
434 7.35566938818296e-05
435 7.79757561499468e-05
436 7.14403562987844e-05
437 6.92974196032525e-05
438 6.92570942877604e-05
439 6.50639670195203e-05
440 0.000323707297792
441 6.50624600526407e-05
442 0.000103374546198649
443 6.37888949847714e-05
444 7.11340017427875e-05
445 6.28382200776904e-05
446 6.26208034782618e-05
447 6.13541902454046e-05
448 6.09348638157081e-05
449 6.74610235791518e-05
450 6.09272680149897e-05
451 0.0157459487309443
452 6.09253799342183e-05
453 6.09013086284241e-05
454 6.08463227943009e-05
455 6.13776479557316e-05
456 6.08441031827023e-05
457 6.07685612823545e-05
458 6.05242970238402e-05
459 6.08413590345036e-05
460 6.03154145582347e-05
461 5.97883998101476e-05
462 8.15636943453413e-05
463 5.97847946202379e-05
464 5.97466290713407e-05
465 5.97271230490637e-05
466 5.97876951328255e-05
467 5.97088640112421e-05
468 5.97051106892974e-05
469 5.97229221394464e-05
470 5.97042952522596e-05
471 5.97014092979466e-05
472 5.97114318721117e-05
473 5.97006198947371e-05
474 5.96997437042715e-05
475 5.96987255364044e-05
476 5.96986070176322e-05
477 6.09008529116588e-05
478 5.9698371334813e-05
479 5.9697615647046e-05
480 5.96999842261791e-05
481 5.9697396623588e-05
482 5.96973528236954e-05
483 5.96972857078131e-05
484 5.96972324964068e-05
485 5.96976729299783e-05
486 5.96972294227149e-05
487 5.96972275838032e-05
488 5.96972387563049e-05
489 5.96972273586403e-05
490 5.96971469343909e-05
491 5.96968306409688e-05
492 5.96953786001835e-05
493 5.96913220250845e-05
494 5.9747223567704e-05
495 5.96911320707061e-05
496 5.96789129095122e-05
497 5.96307486287542e-05
498 5.94086049757359e-05
499 6.43239119013794e-05
500 5.93612315134917e-05
501 6.21574754847514e-05
502 5.92727396475737e-05
503 5.90490092122824e-05
504 5.89441497902511e-05
505 0.00015216473084914
506 5.89282759764281e-05
507 5.88281853265487e-05
508 6.05352679993321e-05
509 5.88187891094216e-05
510 5.88006045888649e-05
511 5.87182229169198e-05
512 5.86255720370694e-05
513 5.86045600883874e-05
514 5.84525671572241e-05
515 6.06085981979158e-05
516 5.84498005936515e-05
517 5.84026835750984e-05
518 5.83991668175107e-05
519 5.8294658191904e-05
520 5.8390907331284e-05
521 5.82344954555795e-05
522 5.81325077698286e-05
523 5.79851037584303e-05
524 5.7983867561185e-05
525 6.35715170844956e-05
526 5.79581635147496e-05
527 6.1231389193638e-05
528 5.79113891739427e-05
529 5.80036181705572e-05
530 5.7825648987674e-05
531 5.81053195331512e-05
532 5.7742239462915e-05
533 5.75321387653807e-05
534 6.47436884282404e-05
535 5.75317933108993e-05
536 5.73806537984069e-05
537 5.88327194126251e-05
538 5.73751214697123e-05
539 5.7225525991527e-05
540 5.83157170286972e-05
541 5.72028067496433e-05
542 0.000105774535699298
543 5.71452017812243e-05
544 5.85615988364651e-05
545 5.71175326218052e-05
546 5.7067197077707e-05
547 5.72216236093721e-05
548 5.70525529111089e-05
549 5.69683405450523e-05
550 5.67049914067444e-05
551 6.33890429288425e-05
552 5.6664098238692e-05
553 5.66551747617669e-05
554 5.65459508148567e-05
555 5.64453884878389e-05
556 5.62860399538025e-05
557 5.66563240141523e-05
558 5.62645292447031e-05
559 5.61473710124739e-05
560 6.04426575404699e-05
561 5.61446684364815e-05
562 5.59893092874608e-05
563 5.66731588583354e-05
564 5.59502117228965e-05
565 5.58647492619851e-05
566 5.58645658626778e-05
567 5.58639548499774e-05
568 5.57991257652963e-05
569 5.56409106673613e-05
570 6.13902296528489e-05
571 5.56335047105079e-05
572 5.55661037552756e-05
573 5.55623137295183e-05
574 5.55317685376624e-05
575 5.55224418837369e-05
576 5.54726994535503e-05
577 5.62136577727666e-05
578 5.54663127774112e-05
579 5.54076919477122e-05
580 5.71885400952817e-05
581 5.54058903908775e-05
582 5.53153217409622e-05
583 5.54523215441785e-05
584 5.52942278457308e-05
585 5.57259892743884e-05
586 5.52451492598815e-05
587 5.65102154358215e-05
588 5.51840891576203e-05
589 5.53731802963949e-05
590 5.50436926012481e-05
591 5.48720394390776e-05
592 5.48703097267959e-05
593 5.50347973468421e-05
594 5.48332233386665e-05
595 5.47673707245655e-05
596 5.56742803081939e-05
597 5.47670979823833e-05
598 5.46818465196113e-05
599 5.51231594105661e-05
600 5.46596003679888e-05
601 5.45961209145074e-05
602 5.47056706593844e-05
603 5.45722532749392e-05
604 5.45107450233064e-05
605 5.52947005136582e-05
606 5.45016600175236e-05
607 5.4397638737466e-05
608 6.04966648996596e-05
609 5.43976146137098e-05
610 5.43403562146251e-05
611 5.43372390215854e-05
612 5.42662995791301e-05
613 5.65225893405529e-05
614 5.42646723167585e-05
615 5.42185180736754e-05
616 5.56660045867342e-05
617 5.42177517291595e-05
618 5.41920582086135e-05
619 5.41885224147947e-05
620 5.41677950780215e-05
621 5.47359763625501e-05
622 5.41671074322742e-05
623 5.41589204075509e-05
624 5.4199277843162e-05
625 5.41572665764548e-05
626 5.4143608202341e-05
627 5.41216142335948e-05
628 5.41215799301942e-05
629 5.40903249308995e-05
630 5.40831732643674e-05
631 5.42790291385699e-05
632 5.40687198123636e-05
633 5.40129089947725e-05
634 5.40113416620149e-05
635 5.39103869753944e-05
636 5.41085364245155e-05
637 5.38598596326102e-05
638 5.36644467797668e-05
639 5.36635093850592e-05
640 5.35599934703417e-05
641 5.35344941736665e-05
642 5.34448415542035e-05
643 5.34705946415512e-05
644 5.33691951456356e-05
645 5.33053585760199e-05
646 5.35181258636889e-05
647 5.32872409101297e-05
648 5.3224433361555e-05
649 5.32084551810168e-05
650 5.31607310425198e-05
651 5.30814008459747e-05
652 5.3075851168807e-05
653 5.30208146368176e-05
654 5.44745514822643e-05
655 5.30198379295362e-05
656 5.29243186645805e-05
657 5.28080958514534e-05
658 5.27849946582459e-05
659 5.25544348438855e-05
660 5.25480366220347e-05
661 5.27605672037092e-05
662 5.24402492061482e-05
663 5.24392738706646e-05
664 5.23213614768104e-05
665 5.2142349609204e-05
666 5.97561192748473e-05
667 5.21420236151842e-05
668 5.19964095050388e-05
669 5.47907114172739e-05
670 5.19954267164157e-05
671 5.17432183340028e-05
672 6.97733921428763e-05
673 5.17421236474639e-05
674 5.15802844188286e-05
675 5.2323484635317e-05
676 5.15355859686199e-05
677 5.59658745082115e-05
678 5.15044292523583e-05
679 5.13468915319965e-05
680 5.28723762549847e-05
681 5.13443348291947e-05
682 5.12041722095993e-05
683 5.12036290385892e-05
684 5.1099850672701e-05
685 5.09447615926142e-05
686 5.07904472270597e-05
687 5.42227795224584e-05
688 5.07893459868183e-05
689 5.11328084463204e-05
690 5.06789108288027e-05
691 5.06178999406767e-05
692 5.10103233022933e-05
693 5.06116961624767e-05
694 5.05884512713549e-05
695 5.06636039284829e-05
696 5.05803107537557e-05
697 5.05561066666457e-05
698 5.08036500005217e-05
699 5.05553266252755e-05
700 5.05361508373809e-05
701 5.06621984640744e-05
702 5.05311969338321e-05
703 5.05063360018354e-05
704 5.05619148832298e-05
705 5.04941111179356e-05
706 5.0366416345893e-05
707 5.08552487236031e-05
708 5.03129342539845e-05
709 5.03226282308333e-05
710 5.01786095062613e-05
711 5.00789233783138e-05
712 5.65627927928956e-05
713 5.00788657756922e-05
714 4.99776917369753e-05
715 4.98918998786239e-05
716 4.98664777396972e-05
717 4.97723257142115e-05
718 4.97345365242797e-05
719 4.99190289858667e-05
720 4.96042357753898e-05
721 4.94325853402366e-05
722 5.01657333129168e-05
723 4.93884868084887e-05
724 4.93623572575842e-05
725 4.94562955610205e-05
726 4.93555171410216e-05
727 4.93007983575699e-05
728 4.99782839424462e-05
729 4.92938792340174e-05
730 4.92520828885366e-05
731 4.92518954307162e-05
732 4.92224371275076e-05
733 4.96487777684538e-05
734 4.92198846843324e-05
735 4.91416650888564e-05
736 4.92413884065745e-05
737 4.90993563040865e-05
738 4.90486784178212e-05
739 4.90154697210246e-05
740 4.87785383334582e-05
741 6.13446667293766e-05
742 4.87767584962564e-05
743 4.96021465401432e-05
744 4.87050230753516e-05
745 4.86380452837438e-05
746 5.07603190921485e-05
747 4.863627195825e-05
748 4.8568229927388e-05
749 4.94355476481133e-05
750 4.85580056061423e-05
751 4.84149554878039e-05
752 4.96867704655271e-05
753 4.8395819649238e-05
754 4.83910079951545e-05
755 4.83510392808778e-05
756 4.82207067013733e-05
757 4.82201258304696e-05
758 4.81405837586811e-05
759 4.84710445749081e-05
760 4.81106904098426e-05
761 4.83066703508838e-05
762 4.80613947975946e-05
763 4.80035465383759e-05
764 4.79993445595407e-05
765 4.80247860479991e-05
766 4.79763495363468e-05
767 4.79346963277871e-05
768 4.92696864675193e-05
769 4.79339437551386e-05
770 4.78902507661029e-05
771 4.79835697073523e-05
772 4.78728168315772e-05
773 4.78425754323097e-05
774 4.82231525475201e-05
775 4.78423837988233e-05
776 4.78643173213104e-05
777 4.78294765276267e-05
778 4.78220146220634e-05
779 4.78194335287379e-05
780 4.78110599953348e-05
781 4.78403462672729e-05
782 4.78080312211299e-05
783 4.79348227499694e-05
784 4.78005864147258e-05
785 4.77773241648182e-05
786 4.78090146427804e-05
787 4.77664521054159e-05
788 4.77083389158748e-05
789 4.95738460113426e-05
790 4.77053879743612e-05
791 4.76207902709157e-05
792 4.7619532583086e-05
793 4.75885671320404e-05
794 4.75546944800067e-05
795 4.75335824345695e-05
796 4.75790181238188e-05
797 4.75223798473336e-05
798 4.74830032974488e-05
799 4.79774496159306e-05
800 4.74766232033688e-05
801 4.73683472948717e-05
802 5.14809000135767e-05
803 4.73639114794165e-05
804 4.71831922663671e-05
805 4.71392694125584e-05
806 4.70773624393325e-05
807 0.000110248599741217
808 4.70683258074723e-05
809 4.75867064410624e-05
810 4.7019436072353e-05
811 4.91468149931254e-05
812 4.69640909529132e-05
813 4.78125299681612e-05
814 4.69034918875152e-05
815 4.68736602070402e-05
816 4.66876629232528e-05
817 5.45445660915512e-05
818 4.66875974601679e-05
819 4.65907669377433e-05
820 4.65664263784761e-05
821 4.63911412159371e-05
822 4.64969663980977e-05
823 4.62385772669451e-05
824 4.67639821117544e-05
825 4.60673960306319e-05
826 4.57049833246627e-05
827 4.97671484039255e-05
828 4.56611986068693e-05
829 4.55523049481807e-05
830 4.55517215170681e-05
831 4.6054944373183e-05
832 4.55031308145255e-05
833 4.54675782720573e-05
834 4.55149990085634e-05
835 4.54474111260606e-05
836 4.54056188950267e-05
837 4.54156493556527e-05
838 4.5375615167225e-05
839 4.5319595225573e-05
840 4.70416586637828e-05
841 4.53189590615659e-05
842 4.52607203303629e-05
843 4.56038857277827e-05
844 4.52533438332889e-05
845 4.5209432711668e-05
846 4.51461175646586e-05
847 4.51429331398631e-05
848 4.51432603954402e-05
849 4.51099436229906e-05
850 4.50724002193542e-05
851 4.55118194600488e-05
852 4.50698646297474e-05
853 4.50454508143823e-05
854 4.50496927399016e-05
855 4.50244300798002e-05
856 4.49921820767523e-05
857 4.51707359885345e-05
858 4.49900177614998e-05
859 4.49777134429755e-05
860 4.49738924030286e-05
861 4.49620634188902e-05
862 4.50826903559698e-05
863 4.4960299331483e-05
864 4.49395721992267e-05
865 4.5021815442836e-05
866 4.49356380857195e-05
867 4.49288768737557e-05
868 4.49690006638051e-05
869 4.49278966763929e-05
870 5.221884196149e-05
871 4.49253488972568e-05
872 4.50467982573274e-05
873 4.49225177216055e-05
874 4.49114998108837e-05
875 4.49218807306931e-05
876 4.4905270099725e-05
877 4.48921746080867e-05
878 4.48921132481342e-05
879 4.48808733021796e-05
880 4.4878011766652e-05
881 4.48709160001629e-05
882 9.27443334798196e-05
883 4.48639152171276e-05
884 4.48721384540504e-05
885 4.48044133141095e-05
886 4.46507137020699e-05
887 4.61364146612859e-05
888 4.46293852240893e-05
889 4.4443167082089e-05
890 4.51069819178358e-05
891 4.43893602937687e-05
892 5.63970794563557e-05
893 4.43746475777738e-05
894 4.42790302765076e-05
895 4.42701665877e-05
896 4.42213761543667e-05
897 4.43931403683719e-05
898 4.42132079661689e-05
899 4.41705193872754e-05
900 4.55302267378764e-05
901 4.41700429912271e-05
902 4.4069690402992e-05
903 4.41889580496485e-05
904 4.40196914544093e-05
905 4.39453842789946e-05
906 4.40340476816075e-05
907 4.39129638396406e-05
908 4.41984261161429e-05
909 4.38963238609443e-05
910 4.38229533551076e-05
911 4.73094143791944e-05
912 4.38226541843676e-05
913 4.37459597233223e-05
914 4.43510670640794e-05
915 4.37345270737743e-05
916 4.36702640053614e-05
917 4.78820412519144e-05
918 4.36701472842069e-05
919 4.36022140615091e-05
920 4.36021808740268e-05
921 4.35566213319898e-05
922 4.53459274590955e-05
923 4.35562496227988e-05
924 4.34436602780009e-05
925 4.38049874922058e-05
926 4.33979054404543e-05
927 4.33767218119363e-05
928 4.33362288288342e-05
929 4.32262564633851e-05
930 5.0197674449924e-05
931 4.32252311027201e-05
932 4.31493821225841e-05
933 4.37928227495442e-05
934 4.31401858586064e-05
935 4.40463509848008e-05
936 4.31290146654488e-05
937 4.31161724384526e-05
938 4.30998709309803e-05
939 4.30545174084217e-05
940 4.3146474890376e-05
941 4.30238238186281e-05
942 4.32433677577246e-05
943 4.29884035960682e-05
944 4.29195655787167e-05
945 4.28961532411352e-05
946 4.27807473590275e-05
947 4.48869977144933e-05
948 4.27756253937225e-05
949 4.27417195447788e-05
950 4.27383307055606e-05
951 4.44086180835303e-05
952 4.26488481741182e-05
953 5.88947423776488e-05
954 4.26372329406597e-05
955 4.47909000285865e-05
956 4.2613140750039e-05
957 7.77312931569666e-05
958 4.26071317293774e-05
959 5.40741117280411e-05
960 4.3425940915427e-05
961 4.25805541043347e-05
962 4.52930758191442e-05
963 4.25656191292154e-05
964 4.27536786555546e-05
965 4.25399395063091e-05
966 4.25176724230389e-05
967 4.25039273993202e-05
968 4.2480958642005e-05
969 4.27633729141495e-05
970 4.24806346209813e-05
971 4.27538330962973e-05
972 4.24317089408943e-05
973 4.23883514101037e-05
974 4.24282347504441e-05
975 4.23626418591029e-05
976 4.23194554816045e-05
977 4.23138350765286e-05
978 4.22427920747529e-05
979 4.23892006590325e-05
980 4.22191216549514e-05
981 4.22017612308558e-05
982 4.22820370961138e-05
983 4.21985869535363e-05
984 4.23616345001677e-05
985 4.21539373064491e-05
986 4.20112214348192e-05
987 5.51158274545262e-05
988 4.20108773180007e-05
989 4.19416622592766e-05
990 4.26652619714068e-05
991 4.19414709457483e-05
992 4.19211401696457e-05
993 4.18717926458549e-05
994 5.58871277583454e-05
995 4.18647418619441e-05
996 4.22755022944227e-05
997 4.18397130468085e-05
998 4.1986999581344e-05
999 4.18051172272794e-05
1000 4.1779772729985e-05
1001 4.17596682138341e-05
1002 4.17109853977091e-05
1003 4.21825219626823e-05
1004 4.17045909571209e-05
1005 4.16772973074994e-05
1006 4.16674036186371e-05
1007 4.16030976888576e-05
1008 4.18208330300322e-05
1009 4.15949394554545e-05
1010 4.16659725876947e-05
1011 4.1568264379946e-05
1012 4.15526043691977e-05
1013 4.15462429048925e-05
1014 4.15242625313823e-05
1015 4.15483202061674e-05
1016 4.15107730834214e-05
1017 4.14703688116804e-05
1018 4.15547978540776e-05
1019 4.14529062415665e-05
1020 4.14108114044744e-05
1021 4.14097593163942e-05
1022 4.13800584395753e-05
1023 4.14822653164083e-05
1024 4.13686635090452e-05
1025 4.12993972070585e-05
1026 4.11833662738e-05
1027 7.39368660155544e-05
1028 4.1182694194601e-05
1029 4.4050854996993e-05
1030 4.11729187839991e-05
1031 4.10839807529919e-05
1032 4.1078965263273e-05
1033 4.10310548270068e-05
1034 4.14705529286031e-05
1035 4.10277503746619e-05
1036 4.09918938541437e-05
1037 4.11933109667633e-05
1038 4.09857701088458e-05
1039 4.09753787723594e-05
1040 4.09741487417944e-05
1041 4.09533075041639e-05
1042 4.17106510156043e-05
1043 4.0952872587816e-05
1044 4.09407719732616e-05
1045 4.11665431030367e-05
1046 4.09402735730996e-05
1047 4.09440167358237e-05
1048 4.09229953305821e-05
1049 4.09085919461876e-05
1050 4.09072860691669e-05
1051 4.08948660690576e-05
1052 4.11225914342109e-05
1053 4.08936867473537e-05
1054 4.08851596241501e-05
1055 4.11062795935373e-05
1056 4.08850178581181e-05
1057 4.08729314246293e-05
1058 4.08587838636095e-05
1059 4.08582725026169e-05
1060 4.08526861118545e-05
1061 4.08495378921445e-05
1062 4.08788490496024e-05
1063 4.08460616304934e-05
1064 4.08447418624751e-05
1065 4.08652193022141e-05
1066 4.08447018886763e-05
1067 4.08441327282611e-05
1068 4.0843893258582e-05
1069 4.08436197315093e-05
1070 4.08429258795568e-05
1071 4.0843800044749e-05
1072 4.08425716869117e-05
1073 4.08418628852765e-05
1074 4.08414512059092e-05
1075 4.08410724203865e-05
1076 4.08383720299097e-05
1077 4.08346185694376e-05
1078 4.08344620093096e-05
1079 4.08140912292848e-05
1080 4.08180267293706e-05
1081 4.0794575811353e-05
1082 4.07200350166728e-05
1083 4.07200152321889e-05
1084 4.10949117774727e-05
1085 4.06989343203644e-05
1086 4.57188623978151e-05
1087 4.0687266126994e-05
1088 4.2855458678432e-05
1089 4.07749981589591e-05
1090 4.06517459274584e-05
1091 4.07520259157515e-05
1092 4.05925406060978e-05
1093 4.04079450604755e-05
1094 4.79165293050031e-05
1095 4.04073473491447e-05
1096 4.02054643924553e-05
1097 4.02054020487424e-05
1098 4.01319567653119e-05
1099 4.08683505293102e-05
1100 4.01261277464788e-05
1101 4.01038813972601e-05
1102 4.00681044207928e-05
1103 4.00679169424852e-05
1104 4.0248681383709e-05
1105 4.00561094137088e-05
1106 4.00210077188194e-05
1107 4.03294336721118e-05
1108 4.00186396520937e-05
1109 3.9949418883142e-05
1110 4.03805491268938e-05
1111 3.99239653785788e-05
1112 4.01200720375723e-05
1113 3.9890374683681e-05
1114 3.9807956734992e-05
1115 3.98068368339913e-05
1116 3.97438611922339e-05
1117 4.01711233598471e-05
1118 3.97374187024339e-05
1119 3.96339378284539e-05
1120 3.96337221085362e-05
1121 3.95548081831267e-05
1122 4.05755570490358e-05
1123 3.95525242444611e-05
1124 4.00603757678156e-05
1125 3.9545685405882e-05
1126 3.95357457985318e-05
1127 3.95270395565884e-05
1128 3.94997509141778e-05
1129 3.94988182641995e-05
1130 3.94735854672558e-05
1131 3.9485747692052e-05
1132 3.94531037628386e-05
1133 4.02188436925919e-05
1134 3.94268738691933e-05
1135 3.93603015284885e-05
1136 3.99178926016984e-05
1137 3.93569906730258e-05
1138 3.9329809173538e-05
1139 3.9298877491439e-05
1140 3.9187835096447e-05
1141 4.14505860322388e-05
1142 3.91858184140084e-05
1143 3.91600494707931e-05
1144 3.91567601291815e-05
1145 3.90956082779899e-05
1146 4.04544270387167e-05
1147 3.90897855783453e-05
1148 3.90642642872267e-05
1149 3.90477893088727e-05
1150 3.89659811034491e-05
1151 4.0769556122213e-05
1152 3.89620849717967e-05
1153 3.89489735625227e-05
1154 3.89394753437851e-05
1155 3.8905148853348e-05
1156 4.04017969168514e-05
1157 3.89048290315794e-05
1158 3.88555275302193e-05
1159 3.88549719923113e-05
1160 3.88329333649903e-05
1161 3.92853942446939e-05
1162 3.88319402233769e-05
1163 3.88112426764675e-05
1164 3.88096977812214e-05
1165 3.87914725309777e-05
1166 3.87914141240638e-05
1167 3.87747851741459e-05
1168 3.8863308188513e-05
1169 3.87728515580189e-05
1170 3.87619957794182e-05
1171 3.88665216493833e-05
1172 3.87610550014246e-05
1173 3.87583202414339e-05
1174 3.87569064746488e-05
1175 3.87498165961273e-05
1176 3.87601487430286e-05
1177 3.87447738693386e-05
1178 3.87316142895767e-05
1179 3.8731614017986e-05
1180 3.87119189551282e-05
1181 3.88114835819037e-05
1182 3.87102644359328e-05
1183 3.86994489049075e-05
1184 3.86991544966605e-05
1185 3.86822831653559e-05
1186 3.895537083976e-05
1187 3.86807448863465e-05
1188 3.86431996872973e-05
1189 3.88097317469848e-05
1190 3.86378191718262e-05
1191 3.86199571633462e-05
1192 3.86109596463521e-05
1193 3.85343780723945e-05
1194 3.85343779451637e-05
1195 3.84991941224229e-05
1196 3.84961579408997e-05
1197 3.8430962110274e-05
1198 3.95167230642963e-05
1199 3.84218416323657e-05
1200 3.84183771601195e-05
1201 3.83942442330795e-05
1202 3.83581441070432e-05
1203 3.87379417156006e-05
1204 3.83573523893339e-05
1205 3.8346404732557e-05
1206 3.85014009468353e-05
1207 3.83458363379598e-05
1208 3.83329547538019e-05
1209 3.83325070753589e-05
1210 3.83211017870324e-05
1211 3.83300022355805e-05
1212 3.83126306082128e-05
1213 3.82976038000739e-05
1214 3.83286790495422e-05
1215 3.82919128884413e-05
1216 3.82798091680579e-05
1217 3.82600580586729e-05
1218 3.82594341960447e-05
1219 3.82356891970736e-05
1220 3.82354858407804e-05
1221 3.82189044768913e-05
1222 3.8457596142917e-05
1223 3.82175753766882e-05
1224 3.82075201826944e-05
1225 3.82383911837122e-05
1226 3.82051858916888e-05
1227 3.81946633114567e-05
1228 3.82418966185106e-05
1229 3.81907574273643e-05
1230 3.81771484555423e-05
1231 3.81762181153124e-05
1232 3.81717337676024e-05
1233 3.81712726891103e-05
1234 3.81653740077258e-05
1235 3.81942205556564e-05
1236 3.81641940979298e-05
1237 3.8161110001376e-05
1238 3.81859551142858e-05
1239 3.81609401024086e-05
1240 3.81583353639153e-05
1241 3.82163970766975e-05
1242 3.8158240115166e-05
1243 3.81552526862324e-05
1244 3.81654080217213e-05
1245 3.81545139187317e-05
1246 3.81511598107398e-05
1247 3.81517851813773e-05
1248 3.81488555028141e-05
1249 3.81442571693167e-05
1250 3.81848077062345e-05
1251 3.81431924835113e-05
1252 3.81227913719683e-05
1253 3.81208667527671e-05
1254 3.80690954921784e-05
1255 3.84091425116554e-05
1256 3.80596005425624e-05
1257 3.8600137753031e-05
1258 3.8050172239664e-05
1259 3.88157589551397e-05
1260 3.8020463890884e-05
1261 3.79931297051055e-05
1262 3.79699658030057e-05
1263 3.78841644609979e-05
1264 3.78633569850919e-05
1265 3.77212540413317e-05
1266 3.7718958316408e-05
1267 3.76264176316279e-05
1268 3.76223049921705e-05
1269 3.74772901342762e-05
1270 3.87149623647756e-05
1271 3.74595865561301e-05
1272 3.73436073696123e-05
1273 3.7711837643908e-05
1274 3.73142954601079e-05
1275 3.74414088597546e-05
1276 3.7230101647446e-05
1277 4.07504639443149e-05
1278 3.72015075816879e-05
1279 3.73697832113937e-05
1280 3.71530922833415e-05
1281 3.70987597609754e-05
1282 3.70863646516003e-05
1283 3.70487350277025e-05
1284 3.75714238742684e-05
1285 3.70484508829011e-05
1286 3.7033274631492e-05
1287 3.71899416834472e-05
1288 3.703226708405e-05
1289 3.70673530353564e-05
1290 3.70304826269662e-05
1291 3.70220959840843e-05
1292 3.70518679948001e-05
1293 3.70199540979758e-05
1294 3.70107410346213e-05
1295 3.70010578429976e-05
1296 3.69993071255873e-05
1297 3.6993846903259e-05
1298 3.70102894167816e-05
1299 3.69922344506541e-05
1300 3.69848535426453e-05
1301 3.6958046862934e-05
1302 3.70350152549806e-05
1303 3.69365177567402e-05
1304 3.6899975730824e-05
1305 3.68835032402037e-05
1306 3.68020416642985e-05
1307 3.75490375560255e-05
1308 3.6798903722538e-05
1309 3.67605529795064e-05
1310 3.7485769616656e-05
1311 3.67590590126574e-05
1312 3.67401327904472e-05
1313 3.6732770284249e-05
1314 3.67015719469145e-05
1315 3.73786645892965e-05
1316 3.66993096626861e-05
1317 3.66754685776973e-05
1318 3.71955162968387e-05
1319 3.66750244473431e-05
1320 3.66763292643639e-05
1321 3.66706298538263e-05
1322 3.66658454287951e-05
1323 3.66732171143623e-05
1324 3.66635233188895e-05
1325 3.6666967661553e-05
1326 3.66627227191494e-05
1327 3.66624672523034e-05
1328 3.6661418741809e-05
1329 3.66609019465014e-05
1330 3.66612615669323e-05
1331 3.66605814189819e-05
1332 3.66597547333778e-05
1333 3.66573276790603e-05
1334 3.66666348500163e-05
1335 3.66562844818982e-05
1336 3.66521930066231e-05
1337 3.66593012350813e-05
1338 3.66498922264537e-05
1339 3.89183164280061e-05
1340 3.66468005166513e-05
1341 3.6645296416868e-05
1342 3.66888630216417e-05
1343 3.66452952450497e-05
1344 3.6644211622297e-05
1345 3.66436987439351e-05
1346 3.6643238686721e-05
1347 3.66418320937584e-05
1348 3.66436814776336e-05
1349 3.66409899189883e-05
1350 3.66367656538176e-05
1351 3.66274386403592e-05
1352 3.67575918598865e-05
1353 3.66269810088253e-05
1354 3.66005822035272e-05
1355 3.65213373805062e-05
1356 4.40039349869956e-05
1357 3.65198491150832e-05
1358 3.64568920746575e-05
1359 3.64533266245118e-05
1360 3.67875924976337e-05
1361 3.64340670602021e-05
1362 3.63973508237086e-05
1363 3.65681134772929e-05
1364 3.63840848839357e-05
1365 3.63465189738319e-05
1366 3.676817123347e-05
1367 3.63423607367979e-05
1368 3.63099182332436e-05
1369 3.65473303102812e-05
1370 3.63085104994672e-05
1371 3.62753583606349e-05
1372 3.62694689469819e-05
1373 3.62633659349007e-05
1374 3.62442766008561e-05
1375 3.62004516446262e-05
1376 3.65812455773992e-05
1377 3.61986971429922e-05
1378 3.62148123533932e-05
1379 3.61937248304874e-05
1380 3.64507993110373e-05
1381 3.6188085021961e-05
1382 3.61768156526937e-05
1383 3.63440653023408e-05
1384 3.6176806942457e-05
1385 3.61605383630715e-05
1386 3.63642307925075e-05
1387 3.61581501807322e-05
1388 3.61331949778864e-05
1389 3.7107653018039e-05
1390 3.61327099288042e-05
1391 3.60913472113528e-05
1392 3.61828679968875e-05
1393 3.6080316404629e-05
1394 3.60682497412449e-05
1395 3.60675911404636e-05
1396 3.60469865786921e-05
1397 3.60467491447199e-05
1398 3.60289476403671e-05
1399 3.60744128237555e-05
1400 3.60184026043664e-05
1401 3.59827118780297e-05
1402 3.59784447447916e-05
1403 3.58847952379508e-05
1404 3.83057087034926e-05
1405 3.58801108840448e-05
1406 3.5975474518506e-05
1407 3.58267358558529e-05
1408 3.96739604619997e-05
1409 3.57946102731589e-05
1410 3.86407041738836e-05
1411 3.57614762695763e-05
1412 3.57235374776818e-05
1413 3.58881989772715e-05
1414 3.57088067178025e-05
1415 3.56467502224674e-05
1416 3.68691838506747e-05
1417 3.56405815925907e-05
1418 0.000140647723724474
1419 3.56395863732874e-05
1420 3.56376932822373e-05
1421 3.56242059943567e-05
1422 3.56008140388049e-05
1423 3.55968642009659e-05
1424 3.55713334916608e-05
1425 3.57333066104661e-05
1426 3.5568521376133e-05
1427 3.555367353244e-05
1428 3.55911694613134e-05
1429 3.55463482843244e-05
1430 3.55571696778628e-05
1431 3.55329218947135e-05
1432 3.55070915720672e-05
1433 3.71186583387471e-05
1434 3.55069577993464e-05
1435 3.54893040663512e-05
1436 3.54891091836254e-05
1437 3.54827003947098e-05
1438 3.54826566714379e-05
1439 3.54766429677355e-05
1440 3.547662815491e-05
1441 3.54718010057463e-05
1442 3.55775070026635e-05
1443 3.54716426262931e-05
1444 3.54663454305645e-05
1445 3.54638412748186e-05
1446 3.54613784501137e-05
1447 3.54537096392761e-05
1448 3.54603170945842e-05
1449 3.54493101187502e-05
1450 3.54503190626564e-05
1451 3.54475972365122e-05
1452 3.5442632603653e-05
1453 3.54426140002934e-05
1454 3.54356365939879e-05
1455 3.54341304481837e-05
1456 3.54296589106503e-05
1457 3.54255193560852e-05
1458 3.54240184895673e-05
1459 3.54178353761651e-05
1460 3.54174513661e-05
1461 3.54136824782437e-05
1462 3.54219399811178e-05
1463 3.54120865005933e-05
1464 3.54059038353605e-05
1465 3.53886076892137e-05
1466 3.56211726358223e-05
1467 3.53851752930431e-05
1468 3.53737498013459e-05
1469 3.53720293437223e-05
1470 3.53649238607656e-05
1471 3.5379951849078e-05
1472 3.53621291687559e-05
1473 3.53318072257604e-05
1474 3.52480072318032e-05
1475 5.5034139089011e-05
1476 3.52476432741907e-05
1477 3.51890329979184e-05
1478 3.55850750164048e-05
1479 3.51836878884476e-05
1480 3.51637400330441e-05
1481 3.51581985441959e-05
1482 3.50627162918574e-05
1483 3.50612165635274e-05
1484 3.50433605586401e-05
1485 3.53621724622808e-05
1486 3.50430972053392e-05
1487 3.50378658279257e-05
1488 3.50324495750018e-05
1489 3.50134869342864e-05
1490 3.50254100581864e-05
1491 3.4996887327028e-05
1492 3.50003134308236e-05
1493 3.49716669509803e-05
1494 3.49158722472359e-05
1495 3.76063138911546e-05
1496 3.49155083454769e-05
1497 3.49072868045432e-05
1498 3.49005718280556e-05
1499 3.48703738307658e-05
1500 3.56152675428414e-05
1501 3.48677520773546e-05
1502 3.48583587400824e-05
1503 3.48403634115328e-05
1504 3.47812431825141e-05
1505 3.63777856501802e-05
1506 3.47791048676228e-05
1507 3.4754814162521e-05
1508 3.47548000916717e-05
1509 3.47764582190079e-05
1510 3.47464650205081e-05
1511 3.47320811740188e-05
1512 3.55039966207035e-05
1513 3.47320739736065e-05
1514 3.47151976707617e-05
1515 3.47211935847855e-05
1516 3.47042654067738e-05
1517 3.46925917980463e-05
1518 3.47452718535138e-05
1519 3.46887993749798e-05
1520 3.46777699586942e-05
1521 3.46772409820731e-05
1522 3.4665042203937e-05
1523 3.52477290546445e-05
1524 3.46648842995973e-05
1525 3.46495914015887e-05
1526 3.48776864575052e-05
1527 3.46478072093886e-05
1528 3.4612688169427e-05
1529 3.47415695116691e-05
1530 3.46054042630237e-05
1531 3.4634127568618e-05
1532 3.45950826790786e-05
1533 3.45633336896007e-05
1534 3.45600247525603e-05
1535 3.45298398551271e-05
1536 3.49017079548977e-05
1537 3.45295726748086e-05
1538 3.4512352234145e-05
1539 3.53497998678568e-05
1540 3.45123429949637e-05
1541 3.44949965430506e-05
1542 3.46272627634671e-05
1543 3.44937918000975e-05
1544 3.44839177713891e-05
1545 3.45020969240046e-05
1546 3.44782913189013e-05
1547 3.44684981928867e-05
1548 3.46122165335135e-05
1549 3.44684724716453e-05
1550 3.44588729885684e-05
1551 3.45881755553101e-05
1552 3.44578438615644e-05
1553 3.44448084355591e-05
1554 3.45070817299715e-05
1555 3.44415823152729e-05
1556 3.44242420707172e-05
1557 3.43832868885057e-05
1558 4.36968267524076e-05
1559 3.43830536633387e-05
1560 3.43947209955493e-05
1561 3.43742088650821e-05
1562 3.44399205878751e-05
1563 3.43630186782625e-05
1564 3.44449692470491e-05
1565 3.43574434390248e-05
1566 3.43603388612314e-05
1567 3.43511970870097e-05
1568 3.43482551910942e-05
1569 3.43481833635678e-05
1570 3.43469143438121e-05
1571 3.43534054380155e-05
1572 3.43467179947016e-05
1573 3.43456782136554e-05
1574 3.43481166711411e-05
1575 3.43452227463651e-05
1576 3.43407464707768e-05
1577 3.43739422552223e-05
1578 3.43396720323874e-05
1579 3.43325931272417e-05
1580 3.4368095771149e-05
1581 3.43314648370444e-05
1582 3.43277848604291e-05
1583 3.43437641934514e-05
1584 3.43262459757597e-05
1585 3.43166997955797e-05
1586 3.43166702168578e-05
1587 3.43190991906947e-05
1588 3.43153499063802e-05
1589 3.43137540491439e-05
1590 3.43132084002493e-05
1591 3.43126632758527e-05
1592 3.43126538847992e-05
1593 3.4312272752999e-05
1594 3.43118644297346e-05
1595 3.43118039822599e-05
1596 3.43111069699245e-05
1597 3.43124162553495e-05
1598 3.43106947224344e-05
1599 3.43088682073207e-05
1600 3.43139505831584e-05
1601 3.43079578076943e-05
1602 3.43036729761394e-05
1603 3.4314089826751e-05
1604 3.43022579728145e-05
1605 3.42962805173774e-05
1606 3.42961746476459e-05
1607 3.42722465441888e-05
1608 3.59802760790427e-05
1609 3.42722208497952e-05
1610 3.42696302236118e-05
1611 3.42590159834343e-05
1612 3.42345892192216e-05
1613 3.51321243477159e-05
1614 3.42329562215692e-05
1615 3.44859860711586e-05
1616 3.42266973031097e-05
1617 3.4247648384727e-05
1618 3.42034517540165e-05
1619 3.42056880598063e-05
1620 3.41711396876349e-05
1621 3.40955853181694e-05
1622 3.40939845132329e-05
1623 3.40380955881868e-05
1624 3.40374163558208e-05
1625 3.39731571711168e-05
1626 3.39507726122697e-05
1627 3.40680597230464e-05
1628 3.38951797357253e-05
1629 3.37876782167231e-05
1630 3.66983700900049e-05
1631 3.37874083498759e-05
1632 0.00037657343986236
1633 3.37856966650374e-05
1634 3.37759387937891e-05
1635 3.37010087951323e-05
1636 3.46911538786624e-05
1637 3.36989423124339e-05
1638 3.3657047355346e-05
1639 3.40063314721494e-05
1640 3.36499960384212e-05
1641 3.36592815019817e-05
1642 3.36306716238068e-05
1643 3.35901164978108e-05
1644 3.50389577476007e-05
1645 3.35890994323739e-05
1646 3.35574823897167e-05
1647 3.3803863825015e-05
1648 3.35563013649147e-05
1649 3.35330602166392e-05
1650 3.35315548715314e-05
1651 3.35185609134469e-05
1652 3.35177962015064e-05
1653 3.35024721674148e-05
1654 3.36399109802201e-05
1655 3.35017643184903e-05
1656 3.34943189134566e-05
1657 3.35696421047544e-05
1658 3.34938620003338e-05
1659 3.34891985483834e-05
1660 3.34817478132596e-05
1661 3.34816847525991e-05
1662 3.35115910249541e-05
1663 3.34769514069394e-05
1664 3.34692951545039e-05
1665 3.34833999140024e-05
1666 3.34660331386405e-05
1667 3.34639618010371e-05
1668 3.34677585139663e-05
1669 3.34630810505745e-05
1670 3.34569585856602e-05
1671 3.34421336182424e-05
1672 3.6988665374833e-05
1673 3.34421319324963e-05
1674 3.34316114383621e-05
1675 3.34486485772017e-05
1676 3.34279475080106e-05
1677 3.34260447229273e-05
1678 3.34241735255201e-05
1679 3.34191399116877e-05
1680 3.34180261167021e-05
1681 3.34153097380166e-05
1682 3.3469118153151e-05
1683 3.34151681977726e-05
1684 3.34125498108163e-05
1685 3.34315797980472e-05
1686 3.34125037225007e-05
1687 3.34114364173011e-05
1688 3.34489229011711e-05
1689 3.34114347564625e-05
1690 3.34108211264156e-05
1691 3.34196769962573e-05
1692 3.34108209759906e-05
1693 3.34105967684103e-05
1694 3.34120608616798e-05
1695 3.34105587586896e-05
1696 3.34102359441614e-05
1697 3.34101232199437e-05
1698 3.34099405645598e-05
1699 3.34092033941176e-05
1700 3.34081334336098e-05
1701 3.34080781940611e-05
1702 3.34066407886427e-05
1703 3.34088774918143e-05
1704 3.34059995741519e-05
1705 3.34008155149151e-05
1706 3.33949087796513e-05
1707 3.33941483688618e-05
1708 3.33919053456998e-05
1709 3.33901332619016e-05
1710 3.33893331819333e-05
1711 3.33856389967815e-05
1712 3.34183558177745e-05
1713 3.33854410580165e-05
1714 3.33814578916453e-05
1715 3.34179512515288e-05
1716 3.33804293900373e-05
1717 3.33815018204767e-05
1718 3.33774230826554e-05
1719 3.33698329775811e-05
1720 3.35412329003069e-05
1721 3.33696198168448e-05
1722 3.33655791481814e-05
1723 3.34236849723703e-05
1724 3.33655724329341e-05
1725 3.33634278597031e-05
1726 3.34040660391232e-05
1727 3.33634268277108e-05
1728 3.33630777056624e-05
1729 3.3364119393057e-05
1730 3.33629951694707e-05
1731 3.33626198883138e-05
1732 3.33617827831073e-05
1733 3.33776463535562e-05
1734 3.3361750610729e-05
1735 3.33611301666525e-05
1736 3.33604163028974e-05
1737 3.33603106126584e-05
1738 3.33586624144738e-05
1739 3.3358657117831e-05
1740 3.33556698296894e-05
1741 3.33528253302657e-05
1742 3.33521518136055e-05
1743 6.20202969124488e-05
1744 3.33519759142124e-05
1745 3.33822622901402e-05
1746 3.33483797549796e-05
1747 3.34185249097202e-05
1748 3.33459630799631e-05
1749 3.33600111932074e-05
1750 3.33424661366537e-05
1751 3.33383862845919e-05
1752 3.33375552317044e-05
1753 3.33310891226664e-05
1754 3.33354960871598e-05
1755 3.33270403744782e-05
1756 0.00064173421968295
1757 3.33262177759549e-05
1758 3.33085907362215e-05
1759 3.33072160796725e-05
1760 0.00414343336837534
1761 3.33071576324778e-05
1762 3.33040119395026e-05
1763 3.32984522673153e-05
1764 3.32868041631098e-05
1765 3.34141518520713e-05
1766 3.32855720519635e-05
1767 3.36885304433037e-05
1768 3.32833640170637e-05
1769 3.3472959124568e-05
1770 3.32885939975071e-05
1771 3.32780712096324e-05
1772 3.34458850125866e-05
1773 3.32744516319655e-05
1774 3.33371104881957e-05
1775 3.32665662670796e-05
1776 3.32779140019157e-05
1777 3.32541687561283e-05
1778 3.32325255329898e-05
1779 3.4220656273025e-05
1780 3.32325006488616e-05
1781 3.32122476103901e-05
1782 3.33945000795338e-05
1783 3.32105683921428e-05
1784 3.31510103761992e-05
1785 3.48856689930652e-05
1786 3.31466165791674e-05
1787 3.30996175009049e-05
1788 3.3095214683839e-05
1789 3.31004862994677e-05
1790 3.30712482286597e-05
1791 3.3063637136819e-05
1792 3.3161043239577e-05
1793 3.30631042506667e-05
1794 3.3059587848181e-05
1795 3.30564906430711e-05
1796 3.30556102309101e-05
1797 3.30478103086883e-05
1798 3.30534406138566e-05
1799 3.30429939003845e-05
1800 4.95018408440786e-05
1801 3.30291518617842e-05
1802 3.30012177045675e-05
1803 3.3231164869587e-05
1804 3.29990587965394e-05
1805 3.2989202240482e-05
1806 3.29785196418537e-05
1807 3.29757565677779e-05
1808 3.29487170703135e-05
1809 3.29862394533322e-05
1810 3.29348887467367e-05
1811 3.36814563523556e-05
1812 3.29305548307958e-05
1813 3.28901745513285e-05
1814 3.28865144609174e-05
1815 3.28586572517171e-05
1816 3.31388147809341e-05
1817 3.28508133330434e-05
1818 3.27993704951665e-05
1819 3.27991258655467e-05
1820 3.27790346090884e-05
1821 3.30325459218983e-05
1822 3.27788536996352e-05
1823 3.27566227377134e-05
1824 3.27563885573598e-05
1825 3.27396811721715e-05
1826 3.36824392537647e-05
1827 3.27396782288048e-05
1828 3.2727719759826e-05
1829 3.27264434002165e-05
1830 3.27182897787448e-05
1831 3.28180537875233e-05
1832 3.27171150143813e-05
1833 3.27117603774567e-05
1834 3.27787224559736e-05
1835 3.27113310594922e-05
1836 3.3094744249577e-05
1837 3.27049926788712e-05
1838 3.27002818249948e-05
1839 3.27000096081677e-05
1840 3.26970506112623e-05
1841 3.27868732758502e-05
1842 3.26970439158796e-05
1843 3.26941629039516e-05
1844 3.26857574530083e-05
1845 3.27106764649745e-05
1846 3.26818934716748e-05
1847 3.26729538825891e-05
1848 3.26727472539187e-05
1849 3.26670992452194e-05
1850 3.2665905796176e-05
1851 3.26598389950734e-05
1852 3.26569381148287e-05
1853 3.26526742993256e-05
1854 3.262467222197e-05
1855 3.41252220791787e-05
1856 3.26244125372756e-05
1857 3.25722648040604e-05
1858 3.28274950729368e-05
1859 3.25688832999599e-05
1860 3.26094648421558e-05
1861 3.25461617015536e-05
1862 3.25193560858476e-05
1863 3.25101802814417e-05
1864 3.25020096177655e-05
1865 3.24995967653627e-05
1866 3.2491105490703e-05
1867 3.27242574569704e-05
1868 3.24909445535808e-05
1869 3.24810711349049e-05
1870 3.24810273488803e-05
1871 3.24720980898475e-05
1872 0.000122579728269793
1873 3.24716294759605e-05
1874 3.24688864925606e-05
1875 3.24430556138299e-05
1876 3.2567967457129e-05
1877 3.2441711053081e-05
1878 3.24332627443441e-05
1879 3.24320679641098e-05
1880 3.24265011165048e-05
1881 3.2556242416635e-05
1882 3.2426467132575e-05
1883 3.24210366054044e-05
1884 3.24384010752588e-05
1885 3.24195029717044e-05
1886 3.24133353909691e-05
1887 3.24133305210303e-05
1888 3.24063064347776e-05
1889 3.23918119995215e-05
1890 3.46941123173684e-05
1891 3.23918103863602e-05
1892 3.23711243402087e-05
1893 3.23700706567398e-05
1894 3.23651782442078e-05
1895 3.23605065923965e-05
1896 3.23526981973692e-05
1897 3.23471956535579e-05
1898 3.23413926134621e-05
1899 3.2532157452305e-05
1900 3.23413649164297e-05
1901 3.23384563625274e-05
1902 3.23384510373345e-05
1903 3.23376229873069e-05
1904 3.23388335509975e-05
1905 3.23371396958558e-05
1906 3.23344145555355e-05
1907 3.23313061665204e-05
1908 3.23305665864027e-05
1909 3.23240766589959e-05
1910 3.23461377010031e-05
1911 3.23233887493985e-05
1912 3.23305975066752e-05
1913 3.23217788451452e-05
1914 3.23186699538008e-05
1915 3.2318644078977e-05
1916 3.23161652194691e-05
1917 3.23206224638171e-05
1918 3.2315129566064e-05
1919 3.23124908481204e-05
1920 3.23119855946017e-05
1921 3.23077280475152e-05
1922 3.23077156108167e-05
1923 3.23014906471121e-05
1924 3.23605989052916e-05
1925 3.23012799422239e-05
1926 3.22922152008905e-05
1927 3.33348638202247e-05
1928 3.2292215177949e-05
1929 3.22826684675457e-05
1930 3.23608342544854e-05
1931 3.22821380466624e-05
1932 3.22738479697855e-05
1933 3.22743882408305e-05
1934 3.22668542078465e-05
1935 3.22885742304044e-05
1936 3.22648114212079e-05
1937 3.22619249801701e-05
1938 3.22710814472054e-05
1939 3.22608378245996e-05
1940 3.2255743564934e-05
1941 3.22671004257509e-05
1942 3.22535450969659e-05
1943 3.22453204154352e-05
1944 3.2235098168893e-05
1945 3.22342658155967e-05
1946 3.22196252727244e-05
1947 3.22191073948785e-05
1948 3.22132435878769e-05
1949 3.22841654985317e-05
1950 3.22131652110556e-05
1951 3.21885234171789e-05
1952 3.33035949228911e-05
1953 3.21883615716413e-05
1954 3.21464697751508e-05
1955 3.25808303165677e-05
1956 3.21461390383827e-05
1957 3.21159943622341e-05
1958 3.21159939125666e-05
1959 3.20757334220646e-05
1960 3.25041602061159e-05
1961 3.20750240465617e-05
1962 3.2065632624426e-05
1963 3.23095477164406e-05
1964 3.20656045471873e-05
1965 3.20631543223154e-05
1966 3.20630345406308e-05
1967 3.20624150120321e-05
1968 3.20695674583977e-05
1969 3.20624002824845e-05
1970 3.20608376646464e-05
1971 3.20675421313774e-05
1972 3.20604812419629e-05
1973 0.000222707026280552
1974 3.20604425075035e-05
1975 3.20596430594377e-05
1976 3.20530603684253e-05
1977 3.21156524046758e-05
1978 3.20530372179277e-05
1979 3.20499476511724e-05
1980 3.20599810199046e-05
1981 3.20483740105837e-05
1982 3.20491772257244e-05
1983 3.20467445742628e-05
1984 3.2044194073932e-05
1985 3.2241781195713e-05
1986 3.20441914735496e-05
1987 3.20418984765557e-05
1988 3.20474172065879e-05
1989 3.20416850416808e-05
1990 3.20405861363523e-05
1991 3.2040111409825e-05
1992 3.20404431213502e-05
1993 3.20396857414116e-05
1994 3.20391720357398e-05
1995 3.20469879483036e-05
1996 3.20391408098452e-05
1997 3.20386217958152e-05
1998 3.20412068106436e-05
1999 3.20385375776968e-05
2000 3.20382660377907e-05
2001 3.20378820943221e-05
2002 3.20378609748616e-05
2003 3.20369348844194e-05
2004 3.20414842820796e-05
2005 3.20366753152413e-05
2006 3.20358835288885e-05
2007 3.20358037640943e-05
2008 3.20350298727837e-05
2009 3.20713751515402e-05
2010 3.20350219907068e-05
2011 3.20346818720055e-05
2012 3.20355404967785e-05
2013 3.20345686315032e-05
2014 3.20337325109822e-05
2015 3.20310282457877e-05
2016 3.20329468619297e-05
2017 3.20286917721373e-05
2018 3.20142200897155e-05
2019 3.40361049036262e-05
2020 3.20141813695041e-05
2021 3.20141623366128e-05
2022 3.20080678932951e-05
2023 3.20024064443863e-05
2024 3.19939696787689e-05
2025 3.19871421168133e-05
2026 3.2089911235997e-05
2027 3.19865652383831e-05
2028 3.19776990730396e-05
2029 3.20018396821684e-05
2030 3.19741710304271e-05
2031 3.22986607290997e-05
2032 3.19720278774325e-05
2033 3.19599529131783e-05
2034 3.20839494222424e-05
2035 3.19595805701338e-05
2036 3.19483654001677e-05
2037 3.22499646947518e-05
2038 3.19482657078238e-05
2039 3.19406279425193e-05
2040 3.19666672118385e-05
2041 3.1938534206277e-05
2042 3.19344728069349e-05
2043 3.19496874716743e-05
2044 3.19332149412986e-05
2045 3.19287284403614e-05
2046 3.19212932090613e-05
2047 3.19212923932913e-05
2048 3.19175011846096e-05
2049 3.19114868893763e-05
2050 3.20169225988356e-05
2051 3.19036733285251e-05
2052 3.18999335266249e-05
2053 3.18823182551337e-05
2054 3.18515960447275e-05
2055 3.24788168460198e-05
2056 3.18506923516645e-05
2057 3.18712010229617e-05
2058 3.18214706399386e-05
2059 3.18207495205099e-05
2060 3.17957164104088e-05
2061 3.17805335380684e-05
2062 3.17704183998917e-05
2063 3.17318246962108e-05
2064 3.19401436745462e-05
2065 3.17242505300317e-05
2066 3.27059389759109e-05
2067 3.17092838145511e-05
2068 3.16955233990649e-05
2069 3.16825913283825e-05
2070 3.1678857614003e-05
2071 3.17492262405389e-05
2072 3.16788338386774e-05
2073 3.1677370277446e-05
2074 3.16729798811137e-05
2075 3.17498814036953e-05
2076 3.16722405995533e-05
2077 3.16618764121449e-05
2078 3.19310672952349e-05
2079 3.1661308326305e-05
2080 3.16449246647467e-05
2081 3.17452890786474e-05
2082 3.16416727079729e-05
2083 3.16369603682549e-05
2084 3.16345758592577e-05
2085 3.16144950496643e-05
2086 3.16126031472229e-05
2087 3.15981826566953e-05
2088 3.15979471154514e-05
2089 3.15966542102025e-05
2090 3.15915732594045e-05
2091 3.15790594727172e-05
2092 3.15766418796244e-05
2093 3.15737703921814e-05
2094 3.15726596848576e-05
2095 3.15669123051821e-05
2096 3.15764756397932e-05
2097 3.15630961689039e-05
2098 3.15449796363056e-05
2099 3.21030227616051e-05
2100 3.15448274927159e-05
2101 3.16835713479279e-05
2102 3.1542184062333e-05
2103 3.15837385908062e-05
2104 3.15353565137035e-05
2105 3.15568896648563e-05
2106 3.15279827607116e-05
2107 3.1517890584951e-05
2108 3.15170582583324e-05
2109 3.15124185402286e-05
2110 3.15124175128396e-05
2111 3.15077533903455e-05
2112 3.15075745561322e-05
2113 3.1504366684225e-05
2114 3.15118055168555e-05
2115 3.15032410406279e-05
2116 3.14995486661535e-05
2117 3.14962369962323e-05
2118 3.14946141681385e-05
2119 3.14812820572287e-05
2120 3.18330602631821e-05
2121 3.1480989353533e-05
2122 3.2828618303519e-05
2123 3.14782521433412e-05
2124 3.14729529164719e-05
2125 3.14695647938451e-05
2126 3.14577836054186e-05
2127 3.14578334518234e-05
2128 3.14539308224851e-05
2129 3.14517105139658e-05
2130 3.14362790344034e-05
2131 3.16008839234374e-05
2132 3.14344981968361e-05
2133 3.14228866020778e-05
2134 3.14037939834335e-05
2135 3.14043555475218e-05
2136 3.1500077352274e-05
2137 3.14003537651766e-05
2138 3.14114039402305e-05
2139 3.13965539833006e-05
2140 3.16283071839416e-05
2141 3.1391587603687e-05
2142 3.14722818086834e-05
2143 3.13884092230432e-05
2144 3.13828597157502e-05
2145 3.13785158742108e-05
2146 3.13675779116719e-05
2147 3.27433968464905e-05
2148 3.13675744214182e-05
2149 3.13663717855069e-05
2150 3.13628337898713e-05
2151 3.13520136652795e-05
2152 3.13520163931859e-05
2153 3.13445215919601e-05
2154 3.14136392077605e-05
2155 3.13437243985034e-05
2156 3.13391638370677e-05
2157 3.13391635347381e-05
2158 3.1333319676803e-05
2159 3.13319161504886e-05
2160 3.18519504495017e-05
2161 3.13310686302133e-05
2162 3.13424418336443e-05
2163 3.1328586668237e-05
2164 3.13270871968547e-05
2165 3.13249805094558e-05
2166 3.13213766164341e-05
2167 3.13580992951201e-05
2168 3.13210304059445e-05
2169 3.15294181520583e-05
2170 3.13197324037651e-05
2171 3.13161340475912e-05
2172 3.13266787125197e-05
2173 3.13153337499147e-05
2174 3.13137698022424e-05
2175 3.13116380798711e-05
2176 3.13128908860366e-05
2177 3.13103156216728e-05
2178 3.1309066181057e-05
2179 3.13287403639978e-05
2180 3.13090188953388e-05
2181 3.14045697957651e-05
2182 3.13076085294196e-05
2183 3.13033060923388e-05
2184 3.13508999783863e-05
2185 3.13032307695957e-05
2186 3.13014107859415e-05
2187 3.13014028838758e-05
2188 3.12977077151415e-05
2189 3.12987995899571e-05
2190 3.12960183911538e-05
2191 3.12966197825578e-05
2192 3.12938197778846e-05
2193 3.12903043278513e-05
2194 3.12900377556152e-05
2195 3.12913318282889e-05
2196 3.12894571943513e-05
2197 3.12864717787476e-05
2198 3.13014391747214e-05
2199 3.12861203570226e-05
2200 3.12944886250959e-05
2201 3.12850987207766e-05
2202 3.12823447588397e-05
2203 3.12815789830533e-05
2204 3.12810206115784e-05
2205 3.12824463719934e-05
2206 3.12808426860791e-05
2207 3.12798828160957e-05
2208 3.12798826091408e-05
2209 3.12788144076719e-05
2210 3.12771098568387e-05
2211 3.12770399748837e-05
2212 3.12735064055898e-05
2213 3.12940849914211e-05
2214 3.12733456154485e-05
2215 3.13076599480751e-05
2216 3.1271675596838e-05
2217 3.12691540371047e-05
2218 3.12684737881634e-05
2219 3.13049985906377e-05
2220 3.12675617250394e-05
2221 3.1264422574474e-05
2222 3.12642928492989e-05
2223 3.12627915188976e-05
2224 3.12604972618702e-05
2225 3.12604883368254e-05
2226 3.12663400151568e-05
2227 3.125872655987e-05
2228 3.12603182249025e-05
2229 3.1256409242271e-05
2230 3.12542148144739e-05
2231 3.1313266203281e-05
2232 3.12542148013926e-05
2233 3.12524491598029e-05
2234 3.12524472824404e-05
2235 3.1248725074262e-05
2236 3.12754427383155e-05
2237 3.1247591327579e-05
2238 3.12402136653886e-05
2239 3.12373560528992e-05
2240 3.12100164606381e-05
2241 3.2796518672979e-05
2242 3.1209565800474e-05
2243 3.41407005504181e-05
2244 3.12081973431947e-05
2245 3.11868197488067e-05
2246 3.11852080501749e-05
2247 3.11722461649899e-05
2248 3.62416471654432e-05
2249 3.11711104315814e-05
2250 3.11674636982637e-05
2251 3.11591645950677e-05
2252 3.1260871996007e-05
2253 3.11590574786034e-05
2254 3.11570794527243e-05
2255 3.11676036486718e-05
2256 3.11565925805619e-05
2257 3.11545793099624e-05
2258 3.11546640918639e-05
2259 3.1153060402566e-05
2260 3.11506643042317e-05
2261 3.11433094208771e-05
2262 3.11598033933489e-05
2263 3.11389443930057e-05
2264 3.11189342730929e-05
2265 3.10547744524282e-05
2266 3.11451250171795e-05
2267 3.10056362190704e-05
2268 3.09360707053601e-05
2269 3.5520259506103e-05
2270 3.09359796966576e-05
2271 3.09043837043869e-05
2272 3.08975729908472e-05
2273 3.08900258623083e-05
2274 3.09394085214283e-05
2275 3.08887691267817e-05
2276 3.08810659795483e-05
2277 3.0864580707527e-05
2278 3.10922012236241e-05
2279 3.08639312325359e-05
2280 3.08487498038861e-05
2281 3.09355189960971e-05
2282 3.08457038995631e-05
2283 3.10208107101889e-05
2284 3.08440810724731e-05
2285 3.08699235268715e-05
2286 3.08410171623709e-05
2287 3.08533513182387e-05
2288 3.08380080245709e-05
2289 3.08358843219026e-05
2290 3.08344485788973e-05
2291 3.08305574095788e-05
2292 3.08658506235455e-05
2293 3.08298935610651e-05
2294 3.08232509194541e-05
2295 3.08209312209927e-05
2296 3.08196492176096e-05
2297 3.08534766953317e-05
2298 3.08175724829589e-05
2299 3.0813491510046e-05
2300 3.08133685192843e-05
2301 3.08217073326513e-05
2302 3.08132334563529e-05
2303 3.08114676331066e-05
2304 3.08086435295606e-05
2305 3.08085141435526e-05
2306 3.08054932943507e-05
2307 3.08051258009888e-05
2308 3.08043989635367e-05
2309 3.08091980247207e-05
2310 3.08042129185249e-05
2311 3.08029060733741e-05
2312 3.08115269300008e-05
2313 3.08025670869373e-05
2314 3.07994090975952e-05
2315 3.0797346079925e-05
2316 3.07962475199104e-05
2317 3.07919207942627e-05
2318 3.08239549696452e-05
2319 3.07905352338235e-05
2320 3.07784547067043e-05
2321 3.07773179569589e-05
2322 3.18299226218795e-05
2323 3.07769564212636e-05
2324 3.07761209344987e-05
2325 3.07660390141984e-05
2326 3.07767354723012e-05
2327 3.07610667642036e-05
2328 3.07600181981197e-05
2329 3.07782799250505e-05
2330 3.07599887960221e-05
2331 3.07617982923428e-05
2332 3.07596222423475e-05
2333 3.0759419116172e-05
2334 3.07595114562881e-05
2335 3.07592584578146e-05
2336 3.07587604911521e-05
2337 3.07582210197023e-05
2338 3.07581222303282e-05
2339 3.07688483510519e-05
2340 3.07567764547237e-05
2341 3.07554085288719e-05
2342 3.07753273106128e-05
2343 3.07554067067382e-05
2344 3.07539587100186e-05
2345 3.08417828316925e-05
2346 3.07539457490678e-05
2347 3.07531076654255e-05
2348 3.07685182569324e-05
2349 3.07530787241927e-05
2350 3.07523005369006e-05
2351 3.07523005302531e-05
2352 3.07514081458745e-05
2353 3.07560558725352e-05
2354 3.07510600034566e-05
2355 3.07502121390871e-05
2356 3.07501570527421e-05
2357 3.07494378786658e-05
2358 3.07494373933705e-05
2359 3.0749211664822e-05
2360 3.07511709762497e-05
2361 3.07491907812473e-05
2362 3.0749117199387e-05
2363 3.07493867563314e-05
2364 3.07491004384859e-05
2365 3.07490467126794e-05
2366 3.07490139398971e-05
2367 3.07489919302411e-05
2368 3.07489164875126e-05
2369 3.07486369950513e-05
2370 3.07477000874357e-05
2371 3.07528447254008e-05
2372 3.07474139399654e-05
2373 3.07468530938031e-05
2374 3.07468361167389e-05
2375 3.0746325691705e-05
2376 3.07534026529277e-05
2377 3.07463247607904e-05
2378 3.07456187154889e-05
2379 3.07622869778407e-05
2380 3.07455674785089e-05
2381 3.07442934600719e-05
2382 3.07442509770296e-05
2383 3.0743175676936e-05
2384 3.07430924981986e-05
2385 3.0742441697338e-05
2386 3.07531708386531e-05
2387 3.0742385880218e-05
2388 3.07419690545251e-05
2389 3.07447929422086e-05
2390 3.07419350154236e-05
2391 3.07418642712478e-05
2392 3.07418588370468e-05
2393 3.07417734683595e-05
2394 3.07417489223581e-05
2395 3.07416913388915e-05
2396 3.07414814956448e-05
2397 3.07416994974954e-05
2398 3.07413923708102e-05
2399 3.07410449590772e-05
2400 3.07410375251127e-05
2401 3.07408488231474e-05
2402 3.07407797874333e-05
2403 3.07405481398824e-05
2404 3.07405426547815e-05
2405 3.0740279228211e-05
2406 3.07460389911412e-05
2407 3.07402556960898e-05
2408 3.07398505993707e-05
2409 3.07398485890354e-05
2410 3.07390205945235e-05
2411 3.07392452773816e-05
2412 3.07385857497711e-05
2413 3.07438961351992e-05
2414 3.0738398073379e-05
2415 3.07385715415794e-05
2416 3.07375840536157e-05
2417 3.07367917198022e-05
2418 3.07367871666925e-05
2419 3.07365295463912e-05
2420 3.07365117197373e-05
2421 3.07356138168132e-05
2422 3.07556088046232e-05
2423 3.073552779727e-05
2424 3.07348886745681e-05
2425 3.0734857207452e-05
2426 3.07340137045307e-05
2427 3.07398545745531e-05
2428 3.07339906540403e-05
2429 3.07330352211179e-05
2430 3.07330348804127e-05
2431 3.07315250226259e-05
2432 3.07391970833452e-05
2433 3.07311933839487e-05
2434 3.15305959892617e-05
2435 3.07310434878739e-05
2436 3.07305045268195e-05
2437 3.07301103326943e-05
2438 3.0729273347201e-05
2439 3.07652625375805e-05
2440 3.07292663230817e-05
2441 3.07288572056165e-05
2442 3.07297380961089e-05
2443 3.07287103235462e-05
2444 3.07282187765903e-05
2445 3.07300151111017e-05
2446 3.07280962918075e-05
2447 3.07279366988468e-05
2448 3.07277891626413e-05
2449 3.07274238565626e-05
2450 3.07289485905064e-05
2451 3.07272865309997e-05
2452 3.07264760245818e-05
2453 3.07282837480121e-05
2454 3.07261438820042e-05
2455 3.07239374783281e-05
2456 3.07266938083609e-05
2457 3.07222636661616e-05
2458 3.07091832689741e-05
2459 3.27148214057731e-05
2460 3.07091654201641e-05
2461 3.07424868458838e-05
2462 3.07078657374332e-05
2463 3.07175759025963e-05
2464 3.0698451943656e-05
2465 3.06936180584617e-05
2466 3.06863750222062e-05
2467 3.06698117648216e-05
2468 3.1068793981029e-05
2469 3.06697290177424e-05
2470 3.07054814341025e-05
2471 3.06667064530068e-05
2472 3.06492210909229e-05
2473 3.06490299732795e-05
2474 3.06295245843914e-05
2475 3.07108417160831e-05
2476 3.06266494467089e-05
2477 3.06148723216965e-05
2478 3.06145831506568e-05
2479 3.05921228755139e-05
2480 3.11973920368802e-05
2481 3.05921142513899e-05
2482 3.17972527898056e-05
2483 3.05868602272489e-05
2484 3.05760197247922e-05
2485 3.05748000254988e-05
2486 3.05578605303134e-05
2487 3.05578554607112e-05
2488 3.05468044372524e-05
2489 3.05584211283625e-05
2490 3.0540552820294e-05
2491 3.0515396265061e-05
2492 3.049521217665e-05
2493 3.04834727298219e-05
2494 3.05097085662689e-05
2495 3.04516363737332e-05
2496 3.7628455317583e-05
2497 3.04465070815838e-05
2498 3.09359122482865e-05
2499 3.04318947526845e-05
2500 3.04346757614424e-05
2501 3.04095228214275e-05
2502 3.06650048183657e-05
2503 3.0401959648475e-05
2504 3.03808430814069e-05
2505 3.03798216606735e-05
2506 3.03692627731862e-05
2507 3.045088089044e-05
2508 3.03684199856178e-05
2509 3.03582493281284e-05
2510 3.03771381616366e-05
2511 3.03517902644472e-05
2512 3.03295328710691e-05
2513 3.07406672033344e-05
2514 3.03281466069512e-05
2515 3.12015832013409e-05
2516 3.03259600693348e-05
2517 3.03120278675822e-05
2518 3.03081816822533e-05
2519 3.02993807127493e-05
2520 3.03775783122296e-05
2521 3.02983505202561e-05
2522 3.02931686197551e-05
2523 3.02829517242795e-05
2524 3.09100783886957e-05
2525 3.02826615374536e-05
2526 3.07306404592584e-05
2527 3.02809355078248e-05
2528 3.0390066347269e-05
2529 3.02750883539496e-05
2530 3.02710117076933e-05
2531 3.02668305704489e-05
2532 3.02572745222949e-05
2533 3.02535601801109e-05
2534 3.02286205349579e-05
2535 3.0501772698677e-05
2536 3.02281052749294e-05
2537 3.02044984649576e-05
2538 3.07547405095282e-05
2539 3.02033964551136e-05
2540 3.01736147386201e-05
2541 3.01723668597344e-05
2542 3.01689892858064e-05
2543 3.02541237467533e-05
2544 3.01689715599579e-05
2545 3.01647353046428e-05
2546 3.01582445903343e-05
2547 3.01582176303556e-05
2548 3.01441631481741e-05
2549 3.0144144104799e-05
2550 3.01297863955355e-05
2551 3.01291724493072e-05
2552 3.01201157731288e-05
2553 3.05296065279262e-05
2554 3.01199699343781e-05
2555 3.01062068504329e-05
2556 3.05670495525396e-05
2557 3.01059725059871e-05
2558 3.00996902209198e-05
2559 3.00989279165797e-05
2560 3.00884595100468e-05
2561 3.09260343536252e-05
2562 3.008839150283e-05
2563 3.00830864332109e-05
2564 3.02784689228691e-05
2565 3.0083027226452e-05
2566 3.00780106083318e-05
2567 3.00778116607413e-05
2568 3.00740442577066e-05
2569 3.03123911269302e-05
2570 3.00740429859772e-05
2571 3.00727953939992e-05
2572 3.00799980806699e-05
2573 3.00726580219268e-05
2574 3.00718569211106e-05
2575 3.00767549649539e-05
2576 3.00716490628985e-05
2577 3.00705843803368e-05
2578 3.00785961357679e-05
2579 3.0070540845223e-05
2580 3.00703303889995e-05
2581 3.00727855327416e-05
2582 3.00703248813006e-05
2583 3.00702879637357e-05
2584 3.00702879582447e-05
2585 3.00702665602258e-05
2586 3.00702097368799e-05
2587 3.00706214883987e-05
2588 3.00701973672695e-05
2589 3.00725359116629e-05
2590 3.00701338138612e-05
2591 3.00698689988739e-05
2592 3.00698584482026e-05
2593 3.00698328156869e-05
2594 3.00697501795336e-05
2595 3.00698678135233e-05
2596 3.0069685703468e-05
2597 3.00695147921501e-05
2598 3.00694971379398e-05
2599 3.00693767657816e-05
2600 3.00693468402537e-05
2601 3.00693477576447e-05
2602 3.00693234562266e-05
2603 3.00692612204782e-05
2604 3.00690471432337e-05
2605 3.00687981287653e-05
2606 3.00687284044661e-05
2607 3.00683249526687e-05
2608 3.00673706770201e-05
2609 3.00670825676967e-05
2610 3.00670396498393e-05
2611 3.00668209968593e-05
2612 3.00667778307942e-05
2613 3.00666324276744e-05
2614 3.00660501822294e-05
2615 3.0069353611361e-05
2616 3.00659729510386e-05
2617 3.0063393286327e-05
2618 3.00541381755808e-05
2619 3.01407282190135e-05
2620 3.00503560128517e-05
2621 3.01440440310665e-05
2622 3.00480306777689e-05
2623 3.00474925911794e-05
2624 3.00389771337205e-05
2625 3.0039232245087e-05
2626 3.00354320978593e-05
2627 3.00290459276769e-05
2628 3.01860038910056e-05
2629 3.00288586089518e-05
2630 3.00212165139426e-05
2631 3.00431289773464e-05
2632 3.00192476135403e-05
2633 3.00133267551102e-05
2634 3.01448538520932e-05
2635 3.00130601230409e-05
2636 3.00076577597431e-05
2637 3.00714795330253e-05
2638 3.0007570162604e-05
2639 3.00087476885891e-05
2640 3.00052233908667e-05
2641 3.00025740805249e-05
2642 3.00183315533151e-05
2643 3.00022947665224e-05
2644 3.00001166811514e-05
2645 3.00001150930373e-05
2646 2.99958752835667e-05
2647 2.9991668520546e-05
2648 2.99908227613765e-05
2649 2.99856765497491e-05
2650 3.01086804312348e-05
2651 2.99856363141794e-05
2652 2.99828929099218e-05
2653 2.99821461840755e-05
2654 2.99743690808743e-05
2655 3.01651738198921e-05
2656 2.99736345083791e-05
2657 2.99773081555679e-05
2658 2.99696301135717e-05
2659 2.99619877629426e-05
2660 3.02105602889976e-05
2661 2.99619144238704e-05
2662 3.12328396926515e-05
2663 2.996177360673e-05
2664 2.99572397313184e-05
2665 2.99576237787381e-05
2666 2.99551712586169e-05
2667 3.00396564838457e-05
2668 2.99533999845989e-05
2669 2.99569391281463e-05
2670 2.99488474672472e-05
2671 2.99440743353827e-05
2672 2.99440048765714e-05
2673 2.99400442549225e-05
2674 2.99773662557402e-05
2675 2.99399102645408e-05
2676 2.99372043029698e-05
2677 2.99370896622091e-05
2678 2.9934854356588e-05
2679 2.99302254206428e-05
2680 3.0150458290026e-05
};
\end{axis}

\end{tikzpicture}

==> figures/npad4.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-15.8, xmax=331.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mu\)},
ymajorgrids,
ymin=0.0644365713604399, ymax=10.4731220680305,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 10
1 10
2 9.99883455752863
3 9.9956269585284
4 9.98090073396872
5 9.9738341938465
6 9.96651613180796
7 9.96010001560079
8 9.95465334783141
9 9.94865295290622
10 9.9457605469244
11 9.94357350554973
12 9.93892609013617
13 9.93440360121758
14 9.93419208168196
15 9.93267974070221
16 9.93037020097869
17 9.92741077938542
18 9.92703824283165
19 9.92706187488402
20 9.92639212619071
21 9.92481125934483
22 9.92320299846599
23 9.92255428690237
24 9.92120199739653
25 9.91994437947951
26 9.91903523853773
27 9.91784851359581
28 9.91722312100174
29 9.91690180212287
30 9.91607704648698
31 9.91560748229101
32 9.91561894641572
33 9.91552985138491
34 9.91537462712438
35 9.91512853892618
36 9.91483019717403
37 9.91489917744305
38 9.91489909650085
39 9.91483806207975
40 9.91471441541867
41 9.9146643410645
42 9.9146187520722
43 9.9145891888788
44 9.91453929884721
45 9.9144661152227
46 9.91446008502393
47 9.91444518322728
48 9.91441238392643
49 9.9143262251823
50 9.91425114171855
51 9.9142745110361
52 9.91426386876824
53 9.91419946437845
54 9.91416134824527
55 9.91412964809444
56 9.91408295054893
57 9.91404598602871
58 9.91401326953373
59 9.91392529749416
60 9.91383611898616
61 9.91384649427625
62 9.91382304163254
63 9.91376298932423
64 9.9136285060436
65 9.91348920304339
66 9.91329734428348
67 9.91295333938008
68 9.91234983492065
69 9.91184407075315
70 9.91023606490778
71 9.90790928721007
72 9.90768557486509
73 9.90678829605032
74 9.90450015769939
75 9.89954793955621
76 9.88599443178465
77 9.87869661529624
78 9.869868590923
79 9.85412746009655
80 9.82827316239596
81 9.79123745873641
82 9.75542724191561
83 9.6896918184618
84 9.66197396557527
85 9.65155872575237
86 9.59436783536021
87 9.49844968996693
88 9.40382943925484
89 9.07574182836741
90 8.80146525727046
91 8.76414205473253
92 8.59038026349528
93 8.31887666990538
94 7.5656412206306
95 6.26475686688237
96 5.71431346295761
97 4.48309704885653
98 3.68693411853267
99 2.15496383528551
100 1.57930549524575
101 1.47954195939903
102 1.4835151243447
103 1.36600600600786
104 1.14377469236896
105 1.02792446498724
106 0.931217252921414
107 0.939064011963818
108 0.992894868308079
109 1.01048600198925
110 1.04229609481296
111 1.04859657326201
112 1.01286643204441
113 0.984968957528079
114 0.961097830896881
115 0.961247266747821
116 0.970952763614607
117 0.993915229827732
118 1.01147197506835
119 1.01934775666553
120 1.02165993832397
121 1.02454652822329
122 1.03369241352873
123 1.04209788220591
124 1.04709647923036
125 1.05052943637961
126 1.05442450172849
127 1.05706086797505
128 1.05669527086354
129 1.05574383227266
130 1.05530246136965
131 1.05604593622155
132 1.0565783357566
133 1.05715741706923
134 1.05673394429894
135 1.05624431048465
136 1.05591508559665
137 1.05558867527804
138 1.05552396948374
139 1.05548681702265
140 1.05550020572514
141 1.05544592283994
142 1.0552383295283
143 1.05497686875515
144 1.05486332794343
145 1.0547389345227
146 1.0546277538536
147 1.05450853915331
148 1.05450276307593
149 1.05448553646772
150 1.05439587633717
151 1.05428427697727
152 1.05421423214296
153 1.05404675380167
154 1.05386016263379
155 1.0538164900949
156 1.05375643337037
157 1.05370046345356
158 1.053522745823
159 1.05339106031251
160 1.05334210979564
161 1.05320181639708
162 1.05301311590933
163 1.05300336132192
164 1.05294093848302
165 1.05287065492616
166 1.05269870944646
167 1.05230060284425
168 1.05230297649423
169 1.05227486561594
170 1.05212223163202
171 1.05173333107428
172 1.05131303072114
173 1.05087833614539
174 1.05042140460406
175 1.0498301654175
176 1.04867830579191
177 1.04752189781225
178 1.04587412610175
179 1.04312881078499
180 1.04094092889239
181 1.03927193205812
182 1.03360581229332
183 1.02608353387914
184 1.02609211723252
185 1.02426596407028
186 1.02156780829262
187 1.01654734637687
188 1.01359772391118
189 1.01400217193696
190 1.01380044874539
191 1.011238130894
192 1.01066860715853
193 1.00921206178587
194 1.00812754201943
195 1.00564152957097
196 1.004621123258
197 1.00475251107922
198 1.00443494966861
199 1.00335688034338
200 1.003094372128
201 1.00239724373104
202 1.00176789499654
203 1.00109504466089
204 1.00041426626874
205 1.0008343471882
206 1.00094414452171
207 1.00097385681519
208 1.00082328150451
209 1.00067479469867
210 1.00049287600597
211 1.00041813150225
212 1.00035858968969
213 1.00038794193327
214 1.00041412312105
215 1.00042719293371
216 1.00042613887842
217 1.00039152170347
218 1.00033956450988
219 1.0003443202566
220 1.00034174800825
221 1.00033134876937
222 1.00031720915257
223 1.00031788161717
224 1.00031671698832
225 1.00031487578191
226 1.00030781979688
227 1.00030769502261
228 1.00030814995115
229 1.00030734734025
230 1.00030553474087
231 1.00030501481795
232 1.00030456231526
233 1.00030376472177
234 1.0003027939148
235 1.00030236358567
236 1.00030258160625
};
\addlegendentry{PM, noise=0.0}
\addplot [very thick, green!50.0!black]
table {%
0 10
1 10
2 9.99883333320492
3 9.99562976751599
4 9.98089946799998
5 9.97384859232401
6 9.96655011851947
7 9.96010586362167
8 9.95460771825165
9 9.94858558058234
10 9.94578734983002
11 9.94360309771089
12 9.93894860949867
13 9.93437715819511
14 9.93417593512315
15 9.93267686088536
16 9.93034511706492
17 9.92736709312963
18 9.92699570713016
19 9.92701065741307
20 9.92633559196364
21 9.92475020582666
22 9.92310729527373
23 9.92245198674783
24 9.92111596228597
25 9.91987539447552
26 9.91890199154521
27 9.91768487247893
28 9.91702287093404
29 9.91680058648171
30 9.91608898858242
31 9.91568421854362
32 9.91533395677357
33 9.91514681226253
34 9.91505044008289
35 9.91497985912335
36 9.91480947667015
37 9.91473230771147
38 9.91472149620088
39 9.91465049480716
40 9.91455493838468
41 9.91456180579359
42 9.91454729947865
43 9.91451712364451
44 9.91446323967771
45 9.91441872774101
46 9.91438349391314
47 9.91435162769952
48 9.91429305003635
49 9.91426289751584
50 9.91423741341635
51 9.91419978651264
52 9.91412011110209
53 9.91407256600485
54 9.91406461036783
55 9.9140187955585
56 9.91393966980572
57 9.91392795181772
58 9.91389252859152
59 9.9138403976072
60 9.91372632869405
61 9.91366846785293
62 9.91358947068673
63 9.91351450916905
64 9.91333096443059
65 9.91322720863665
66 9.91315186668974
67 9.91300652646043
68 9.9127874890582
69 9.91249545361981
70 9.91228574755018
71 9.91189779495892
72 9.91181018002348
73 9.91166297832915
74 9.91125690829872
75 9.91060838594795
76 9.90879482020993
77 9.90797638971683
78 9.90716058997786
79 9.90546758322534
80 9.90220799992841
81 9.89935065590049
82 9.89279474709584
83 9.88473662808001
84 9.86694008583597
85 9.83630568976119
86 9.79912563885337
87 9.64589892997819
88 9.52936214009739
89 9.44605816043724
90 9.13249464090026
91 8.70069374358445
92 8.60486890627914
93 8.26241645654797
94 7.93255770352752
95 6.83825883224454
96 6.58851096895493
97 6.45589975011037
98 6.14427484980777
99 5.28642184684134
100 4.99816474001434
101 4.64449193924423
102 4.18728685874178
103 3.58312423157778
104 3.11482540470664
105 2.63845739085474
106 2.38272597200365
107 1.93836993096051
108 1.68301433298426
109 1.67269370325047
110 1.53219700941188
111 1.33465768733624
112 1.03707225076421
113 0.868774769871275
114 0.772570377750536
115 0.794612707248611
116 0.838389098876537
117 0.795647017266121
118 0.774577909384658
119 0.741494157924725
120 0.735188910575243
121 0.7374604928236
122 0.744155127139174
123 0.759385714190064
124 0.78580545610496
125 0.792850000024134
126 0.793183429769445
127 0.796296444849615
128 0.800928290447711
129 0.805644573677201
130 0.810505657110267
131 0.815613253098331
132 0.817540590558921
133 0.817434801507041
134 0.818426530351263
135 0.820182223287509
136 0.82129251501337
137 0.823902653406854
138 0.825742662140609
139 0.828006911154683
140 0.830165543470565
141 0.830571734216495
142 0.830370088455916
143 0.831097587395667
144 0.833311280941702
145 0.835182013585529
146 0.836200062894878
147 0.837668838773522
148 0.839455039847475
149 0.839775602317806
150 0.840092374806914
151 0.840605520267482
152 0.841806710930515
153 0.842687252803502
154 0.842852123808671
155 0.843197643114381
156 0.843784217758971
157 0.84392782399154
158 0.844247838071682
159 0.844629453482383
160 0.845710406054752
161 0.847319853800638
162 0.84734737485615
163 0.847697362687986
164 0.848442815030915
165 0.850821478211039
166 0.851977036169929
167 0.853058623363182
168 0.854680308796596
169 0.85677257679602
170 0.85886309607722
171 0.860691198550344
172 0.861851716413175
173 0.863102500000323
174 0.865153144471459
175 0.866584246115273
176 0.868535817493986
177 0.870456213194361
178 0.873248505273011
179 0.875665595011488
180 0.878899475164633
181 0.879714949595846
182 0.880412438112734
183 0.882383572921078
184 0.885863776372612
185 0.886389528127489
186 0.887252633175219
187 0.889230177971528
188 0.891891728022425
189 0.895143810074358
190 0.897167688883755
191 0.898112315518736
192 0.899401701379754
193 0.901887526400178
194 0.902727842900154
195 0.904494899006328
196 0.906265868366187
197 0.911024419450057
198 0.911937330392844
199 0.912249157332354
200 0.913132874310553
201 0.913774481531204
202 0.914388202123627
203 0.914941147000699
204 0.915249556099354
205 0.915517485842291
206 0.915474670196709
207 0.915476435276685
208 0.915550617825817
209 0.915657067629169
210 0.915805996917003
211 0.915858806212176
212 0.915951702658717
213 0.916044317616126
214 0.916045548166651
215 0.916068544774343
216 0.916105160094317
217 0.916191114011376
218 0.916258166767532
219 0.916289475414039
220 0.916309344872021
221 0.91633510343489
222 0.916356015350135
223 0.916379385301542
224 0.916414810869015
225 0.916470852771406
226 0.916467737426764
227 0.916468296074245
228 0.916479239990975
229 0.916502713501172
230 0.91650946939694
231 0.916513786807373
232 0.916519739192928
233 0.916523410268307
234 0.91653259537517
235 0.916529703970399
236 0.916528795470985
237 0.916530133735956
238 0.916535295206778
239 0.916538256871425
240 0.916542495129988
241 0.91654573165937
242 0.916552800894102
243 0.916560815684262
244 0.91655965334444
245 0.916560584462521
246 0.916566151394356
247 0.916580578924177
248 0.916590402907616
249 0.916602122065723
250 0.91661662942893
251 0.916645324089154
252 0.916661872452105
253 0.916678822762634
254 0.916700001262269
255 0.91675108911195
256 0.916775805390944
257 0.916807339859806
258 0.916856094151791
259 0.916935492091652
260 0.916976684509127
261 0.916988595482036
262 0.917010932406825
263 0.917062322321841
264 0.917079648783065
265 0.917122953270647
266 0.917164363199958
267 0.917289160943771
268 0.917427048385254
269 0.917595699351207
270 0.917761253516338
271 0.91795516108482
272 0.918136211119523
273 0.918327660285506
274 0.918885016971226
275 0.91903147284962
276 0.919091797957578
277 0.919478498692649
278 0.919909578612522
279 0.919986862073872
280 0.920171189453884
281 0.92034450349191
282 0.920513762655031
283 0.920688715948048
284 0.920738451318875
285 0.920821434092048
286 0.92090385513699
287 0.920912411444732
288 0.920957253107634
289 0.92099916342238
290 0.921027965663349
291 0.921069627503582
292 0.921081804608612
293 0.921092256899783
294 0.921106304565359
295 0.921105666784828
296 0.921109321269433
297 0.921118116250202
298 0.921139319454445
299 0.92114487406029
300 0.921147355758708
301 0.921154949526632
302 0.921167430967215
303 0.921189320620369
304 0.921190184253311
305 0.921191179506085
306 0.92119604111108
307 0.921206521189133
308 0.92120744040894
309 0.921209616218274
310 0.921213264922076
311 0.921218152474182
312 0.921220754215612
313 0.921223882217582
314 0.921225016490963
315 0.921226269698811
316 0.921228200893993
};
\addlegendentry{PM, noise=0.005}
\addplot [very thick, blue]
table {%
0 10
1 10
2 9.99883194393267
3 9.99563198600785
4 9.98089712253829
5 9.9738603459322
6 9.96658303597701
7 9.96010842252197
8 9.95455571311425
9 9.94851071735593
10 9.94580433808611
11 9.94361911374533
12 9.93895655789707
13 9.9343384715673
14 9.93414293134558
15 9.93265204010704
16 9.93029587034495
17 9.92729310023861
18 9.92692696415181
19 9.92693501007479
20 9.92625326144405
21 9.92465924303427
22 9.92299279972435
23 9.92231564620534
24 9.92096907104088
25 9.91973665085125
26 9.91875045515762
27 9.91750756778758
28 9.91682236305923
29 9.91662720011959
30 9.91595462887942
31 9.91556513662005
32 9.91503820113715
33 9.91493597225116
34 9.91493646211073
35 9.91483740219333
36 9.91462414767539
37 9.91457797252586
38 9.91453700233466
39 9.91447064463659
40 9.91437221961051
41 9.91432172563358
42 9.91432775838054
43 9.91430942965411
44 9.91424644674026
45 9.91420188085398
46 9.91416920584234
47 9.91412534209701
48 9.91406628833738
49 9.91403700836338
50 9.91400593931211
51 9.91396854696742
52 9.91390635601099
53 9.91384963568333
54 9.91381045455793
55 9.91378807426977
56 9.91372832474087
57 9.91366630419492
58 9.91363743820783
59 9.9135540937224
60 9.91348624918686
61 9.91346380699303
62 9.91339670127811
63 9.91333051249416
64 9.91304668041751
65 9.91275964490386
66 9.91257065488659
67 9.91189772051056
68 9.91104742911329
69 9.91073302350476
70 9.909803326722
71 9.90872641050948
72 9.90618448127275
73 9.90330013911677
74 9.90020473756046
75 9.89641958514789
76 9.89116104943978
77 9.88399133558296
78 9.87713810142859
79 9.86731872125124
80 9.86170737586917
81 9.85487818794971
82 9.83391739072308
83 9.799823509466
84 9.76616966077509
85 9.68293343056522
86 9.54475675110862
87 9.44616277466862
88 9.18243360433397
89 8.84017633553509
90 8.04746354419106
91 7.30599731358178
92 6.30390569828187
93 5.21356561682126
94 4.777828065214
95 4.46937920050252
96 3.54499501129847
97 2.11488192551197
98 2.16578729511822
99 1.99602418070201
100 1.57275117991036
101 1.13255372741962
102 0.985044590107104
103 0.823190846340469
104 0.829631100906349
105 0.871494887703165
106 0.950621099199904
107 0.914798063179594
108 0.892081146743745
109 0.868689162916453
110 0.825224354957872
111 0.826654179391889
112 0.823551124740229
113 0.810891539548125
114 0.784532497328938
115 0.763585894107123
116 0.741024206440124
117 0.73278812204865
118 0.721243269062205
119 0.71744691411048
120 0.717743550797211
121 0.715691261784837
122 0.711978354693214
123 0.70854687906382
124 0.705975844034632
125 0.70390824332004
126 0.703436449383143
127 0.701998995153849
128 0.701249313514976
129 0.700756539277823
130 0.698132814770415
131 0.695345471146483
132 0.695471792069462
133 0.694776847343612
134 0.692788445146965
135 0.690005523299102
136 0.688058827913002
137 0.684552810883508
138 0.682673947106981
139 0.678796106144498
140 0.677264165127881
141 0.676463823060034
142 0.672718806155875
143 0.66866694029306
144 0.665718020551411
145 0.654961670663439
146 0.652011623310272
147 0.652656636784936
148 0.650103382665962
149 0.646161279938988
150 0.642019878981136
151 0.631213737462726
152 0.624276297084955
153 0.624991199258832
154 0.624620281881378
155 0.619220996187671
156 0.606729533671402
157 0.595548096774393
158 0.58500712459563
159 0.577472807194958
160 0.571565766308129
161 0.567052265160526
162 0.562680383732376
163 0.556734588211593
164 0.553573657159984
165 0.550170822330052
166 0.547300843042389
167 0.542603811214741
168 0.542859919328061
169 0.543414771842343
170 0.542923820721758
171 0.542345729992978
172 0.540910648848126
173 0.539907809420521
174 0.539307412954122
175 0.539100346211266
176 0.539294960405781
177 0.539321548310799
178 0.539155737195084
179 0.538797381457123
180 0.538055915165201
181 0.53785991016923
182 0.537881388447533
183 0.537876707209977
184 0.537773028318614
185 0.537688485632144
186 0.537591560202011
187 0.537601394903196
188 0.537623650490538
189 0.537649140214007
190 0.537630318424725
191 0.53762685477485
192 0.537600696861402
193 0.537584707363094
194 0.537573311613189
195 0.537573889049724
196 0.537577317844702
197 0.537576308876717
198 0.537566816459187
199 0.537564462001706
200 0.537562103054158
201 0.537558639390895
202 0.537562345233016
203 0.537560526971586
204 0.537561682436847
205 0.537563669789384
206 0.537565006016464
207 0.537565935374101
208 0.537564993469526
209 0.537563908004993
210 0.537562287656217
211 0.537561291291912
212 0.537561273068261
213 0.537561662452671
214 0.537561905693886
215 0.537562219553019
216 0.537562094149034
};
\addlegendentry{PM, noise=0.01}
\addplot [very thick, black, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
};
\addlegendentry{$\mu=1$}
\end{axis}

\end{tikzpicture}

==> figures/npad5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=1, xmax=300,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mu\)},
ymajorgrids,
ymin=-1.51057103143106, ymax=10.5481224300681,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 10
1 10
2 9.99825039973875
3 9.98473299319323
4 9.97833198507716
5 9.97503518109309
6 9.96520154126726
7 9.95243042694626
8 9.94052753965135
9 9.93363374370879
10 9.92540197336614
11 9.91710536716724
12 9.91298274188128
13 9.90939168861355
14 9.90523004481194
15 9.89979114914252
16 9.89572809059704
17 9.89469492154487
18 9.89330524806465
19 9.89044953996542
20 9.88812771918965
21 9.88787652205809
22 9.88735023286192
23 9.8865507007341
24 9.88553678972485
25 9.88527906986844
26 9.88506283535665
27 9.88463263460807
28 9.88392873444106
29 9.88394288307164
30 9.88391530916042
31 9.88376631352476
32 9.88353043986819
33 9.88341158356205
34 9.88337367527743
35 9.88331773735342
36 9.88323467680586
37 9.88321684050206
38 9.88321348532107
39 9.88319594162947
40 9.88315688244972
41 9.88310767035225
42 9.88310090431319
43 9.88308370942313
44 9.88305202573719
45 9.88301581733382
46 9.88299591712436
47 9.88296992033072
48 9.88294589678693
49 9.88291632094559
50 9.88289794646301
51 9.88288732480246
52 9.88284359064576
53 9.88281024494329
54 9.88280680124041
55 9.88278510948277
56 9.88275759650296
57 9.88269007566831
58 9.88267952541262
59 9.88267246992244
60 9.88264593942302
61 9.88260066243373
62 9.88252972943346
63 9.88253167441776
64 9.88252445048678
65 9.88249562908904
66 9.88246465463297
67 9.88242964263207
68 9.88240173817373
69 9.88236587081815
70 9.88233348102329
71 9.88231980220188
72 9.88228713674506
73 9.88225345965329
74 9.88221218142216
75 9.88212220702475
76 9.882098077805
77 9.88208464235028
78 9.88201337516638
79 9.88188036500137
80 9.88184081404739
81 9.88174605635178
82 9.88160504162039
83 9.88134579888988
84 9.88104617841758
85 9.88065055032815
86 9.88019040796688
87 9.87941691911409
88 9.87838401779507
89 9.87769509979252
90 9.87567677088643
91 9.87365397274804
92 9.87291687597557
93 9.86991778123077
94 9.86722583451165
95 9.85729315853902
96 9.8529552771736
97 9.8504533264006
98 9.84329122988848
99 9.82944068078698
100 9.81536231956031
101 9.79008913696731
102 9.75330834937201
103 9.71856483939476
104 9.66852012191081
105 9.54309036024476
106 9.45425664168572
107 9.34305080344371
108 9.10707242211395
109 8.66651178262146
110 8.4305081368769
111 7.89543346154672
112 7.30614072330208
113 5.94511707723201
114 5.33050910843373
115 4.92194195629476
116 4.28045605792426
117 3.14825495912248
118 2.41153529751823
119 2.02911681401854
120 1.6894879594879
121 1.45624912380755
122 1.34798061555158
123 1.19251202715695
124 1.10224657617977
125 1.09532417651709
126 1.08671884068951
127 1.07649283367541
128 1.07029638904141
129 1.07086042566978
130 1.07752599460759
131 1.07852005154565
132 1.07706223860689
133 1.07650176150894
134 1.07540099552882
135 1.07404551094746
136 1.07344960210972
137 1.07297583716191
138 1.07220678993016
139 1.0721648755868
140 1.07178494991218
141 1.07126407926806
142 1.07118239932957
143 1.0709996918774
144 1.07082751405224
145 1.07057144852731
146 1.07047329842594
147 1.07046300523243
148 1.07043627656725
149 1.07037316768544
150 1.07021287438085
151 1.07019344321597
152 1.07017461678031
153 1.07011253921032
154 1.0699947602485
155 1.06971303922667
156 1.06962941654196
157 1.06952164176356
158 1.069337505122
159 1.06882093316239
160 1.06797996638898
161 1.06750702859361
162 1.06598110293336
163 1.06482253940601
164 1.06419361571657
165 1.06091627536443
166 1.05872484654136
167 1.05500386611445
168 1.04610583657308
169 1.04460449067578
170 1.04382185078025
171 1.04040196524158
172 1.03295197533506
173 1.02088962129504
174 1.01798429141646
175 1.01479588872623
176 1.01092493339389
177 1.0058621218116
178 1.00416736525761
179 1.00406783693764
180 1.00382360070661
181 1.00320141587091
182 1.00254237309176
183 1.0021246704818
184 1.00174193275639
185 1.00162739258972
186 1.00169565376889
187 1.00173287825459
188 1.00174149040671
189 1.0016761576981
190 1.00158594474491
191 1.00158590095011
192 1.0015609321568
193 1.00145200163783
194 1.00130878614554
195 1.00122626262211
196 1.00117477901025
197 1.0010709554894
198 1.0009085392348
199 1.00082222748364
200 1.00074841916458
201 1.00066648735504
202 1.00056975546753
203 1.00051047405934
204 1.00039906034283
205 1.00033535342172
206 1.00033067514762
207 1.00029019229428
208 1.00024756971726
209 1.00013059290737
210 1.00012753208355
211 1.00013856326636
212 1.000132286635
213 1.00009801468226
214 1.00009356967953
215 1.00008438809517
216 1.00007113202051
217 1.00005811806684
218 1.00005021547804
219 1.00005014208927
};
\addlegendentry{PM, noise=0.0}
\addplot [very thick, green!50.0!black]
table {%
0 10
1 10
2 9.99824845091559
3 9.98471642912437
4 9.97830815358342
5 9.97499472177277
6 9.96510535003537
7 9.95234084550034
8 9.94031075994511
9 9.93342977129222
10 9.9252985972925
11 9.9170502779276
12 9.91282495735938
13 9.90917716627933
14 9.90501516518121
15 9.89962059553134
16 9.89551927592954
17 9.89448596819237
18 9.89309241107108
19 9.89025781727072
20 9.88790391690207
21 9.887662334972
22 9.88715992178983
23 9.88637229890278
24 9.88526333107167
25 9.88505070838056
26 9.88489300620334
27 9.88449162498825
28 9.88375072643836
29 9.88375066769029
30 9.88370704542162
31 9.88354180586446
32 9.88333531731238
33 9.88308465404745
34 9.88310832756505
35 9.88311027007985
36 9.88306149873332
37 9.88297242251919
38 9.88296569418581
39 9.88295298102759
40 9.88291733186341
41 9.88286378174122
42 9.88284731548977
43 9.8828370087696
44 9.88281655209488
45 9.88277108904801
46 9.88274347662078
47 9.88273256760284
48 9.88270529032571
49 9.88268077631081
50 9.88266026901191
51 9.88263343880948
52 9.88260737178445
53 9.88257757522206
54 9.88255266351567
55 9.88250611552737
56 9.88248549013392
57 9.88247159323308
58 9.882430316485
59 9.88237623891049
60 9.88237037952708
61 9.88235141828563
62 9.88232317150135
63 9.88226736769978
64 9.88223488398184
65 9.88220832368764
66 9.8821847122436
67 9.88214141879526
68 9.88211147167212
69 9.88209369061253
70 9.88206649737226
71 9.88203428749586
72 9.88198037546133
73 9.88194814180124
74 9.88191160993251
75 9.88186871808395
76 9.88178606969802
77 9.88172899379387
78 9.88168301878009
79 9.88156539140129
80 9.88144268170614
81 9.88133096965736
82 9.88105932703897
83 9.88075462635137
84 9.88059505139982
85 9.88008704368889
86 9.87966928933866
87 9.87892786783589
88 9.87626074683621
89 9.87526303478487
90 9.8747146102249
91 9.87315716435375
92 9.87008367251011
93 9.86597867325072
94 9.86073872099249
95 9.85180984733408
96 9.84814191109145
97 9.84104842225742
98 9.82793997194744
99 9.79917216310672
100 9.7862722146105
101 9.76490017637029
102 9.73407989199267
103 9.65299080350403
104 9.5920816392934
105 9.51256568769649
106 9.38731122184245
107 9.15643474260522
108 8.97430214445208
109 8.60192003415788
110 8.10745468218718
111 7.53699865873821
112 6.73085668821058
113 5.22657346526759
114 4.97233225699424
115 4.81520835666932
116 4.21747858082129
117 2.76393869357597
118 1.55766861818139
119 1.47172833160876
120 1.29025163595125
121 0.873093195419774
122 0.755118229370275
123 0.623493500234915
124 0.557253172829575
125 0.500392840915239
126 0.409273026877128
127 0.374151841528044
128 0.401300475268726
129 0.411789043987785
130 0.405156598666248
131 0.386285937972229
132 0.363606112872858
133 0.365370882705928
134 0.364007364465269
135 0.360611392860837
136 0.359494307674263
137 0.358455586746226
138 0.358075640393976
139 0.357945242925583
140 0.357767395621337
141 0.357707720529692
142 0.357384422844336
143 0.357082563253562
144 0.356840108251971
145 0.356665480420369
146 0.35661335398904
147 0.356602078681853
148 0.35654710312492
149 0.356476901348121
150 0.356458868358998
151 0.356404550229596
152 0.356349721381131
153 0.356242437225029
154 0.356199996826703
155 0.356162510956829
156 0.356134103113676
157 0.356094726993552
158 0.356014100551495
159 0.355947640264403
160 0.355833082233167
161 0.355682428972374
162 0.355458484383874
163 0.354986350521974
164 0.354216448030637
165 0.353633432890351
166 0.352336904331
167 0.350742479729532
168 0.349215582716764
169 0.344540977673562
170 0.341286132848619
171 0.338156233098358
172 0.328695348635429
173 0.324708361733388
174 0.324944771235815
175 0.323150746720122
176 0.320098998325318
177 0.318535226869646
178 0.317399504311503
179 0.316851752640098
180 0.316371265004924
181 0.316538253310834
182 0.316586680251056
183 0.316439510144551
184 0.316208482306965
185 0.315934663418728
186 0.315670258075028
187 0.315479437778097
188 0.315346962615307
189 0.315330010341161
190 0.315345286570319
191 0.31533248279872
192 0.315281589427944
193 0.315264892170972
194 0.315258026777496
195 0.31524975722599
196 0.315249088884513
197 0.315250073005853
198 0.315251354885436
199 0.31525176342787
200 0.315251138116174
201 0.315250168181656
};
\addlegendentry{PM, noise=0.005}
\addplot [very thick, blue]
table {%
0 10
1 10
2 9.973782694912
3 9.94326158631817
4 9.89518707836866
5 9.80893627566581
6 9.55234481038354
7 9.44007598509473
8 9.07163792256963
9 8.84875073969849
10 8.44507607950024
11 8.30614390722844
12 7.61070961013401
13 6.50797925652675
14 5.68073112199792
15 3.68159608900011
16 -0.675299558695691
17 -0.778863338917994
18 -0.962448601362913
19 -0.124308781948503
20 -0.0434790173897414
21 -0.0833847804848383
22 -0.0344165335608418
23 -0.0232895242568201
24 -0.016233259873287
25 -0.0139572729900028
26 -0.0121885271055793
27 -0.00915931938680245
28 -0.00808551671692387
29 -0.00861491738069035
30 -0.00855567079844887
31 -0.00852876206877969
32 -0.00845968801192169
33 -0.00836940114154219
34 -0.00823412756466468
35 -0.00803621949666895
36 -0.00776730856771585
37 -0.00744282020745281
38 -0.00719010893529847
39 -0.0074444553356743
40 -0.00801474984648551
41 -0.00956396409216931
42 -0.00967920877963793
43 -0.00978675797685977
44 -0.0098412814985046
45 -0.0098470086128373
46 -0.00989316314365924
47 -0.00997908727379573
48 -0.0101835624401359
49 -0.0104891898475414
50 -0.0110558363853192
51 -0.0120048618302039
52 -0.013304519781221
53 -0.0130701653239621
54 -0.0102659969383311
55 -0.00714127160811661
56 -0.0078398103096923
57 -0.00729171361141648
58 -0.00355777230124843
59 -0.00250176554635584
60 -0.00300827091924462
61 -0.00303174636670014
62 -0.00293231748530851
63 -0.00279417991473466
64 -0.00280655604584062
65 -0.0027968050259719
66 -0.00280257135267739
67 -0.00281903037374472
68 -0.00283238324662178
69 -0.00283893577126936
70 -0.00284022074866942
71 -0.0028401748073726
72 -0.00284071040523411
73 -0.00283992410533511
74 -0.00283022280185358
75 -0.00283366587635091
76 -0.0028410550154475
77 -0.00285471863460492
78 -0.002874114541528
79 -0.0029011711645208
80 -0.00293250971787076
81 -0.00293300054622933
82 -0.00296336162098359
83 -0.00305543631419553
84 -0.00319688625033586
85 -0.00433761065458191
86 -0.00275229520795105
87 -0.0024838113597674
88 -0.00206048675301561
89 -0.00198804330143026
90 -0.00177998529313321
91 -0.00178517541694122
92 -0.00177189322505323
93 -0.00175978502531673
94 -0.00172509271798072
95 -0.00174133702709059
96 -0.00174902880688349
97 -0.00174965317620601
98 -0.00174987718504627
99 -0.00174973759504544
100 -0.00174974251427379
101 -0.00174976058787495
102 -0.00174968454059224
103 -0.00174996415495129
104 -0.00175000445735189
105 -0.00175049287660652
106 -0.00175137827507271
107 -0.00175259791706635
108 -0.00175227571769316
109 -0.00173630640492376
110 -0.00175997043096178
111 -0.00173478178281152
112 -0.00171071685638874
113 -0.00170541363903449
114 -0.0017029034334501
115 -0.00167710464272391
116 -0.00162165417937065
117 -0.00162490847910023
118 -0.00158253917948588
119 -0.0015728885020225
120 -0.00157195233018784
121 -0.00158050465879915
122 -0.00158398155027771
123 -0.0016234759120037
124 -0.00159954231758994
125 -0.00191059205385702
126 -0.00179181193665037
127 -0.0016652027644208
128 -0.00173119158454457
129 -0.00172784770893615
130 -0.00172680954144875
131 -0.00172717061092598
132 -0.00173009602485923
133 -0.00173235518756422
134 -0.00174107487390287
135 -0.00175068650376772
136 -0.0017603981784928
137 -0.00181192289783556
138 -0.00179803707430902
139 -0.00186397359101672
140 -0.00183896504912015
141 -0.00194439562478366
142 -0.00182870022483603
143 -0.00168194587073412
144 -0.00162353824720351
145 -0.00159069130782439
146 -0.00145280070729056
147 -0.00138061932699379
148 -0.00141332773701655
149 -0.00140626678141552
150 -0.00140493990121927
151 -0.00140448802088329
152 -0.00140446804807393
153 -0.00140446807178574
154 -0.00140436059878689
155 -0.00140441547602161
156 -0.00140439033658879
157 -0.00140515277690552
158 -0.00140520537966756
159 -0.00140547477021193
160 -0.00140582123824834
161 -0.00140568874944675
162 -0.0014059395457948
163 -0.00140609514173517
164 -0.00140610690845336
165 -0.00140582054324093
166 -0.00140568233966699
167 -0.0014056214495265
168 -0.00140540660633459
169 -0.00140518674878099
170 -0.00140488675812648
171 -0.00140466405290729
172 -0.00140436990809772
173 -0.00140445891758095
174 -0.00140430178213495
175 -0.00140360705646813
176 -0.00140339118348249
177 -0.00140579156697281
178 -0.00140642830283794
179 -0.00141171261108184
180 -0.00142777544620894
181 -0.00145149494342245
182 -0.00145216856067088
183 -0.00146386107457976
184 -0.00146347048311599
185 -0.00146465537821817
186 -0.00146382668077407
187 -0.00146252325950265
188 -0.00146079462576594
189 -0.00145934825084303
190 -0.00145670371827202
191 -0.00145667469253863
192 -0.00146023601674225
193 -0.00146300050769645
194 -0.00146775673361356
195 -0.00146802839663861
196 -0.00146809644414157
197 -0.00146823386644483
198 -0.00146828849647748
199 -0.00146884397021085
200 -0.00146964458964469
201 -0.00147043869601957
202 -0.00147289068617312
203 -0.00147225752000071
204 -0.0014721850439533
205 -0.00147164483356828
206 -0.00147181385047206
207 -0.0014716820051497
208 -0.00147159237407245
209 -0.0014715958174695
210 -0.00147163794771424
211 -0.00147170270646255
212 -0.00147182291143692
213 -0.0014720674309094
214 -0.00147237174765766
215 -0.00147275114395126
216 -0.00147455030781259
217 -0.00148043792016221
218 -0.00148396486084396
219 -0.00147140193852828
220 -0.001482686158427
221 -0.00147217697676718
222 -0.00146704449991223
223 -0.00140479114839778
224 -0.00126378754216484
225 -0.00116764811527564
226 -0.0011231331658981
227 -0.00113892042893524
228 -0.00113999541948658
229 -0.00114129515667578
230 -0.00114175865892938
231 -0.00114254981546259
232 -0.00113955320163611
233 -0.00114072112583613
234 -0.00113525614681138
235 -0.00113221953461573
236 -0.00112994525084379
237 -0.00113008174874826
238 -0.00113377104681466
239 -0.00112700714337067
240 -0.00113983387722165
241 -0.00114977971782441
242 -0.00115027452461694
243 -0.00114978741169802
244 -0.00113919225207749
245 -0.00112714983566642
246 -0.0011257340934417
247 -0.00111658795993189
248 -0.00111260956460669
249 -0.00111210118381827
250 -0.00111052967066249
251 -0.00111147156521625
252 -0.00111188203041435
253 -0.00111242760941187
254 -0.00111248875220489
255 -0.00111274461843389
256 -0.00111051996997336
257 -0.00111182209115558
258 -0.0011092766665069
259 -0.00109910517871314
260 -0.00110029347624008
261 -0.00110060991029233
262 -0.00110549119932523
263 -0.0011078181793249
264 -0.00112048841446996
265 -0.00112633964616425
266 -0.00113690940543533
267 -0.00116375576837787
268 -0.00119553545759366
269 -0.00122724079059642
270 -0.00125509456319133
271 -0.00137914671681445
272 -0.00134536619817066
273 -0.00123123522117701
274 -0.00128435750079488
275 -0.00121070207943248
276 -0.00115644428664022
277 -0.00115135712073987
278 -0.00114957328782243
279 -0.00114766900890641
280 -0.00114802173811593
281 -0.00114799689671311
282 -0.00114771189493912
283 -0.00114775931036814
284 -0.00114750514478703
285 -0.0011474530188501
286 -0.00114734559957955
287 -0.00114725660790874
288 -0.00114720511630922
289 -0.00114724011121221
290 -0.00114685952969702
291 -0.00114692299600378
292 -0.00114718956077195
293 -0.00114739795642531
294 -0.00114760956397622
295 -0.00114899011530886
296 -0.00115056714882335
297 -0.00115117606649081
298 -0.00115262606889745
299 -0.00115300872158856
300 -0.00115701117107552
301 -0.00115509293460099
302 -0.00115978012501369
303 -0.00116298414972514
304 -0.00116278873045177
305 -0.00116323510375166
306 -0.00116502342156413
307 -0.00116495118787098
308 -0.00116655299181518
309 -0.0011649418162634
310 -0.00116402682172372
311 -0.00117327082555248
312 -0.00117388416557639
313 -0.00114695725941269
314 -0.00115006321055052
315 -0.0011458019258424
316 -0.00114677049293555
317 -0.00113872181699021
318 -0.00113438735963763
319 -0.00106699382178352
320 -0.00106256113276351
321 -0.000996795917597319
322 -0.00097241406490306
323 -0.000983074537660042
324 -0.000992014434378645
325 -0.0009951417979613
326 -0.000990191634586738
327 -0.000990217186962554
328 -0.000986732116076946
329 -0.000983908714193033
330 -0.000978267829385142
331 -0.000969694134561653
332 -0.0009693677046342
333 -0.000936964048160456
334 -0.000940738755589281
335 -0.00095455045793224
336 -0.000905496119108121
337 -0.000936976359286666
338 -0.000953366777435237
339 -0.000946397802935297
340 -0.00094341328185755
341 -0.000937254816336297
342 -0.000921832645809628
343 -0.000911405898251573
344 -0.000895022865355393
345 -0.000913211063619973
346 -0.000914448969043786
347 -0.000899643418853468
348 -0.000906453650428848
349 -0.000915538838426904
350 -0.000915382171046022
351 -0.000912659822386589
352 -0.000913204573605959
353 -0.000913360550532237
354 -0.000913461396892188
355 -0.000914049699510507
356 -0.000913339550749738
357 -0.000913372933991165
358 -0.000906015851410918
359 -0.000906744307778467
360 -0.000905136562879535
361 -0.00090539248525464
362 -0.000903969412601632
363 -0.000903483641032408
364 -0.000902181084914089
365 -0.000902850248450703
366 -0.000903643834885326
367 -0.000904868170782999
368 -0.000904935632004191
369 -0.000904845936204094
370 -0.000904864800863674
371 -0.000904809045340808
372 -0.000904741095961678
373 -0.000904830137812865
374 -0.000905032333080757
375 -0.000905276072563068
376 -0.000905358813617971
377 -0.000905406855280883
378 -0.000905417739468081
379 -0.000905447093853781
380 -0.000905470148742637
381 -0.000905463369722005
382 -0.000905454885395451
383 -0.000905454877953824
384 -0.000905454549472404
385 -0.000905454722919954
386 -0.000905458322694267
387 -0.000905449629604845
388 -0.000905464781960961
389 -0.000905462327852437
390 -0.000905553304606568
391 -0.000905567380117287
392 -0.000905615280093301
393 -0.000905733135463431
394 -0.000905746036050836
395 -0.000905746058648879
396 -0.000905754956098357
397 -0.00090578243815329
398 -0.000905829615856559
399 -0.000905847113905605
400 -0.000905892807610674
401 -0.000905908069685454
402 -0.000905910316749629
403 -0.000905906924222582
404 -0.000905907253909837
405 -0.000905859481831799
406 -0.000905889679569142
407 -0.000905947257132368
408 -0.00090603627059215
409 -0.000906121953910737
410 -0.00090615306159174
411 -0.000906174934700349
412 -0.000906161006125945
413 -0.000906120208222059
414 -0.000906081513723732
415 -0.00090664942092189
416 -0.000906759824410242
417 -0.00090692356908305
418 -0.000907310650604645
419 -0.000907414390174748
420 -0.000908076637305226
421 -0.000908832159210868
422 -0.000910802111061157
423 -0.000912180277127241
424 -0.000912559343586792
425 -0.000913387213206749
426 -0.000909620463934713
427 -0.000912026301335609
428 -0.000904763523911691
429 -0.000899445397091562
430 -0.000881624907239305
431 -0.000872446007404764
432 -0.000878598457235928
433 -0.000887674297350381
434 -0.000847991170004235
435 -0.000856847519693242
436 -0.000875697205368355
437 -0.000900002701444997
438 -0.000906657848890198
439 -0.000908903246694701
440 -0.000901915037578389
441 -0.000899719499667285
442 -0.000898054208567596
443 -0.000895923737783602
444 -0.000895782170889741
445 -0.000896208260134596
446 -0.000896397030157133
447 -0.000896488732722232
448 -0.000896541150944795
449 -0.000896510486438153
450 -0.000896378055876043
451 -0.000896198957129461
452 -0.000895985677225159
453 -0.000895973964515995
454 -0.000895961859662848
455 -0.000895938526987529
456 -0.000895924998020653
457 -0.000895870414489007
458 -0.000895864838742625
459 -0.000895861328606502
460 -0.000895855232418552
461 -0.000895841120333586
462 -0.000895846376606273
463 -0.000895846450994437
464 -0.000895836604134618
465 -0.000895792669169295
466 -0.000895807272765194
467 -0.000895788826378822
468 -0.000895820114511754
469 -0.000895798415856595
470 -0.000895794650053718
471 -0.0008957836030299
472 -0.00089578234585639
473 -0.000895802565202879
474 -0.000895866176836292
475 -0.000895983740609325
476 -0.000896022938452074
477 -0.000896012745952966
478 -0.000896120207575872
479 -0.000896167290097852
480 -0.000896147956978384
481 -0.000896198499551968
482 -0.000896178121542971
483 -0.000896143684230766
484 -0.00089613330292073
485 -0.00089617872275044
486 -0.000896444688663539
487 -0.000896810175105191
488 -0.000897133698674077
489 -0.000897566741341332
490 -0.000897585978800905
491 -0.000897560131843189
492 -0.000897589004368869
493 -0.000897564833411317
494 -0.000897578606805859
495 -0.000897626174515177
496 -0.000897682967843251
497 -0.000897756975424578
498 -0.000897791897433117
499 -0.000897967450638472
500 -0.00089818512491835
501 -0.000897873663088549
502 -0.000897881630995891
503 -0.000897831333788251
504 -0.000897837543515989
505 -0.000897675745385145
506 -0.000897630465165244
507 -0.000897622925107008
508 -0.000897622286021882
509 -0.000897617406866325
510 -0.000897607003172459
511 -0.000897588120624228
512 -0.000897605827379958
513 -0.000897602798004252
514 -0.000897592212619041
515 -0.000897591538539248
516 -0.000897581401009072
517 -0.000897579476438507
518 -0.000897503973808408
519 -0.000897560405446103
520 -0.000897585351603887
521 -0.000897599282198105
522 -0.000897581022633522
523 -0.00089755235088405
524 -0.000897532199925877
525 -0.000897491085633661
526 -0.000897442147926052
527 -0.000897398183125226
528 -0.00089737698419875
529 -0.00089739002626132
530 -0.000897550981906204
531 -0.000897642244876072
532 -0.000897746091083415
533 -0.000897845218012715
534 -0.000897938085788908
535 -0.00089811889305617
536 -0.000898163926611372
537 -0.000898198312297948
538 -0.000898169480658718
539 -0.000898156405179723
540 -0.000898126043726564
541 -0.000898145465245144
542 -0.000898143421427165
543 -0.000898145769872253
544 -0.000898104093271257
545 -0.000898144091334893
546 -0.000898059984202701
547 -0.00089798960214617
548 -0.000898016067176841
549 -0.000898038409660132
550 -0.000898058571198143
551 -0.000898088998217721
552 -0.000898095982823198
553 -0.00089810244867561
554 -0.000898112754207804
555 -0.000898135168631036
556 -0.000898185800289105
557 -0.000898275707953736
558 -0.000898420213873081
559 -0.000898652618924403
560 -0.000898959141162925
561 -0.000899396201747654
562 -0.000898535532412919
563 -0.000899069153562133
564 -0.000899040662895936
565 -0.000898373346397342
566 -0.000897878811042191
567 -0.000897694014256042
568 -0.00089808249544632
569 -0.000897886241263147
570 -0.000897867194944049
571 -0.000897906333028438
572 -0.000898245578453728
573 -0.000898947749040265
574 -0.000902397590093067
575 -0.000903089094363055
576 -0.000903953404558434
577 -0.000903867412134587
578 -0.000904177186590377
579 -0.000904333223483846
580 -0.000904347461602887
581 -0.000904395457179192
582 -0.00090444020257733
583 -0.00090446350002379
584 -0.000904451266401704
585 -0.000904463940256851
586 -0.000904447413921287
587 -0.000904673904639982
588 -0.000904346230542468
589 -0.0009032472277691
590 -0.000900874979970154
591 -0.000894889285114704
592 -0.000888422387557999
593 -0.000885427821179196
594 -0.000884975288576911
595 -0.000885284800780299
596 -0.000885298377470425
597 -0.000885471227982724
598 -0.000885479660615285
599 -0.000885499690839696
600 -0.000885503360097953
601 -0.000885506834680294
602 -0.00088550491632377
603 -0.000885536888427858
604 -0.000885573489102089
605 -0.000885416155254711
606 -0.00088559866715156
607 -0.000885743825210856
608 -0.000886247912395571
609 -0.0008846127524717
610 -0.000885378507694833
611 -0.000884544403297333
612 -0.000890694530387379
613 -0.000898544052806431
614 -0.0009083219048981
615 -0.000913402902188813
616 -0.000905203530413209
617 -0.000885263089500312
618 -0.000878176351195747
619 -0.000872690629134207
620 -0.000873281224956978
621 -0.000874858830404549
622 -0.000876712632438551
623 -0.000878884994284126
624 -0.000881179508020132
625 -0.000886073580059135
626 -0.000892050589492363
627 -0.000897706626503412
628 -0.000902043416655723
629 -0.000896885223316938
630 -0.000904467389482317
631 -0.000898856007894128
632 -0.000897906357347211
633 -0.000897550586138931
634 -0.00089755444736542
635 -0.00089625549692995
636 -0.000897739543770288
637 -0.000897686878393493
638 -0.000900063393618637
639 -0.000900689761958931
640 -0.000902557378115523
641 -0.00090354904029431
642 -0.0009032928972377
643 -0.000897604783569052
644 -0.000897669456029002
645 -0.000897148685035421
646 -0.000895444137643163
647 -0.00089445289770961
648 -0.000892257382216467
649 -0.000891540131106943
650 -0.00089072137079035
651 -0.000889928007111708
652 -0.00088204558462332
653 -0.000876022286475485
654 -0.00084668688274791
655 -0.000818332033802114
656 -0.000815805387080155
657 -0.000817389871162598
658 -0.000825128979516679
659 -0.000825847955743487
660 -0.000834241506497842
661 -0.000837311932577237
662 -0.000856830075981787
663 -0.000857692913275736
664 -0.000857341998228018
665 -0.000848497802704302
666 -0.000843089454763794
667 -0.000841373794572696
668 -0.00083686556161089
669 -0.000838708420186194
670 -0.000838742912213347
671 -0.000839121184091206
672 -0.000838900221380342
673 -0.000838786406951557
674 -0.000838758053237982
675 -0.000838757817349656
676 -0.00083874256319578
677 -0.000838832031349352
678 -0.000838816830130593
679 -0.000838790217256435
680 -0.000838667733150693
681 -0.000838828880496336
682 -0.000839167013242756
683 -0.000839029599378879
684 -0.000839000260050079
685 -0.00083901172359707
686 -0.00083905819651802
687 -0.000839194933349388
688 -0.000839378854526286
689 -0.000839671891488373
690 -0.000839607152492404
691 -0.000839642681331072
692 -0.000839629964156215
693 -0.000839615560697111
694 -0.000839609681959788
695 -0.000839597333101278
696 -0.000839575499121399
697 -0.000839578191362338
698 -0.000839587972496441
699 -0.000839589298995299
700 -0.000839588735248834
701 -0.000839574575583703
702 -0.000839561168778622
703 -0.000839555308980257
704 -0.000839551501285833
705 -0.000839516416610233
706 -0.000839482804472201
707 -0.000839357827609601
708 -0.000839439560719057
709 -0.000839290267922272
710 -0.000839545874683808
711 -0.000840235918465318
712 -0.00084059842730393
713 -0.000840731092235596
714 -0.000840911825481785
715 -0.000841000031854435
716 -0.00084091287591783
717 -0.000840661349715912
718 -0.000840304709456793
719 -0.00083984962950043
720 -0.000840157632147747
721 -0.00084056114758923
722 -0.000841038864313088
723 -0.000841273815584914
724 -0.000840997605413208
725 -0.000841212621369883
726 -0.00084139219305626
727 -0.000841484353310353
728 -0.000841516202810036
729 -0.00084150888687774
730 -0.000841502314839242
731 -0.000841519803823817
732 -0.000841519519508165
733 -0.000841521870801085
734 -0.000841521660894155
735 -0.000841525267812119
736 -0.000841527465652723
737 -0.000841529580993344
738 -0.000841531098244178
739 -0.000841535445186778
740 -0.000841540861270704
741 -0.000841550888217759
742 -0.000841566222852308
743 -0.00084158689885092
744 -0.000841617917054106
745 -0.000841606673718896
746 -0.000841628545142633
747 -0.000841529715084509
748 -0.000841590657188689
749 -0.000841569748133731
750 -0.000841543485446395
751 -0.000841499362501249
752 -0.000841460818418828
753 -0.000841427849417889
754 -0.000841453060509602
755 -0.000841365584974795
756 -0.000841374688381437
757 -0.000841499914078487
758 -0.000841766773676389
759 -0.000841803839809057
760 -0.000841895366203994
761 -0.000841927933650746
762 -0.000841947053040097
763 -0.000841868520543016
764 -0.000841776397787915
765 -0.000841701142342739
766 -0.00084170356761959
767 -0.000841710233013556
768 -0.000841715662452631
769 -0.000841719636858838
770 -0.000841726477784793
771 -0.000841728817167816
772 -0.000841732645351342
773 -0.000841733414896545
774 -0.000841731262750316
775 -0.000841727085180558
776 -0.000841718854079448
777 -0.000841704395994832
778 -0.000841676568440084
779 -0.000841636197680607
780 -0.000841518166143431
781 -0.000841680300382331
782 -0.000841376316900232
783 -0.000841160138633306
784 -0.000840996976635503
785 -0.000840843283629921
786 -0.000841059824795126
787 -0.000841233638405124
788 -0.000841369733266943
789 -0.000841121131660583
790 -0.000841190255130005
791 -0.000841173342317885
792 -0.000841099498556909
793 -0.00084110119274117
794 -0.000841025857639439
795 -0.000840928753524582
796 -0.000840946966128807
797 -0.000841000492512337
798 -0.000841018989874378
799 -0.000841026917206699
800 -0.000841022871619458
801 -0.000841019663854066
802 -0.000841010292685148
803 -0.000840989567941111
804 -0.000840957379395745
805 -0.00084089286021144
806 -0.000840871467516193
807 -0.000840811555138953
808 -0.000840564802951966
809 -0.000840683879129069
810 -0.000840788468979788
811 -0.000841253619321132
812 -0.000841132890354142
813 -0.000841135425626344
814 -0.000841003705758099
815 -0.000840884727308304
816 -0.000840375369640019
817 -0.000840593749077959
818 -0.000840172190911162
819 -0.00083971682562362
820 -0.000839783482125128
821 -0.000839798650943023
822 -0.00083989075714415
823 -0.000839858460630157
824 -0.000839941709636817
825 -0.000840370017944566
826 -0.000840981395466523
827 -0.000842177013171176
828 -0.000843476938664574
829 -0.000844541566923784
830 -0.000845980842412072
831 -0.00084782225939679
832 -0.000848350639765397
833 -0.000848590226841019
834 -0.000848520240322619
835 -0.000848749384016969
836 -0.000849804120248366
837 -0.000850026445763497
838 -0.000850121088326049
839 -0.000850357785141672
840 -0.000850226784321992
841 -0.000851317905581691
842 -0.00085119012820884
843 -0.000849671997000596
844 -0.000852389845434403
845 -0.000852117581861305
846 -0.00084769329650669
847 -0.000847191707204165
848 -0.000849748854837911
849 -0.000849797442523378
850 -0.000849987912724747
851 -0.000850719031947808
852 -0.000850462369578842
853 -0.000850245902713506
854 -0.000849443049119464
855 -0.000848872296200329
856 -0.000846446736550797
857 -0.000845315220263515
858 -0.000839350737600718
859 -0.000835562667766256
860 -0.000791282948567916
861 -0.00079015324990251
862 -0.000783546605091006
863 -0.00078430273852563
864 -0.000783494762253186
865 -0.000783568940197213
866 -0.000785219691621844
867 -0.000785232739530565
868 -0.000789064335149262
869 -0.000781091255714683
870 -0.000788353881720585
871 -0.000794516061192113
872 -0.000799495674329834
873 -0.000804341757347312
874 -0.000807412103155407
875 -0.000808514079688737
876 -0.000806118314726855
877 -0.000801769554687174
878 -0.00079924616020157
879 -0.000799201408590744
880 -0.000799523189121903
881 -0.000799702459123879
882 -0.000801063569142345
883 -0.000801951630465593
884 -0.00080223715311032
885 -0.000802143709947008
886 -0.000802204860772949
887 -0.000802209793973423
888 -0.000802357173583743
889 -0.000802317980611903
890 -0.000802379838285642
891 -0.000802282744448921
892 -0.000802392096039733
893 -0.000802855948375679
894 -0.00080435930746253
895 -0.000804818219067507
896 -0.000807362417960906
897 -0.000806862639288529
898 -0.000805950057395484
899 -0.000805834606238174
900 -0.000805732362541753
901 -0.000805731487063939
902 -0.000805742209344365
903 -0.000805756278235008
904 -0.000805766923185761
905 -0.000805779134811581
906 -0.000805782658393202
907 -0.000805771075371758
908 -0.000805779141748942
909 -0.000805778963475944
910 -0.000805780588531352
911 -0.000805781540662904
912 -0.000805787744623807
913 -0.00080579284619235
914 -0.000805808817480594
915 -0.000805804266911359
916 -0.000805803408521436
917 -0.000805803205092212
918 -0.000805802003848239
919 -0.000805807209364031
920 -0.00080580241141168
921 -0.000805802655670113
922 -0.000805804302962169
923 -0.000805805927466912
924 -0.000805803328739957
925 -0.000805809682110588
926 -0.000805813324384132
927 -0.000805806662514368
928 -0.000805796274567938
929 -0.000805761056676462
930 -0.000805716174496366
931 -0.000805634188598802
932 -0.000805564909030309
933 -0.000805396416867284
934 -0.000805588238475869
935 -0.000805723487277372
936 -0.000805808070657239
937 -0.000805811464012789
938 -0.000805837929180294
939 -0.000805857624265511
940 -0.000805880998258766
941 -0.000805882142164058
942 -0.000805885436791417
943 -0.000805885596819569
944 -0.000805883082136094
945 -0.000805876144776949
946 -0.000805880606870773
947 -0.000805874748865046
948 -0.000805861006283383
949 -0.000805841366789304
950 -0.000805823773379454
951 -0.000805833709621328
952 -0.000805834832525927
953 -0.000805834427511708
954 -0.000805834726261035
955 -0.000805834778390539
956 -0.000805824111892677
957 -0.000805825478874299
958 -0.000805820090876863
959 -0.000805799518080295
960 -0.000805776009063109
961 -0.00080582906992277
962 -0.000805802435298566
963 -0.000805484873129045
964 -0.00080543289371365
965 -0.000805419165503318
966 -0.000805387529441268
967 -0.000805364184185887
968 -0.000805287808558653
969 -0.000805668420947485
970 -0.000805484041950525
971 -0.000805849553560994
972 -0.000805419910398649
973 -0.000805477620606934
974 -0.000805574222479176
975 -0.000805579852873238
976 -0.000805575304624937
977 -0.000805579704127059
978 -0.000805582403667712
979 -0.000805582679651555
980 -0.000805579568701343
981 -0.000805588092838661
982 -0.000805584805048495
983 -0.000805566958389019
984 -0.000805538618601945
985 -0.000805492588397222
986 -0.000805338819554407
987 -0.000805383416370681
988 -0.000805394568621903
989 -0.00080540914336445
990 -0.000805416932697588
991 -0.000805424285539424
992 -0.00080541685388547
993 -0.000805437992398111
994 -0.000805434284299783
995 -0.000805433933905761
996 -0.000805433956326873
997 -0.000805440656566268
998 -0.000805437346501058
999 -0.000805440745323027
1000 -0.000805443745963057
1001 -0.000805463161030689
1002 -0.000805511304015819
1003 -0.000805564575226637
1004 -0.000805742822092062
1005 -0.000805975434206191
1006 -0.000806393889171637
1007 -0.000807040414199265
1008 -0.000808024673366072
1009 -0.000809258478598675
1010 -0.000809722086571842
1011 -0.00081013273746714
1012 -0.000809010119524556
1013 -0.00080700242063142
1014 -0.000806078509073416
1015 -0.000805842186680275
1016 -0.000805234188103953
1017 -0.000803627135555551
1018 -0.000803231767682535
1019 -0.000802998238212218
1020 -0.000803255963810931
1021 -0.000804097506984411
1022 -0.000804926753162814
1023 -0.000806345992311352
1024 -0.000807650893747983
1025 -0.000809116051815361
1026 -0.000806649086506367
1027 -0.000805483841776214
1028 -0.000802896125377929
1029 -0.000803134286516402
1030 -0.000803150823521106
1031 -0.000803155509983436
1032 -0.000803187440314213
1033 -0.000802958638606101
1034 -0.000802933484231737
1035 -0.000802771138999371
1036 -0.000802563731938128
1037 -0.000802039489104403
1038 -0.000801414648035279
1039 -0.000799766717229444
1040 -0.000798859355027789
1041 -0.000797608711198311
1042 -0.000795162720653461
1043 -0.000795508840602122
1044 -0.000794254038558581
1045 -0.000797065464056315
1046 -0.000793910846805961
1047 -0.000794383476524811
1048 -0.000794450410535473
1049 -0.00079456451674505
1050 -0.00079457082711855
1051 -0.000795361409678237
1052 -0.000795112567544862
1053 -0.00079368160561273
1054 -0.000792051829601951
1055 -0.000789133390181141
1056 -0.000785164644074876
1057 -0.00078042198721521
1058 -0.000777214672529863
1059 -0.000781798956929645
1060 -0.00078503140637113
1061 -0.000785738182334203
1062 -0.000790255285511235
1063 -0.000794204519417342
1064 -0.000799885639248731
1065 -0.000804054486852924
1066 -0.000806023176014211
1067 -0.000805559659030282
1068 -0.000803878532772934
1069 -0.00080371419929975
1070 -0.000803601523056239
1071 -0.000803573860262961
1072 -0.000803546870305541
1073 -0.00080350824360702
1074 -0.000803411683668417
1075 -0.000803274030440048
1076 -0.000803031104623995
1077 -0.000802651340291682
1078 -0.000802110181859842
1079 -0.000801588805553417
1080 -0.000801986449498978
1081 -0.000801948303096269
1082 -0.000802375363930431
1083 -0.000802454747904389
1084 -0.000802553033088587
1085 -0.000802578522500975
1086 -0.000802592913057448
1087 -0.000802576524660581
1088 -0.000802513573062883
1089 -0.000802462205860138
1090 -0.000802386106308858
1091 -0.00080228661438193
1092 -0.000802234118844943
1093 -0.000802264064228111
1094 -0.000802267817772246
1095 -0.000802277152471193
1096 -0.000802279151605304
1097 -0.000802269597262107
1098 -0.000802273816969619
1099 -0.000802274036373516
1100 -0.00080227615205194
1101 -0.000802278016734734
1102 -0.0008022770303377
1103 -0.000802279820552925
1104 -0.000802275280558878
1105 -0.000802284547466294
1106 -0.000802295362420929
1107 -0.000802340787908481
1108 -0.000802340262885207
1109 -0.000802347335839074
1110 -0.000802382687702426
1111 -0.000802496553306869
1112 -0.000802802014195107
1113 -0.000803499266281922
1114 -0.000804773755433718
1115 -0.000805819053549384
1116 -0.000806772818096446
1117 -0.000807142277155856
1118 -0.00080724654375501
1119 -0.00080713369730417
1120 -0.000807055114845415
1121 -0.000806774422583899
1122 -0.000806496401720222
1123 -0.000806089396054053
1124 -0.000805817826688507
1125 -0.000806195748639053
1126 -0.000806248407532147
1127 -0.000810490910106232
1128 -0.00081130511618878
1129 -0.000812604166298799
1130 -0.000812959157032545
1131 -0.000813009863684931
1132 -0.000813017194422446
1133 -0.000813016841911
1134 -0.000813032466133557
1135 -0.000813076605355664
1136 -0.000813175638877364
1137 -0.000813201600536189
1138 -0.000813279065190186
1139 -0.000813265755758515
1140 -0.00081327834461338
1141 -0.000813400673157413
1142 -0.000813452467791932
1143 -0.000813453623309644
1144 -0.000813497099318392
1145 -0.00081361860727541
1146 -0.000814054264542064
1147 -0.000814932171767497
1148 -0.000814938782398619
1149 -0.000815853322959976
1150 -0.000815800849097657
1151 -0.000816119718411713
1152 -0.000816252540882515
1153 -0.000816307367578349
1154 -0.000816160650312253
1155 -0.000816048628745378
1156 -0.000816045326802854
1157 -0.000815991538180506
1158 -0.000815752031367348
1159 -0.000815459000678761
1160 -0.000815046183906131
1161 -0.000814224289057569
1162 -0.000813714685447993
1163 -0.000812676911641613
1164 -0.000811181395265374
1165 -0.0008091570066497
1166 -0.000806970695937635
1167 -0.000806916911776482
1168 -0.000807682138330452
1169 -0.000826495354751422
1170 -0.000817751091387037
1171 -0.000819831892001934
1172 -0.000824493066036663
1173 -0.000822452347015207
1174 -0.000822246352272734
1175 -0.000821995677317517
1176 -0.000821955437594756
1177 -0.000821942493185543
1178 -0.000821937903036124
1179 -0.000821926565344911
1180 -0.000821958832065682
1181 -0.000821909519514666
1182 -0.000821911296789419
1183 -0.000821732343763551
1184 -0.000821589056106921
1185 -0.00082128444728255
1186 -0.000821450243075915
1187 -0.000821466613860914
1188 -0.00082152605301875
1189 -0.000821523234514025
1190 -0.000821524309164847
1191 -0.000821523882945791
1192 -0.000821525131079758
1193 -0.000821526233388308
1194 -0.000821529651493035
1195 -0.000821534885553742
1196 -0.000821534551339453
1197 -0.00082152984884347
1198 -0.000821512915592079
1199 -0.000821526452612352
1200 -0.000821486952034283
1201 -0.000821396092064905
1202 -0.000821304965023055
1203 -0.000821032110647754
1204 -0.000820978402384789
1205 -0.000820712677196634
1206 -0.000820601027920169
1207 -0.00082040801988452
1208 -0.000820007028765496
1209 -0.000819879354014549
1210 -0.000819258870413904
1211 -0.000819198258058955
1212 -0.000817657953248059
1213 -0.000818540969085531
1214 -0.000818114301376729
1215 -0.000818587618888616
1216 -0.00081859145316264
1217 -0.000819010233959574
1218 -0.000818999357598139
1219 -0.000818967376076407
1220 -0.000818970314344219
1221 -0.00081896254648647
1222 -0.000818967675110022
1223 -0.000818986493317938
1224 -0.000819007175821278
1225 -0.000819031007981595
1226 -0.000819076334361503
1227 -0.00081913425276637
1228 -0.000819195965962509
1229 -0.00081929423255984
1230 -0.000819447868009325
1231 -0.000819513141838373
1232 -0.0008194351894475
1233 -0.00081912977407183
1234 -0.000818987507699509
1235 -0.000818582204620817
1236 -0.000818359218279507
1237 -0.000818002968961353
1238 -0.000817508663367235
1239 -0.000817309640187561
1240 -0.000817364267231104
1241 -0.000817526404295873
1242 -0.000817539795373827
1243 -0.000817600790842755
1244 -0.000817567833220765
1245 -0.000817582044174503
1246 -0.000817527738148312
1247 -0.000817526738044355
1248 -0.000817478630615908
1249 -0.000817350665720978
1250 -0.000817263190075858
1251 -0.000817205317635095
1252 -0.000817219838760092
1253 -0.000817225990757429
1254 -0.00081722761111544
1255 -0.000817228751819155
1256 -0.000817230464941573
1257 -0.000817231055600691
1258 -0.000817234555503893
1259 -0.000817234663430639
1260 -0.00081723494242213
1261 -0.000817234675854253
1262 -0.000817231196746663
1263 -0.000817236224318823
1264 -0.000817244826466517
1265 -0.000817239375173414
1266 -0.000817236659638665
1267 -0.000817246137291626
1268 -0.000817249472552844
1269 -0.00081724798782402
1270 -0.000817249812797032
1271 -0.000817251963756723
1272 -0.000817253047783306
1273 -0.000817253423460754
1274 -0.000817251854760612
1275 -0.000817249131505311
1276 -0.000817247924525043
1277 -0.000817243100691119
1278 -0.000817239953190401
1279 -0.000817225712561333
1280 -0.000817221636518637
1281 -0.000817201984662172
1282 -0.000817208195451037
1283 -0.000817175549196833
1284 -0.000817198387900452
1285 -0.000817119869119242
1286 -0.000817119922765843
1287 -0.000816993906129635
1288 -0.000817002647886983
1289 -0.000816814481014467
1290 -0.000816575057501062
1291 -0.000816876708632423
1292 -0.000816727238705771
1293 -0.000817029861646063
1294 -0.000817365958085071
1295 -0.000817357657810678
1296 -0.000817458387756268
1297 -0.000817468457734568
1298 -0.000817475397099962
1299 -0.000817483863005436
1300 -0.000817498839792834
1301 -0.000817520806532698
1302 -0.000817561992910747
1303 -0.000817595850806895
1304 -0.000817667641451909
1305 -0.000817673174458652
1306 -0.00081764767926389
1307 -0.000817622772680237
1308 -0.000817574251668913
1309 -0.000817595614522689
1310 -0.000817599447585872
1311 -0.000817600896343753
1312 -0.000817605078720613
1313 -0.000817611473611399
1314 -0.000817625079825973
1315 -0.000817650951914267
1316 -0.000817664276489138
1317 -0.000817682951536866
1318 -0.000817675623246182
1319 -0.000817672267517784
1320 -0.000817671454633982
1321 -0.000817671475165455
1322 -0.000817672154943528
1323 -0.000817670556638781
1324 -0.000817672126457538
1325 -0.000817675057478647
1326 -0.000817678346588139
1327 -0.000817679933879302
1328 -0.000817680569528824
1329 -0.00081768248099629
1330 -0.000817683080962431
1331 -0.000817685928851572
1332 -0.000817704087490429
1333 -0.000817713576933136
1334 -0.000817693575703981
1335 -0.000817716688548251
1336 -0.000817722736065126
1337 -0.000817759983667357
1338 -0.000817781555665278
1339 -0.000817819931589259
1340 -0.000817863688841726
1341 -0.000817810854042035
1342 -0.000817750913708209
1343 -0.000817508521496593
1344 -0.000817287955097852
1345 -0.00081729341634664
1346 -0.000817252453495945
1347 -0.000817252991231445
1348 -0.000817253749749937
1349 -0.00081725427765417
1350 -0.000817256016237104
1351 -0.000817257949553181
1352 -0.000817262238050756
1353 -0.000817266194534102
1354 -0.000817271407704796
1355 -0.000817273695559314
1356 -0.000817273028984617
1357 -0.000817270781738099
1358 -0.000817270844953126
1359 -0.000817269439064926
1360 -0.000817268041058321
1361 -0.000817265494049129
1362 -0.000817259375608676
1363 -0.000817256334306803
1364 -0.00081725303010568
1365 -0.000817248838282523
1366 -0.00081724741213082
1367 -0.000817244926541515
1368 -0.000817254384729717
1369 -0.00081725463715152
1370 -0.000817253849506801
1371 -0.000817263893198228
1372 -0.00081724309133779
1373 -0.000817238390873372
1374 -0.000817232868118862
1375 -0.000817206334517343
1376 -0.000817122826877554
1377 -0.000817392693517166
1378 -0.000817188127412807
1379 -0.000816878774097236
1380 -0.000815409379811673
1381 -0.000815053306459932
1382 -0.000812706380364279
1383 -0.000810475723988805
1384 -0.000807806668418342
1385 -0.000807317975887503
1386 -0.000806799869931833
1387 -0.000806950591234268
1388 -0.000807289605084201
1389 -0.000808081032580332
1390 -0.00080559922745293
1391 -0.000806173333892019
1392 -0.000805813460178656
1393 -0.000805644161037744
1394 -0.000805317050144827
1395 -0.000805216726717543
1396 -0.00080493894830692
1397 -0.00080498829560618
1398 -0.000805013151266629
1399 -0.000805145064800698
1400 -0.000805257236901425
1401 -0.000805532775428618
1402 -0.000805612656561595
1403 -0.000805899072378416
1404 -0.000805889469347885
1405 -0.00080582557699385
1406 -0.000805786256164514
1407 -0.000805759820476517
1408 -0.000805738883596152
1409 -0.000805626312746162
1410 -0.000805752042722035
1411 -0.000805642666690446
1412 -0.000806092555482165
1413 -0.000806402160957533
1414 -0.000806463678829526
1415 -0.000806324421067049
1416 -0.000806465017029082
1417 -0.000806306958719047
1418 -0.000806089460406282
1419 -0.000806199766677021
1420 -0.000805652998098233
1421 -0.000805990662781423
1422 -0.000807610000498933
1423 -0.000808285719087647
1424 -0.000808711348931157
1425 -0.000810395792089892
1426 -0.000810711786243204
1427 -0.000810752262783574
1428 -0.000810766472158663
1429 -0.0008107020054759
1430 -0.000810683617420461
1431 -0.000810677238681487
1432 -0.000810679419564054
1433 -0.000810680416555175
1434 -0.000810681834895284
1435 -0.000810682568772872
1436 -0.00081068299003067
1437 -0.000810684037950539
1438 -0.000810685616622762
1439 -0.000810681734231438
1440 -0.000810685851328337
1441 -0.000810693585008274
1442 -0.000810703551719289
1443 -0.000810739509960605
1444 -0.000810729126358884
1445 -0.000810726936545574
1446 -0.000810704454021916
1447 -0.000810691306984446
1448 -0.00081066983781964
1449 -0.000810662622404696
1450 -0.000810688127236709
1451 -0.000810670557286616
1452 -0.000810657334916038
1453 -0.000810649661342887
1454 -0.000810553193334736
1455 -0.000810580188106593
1456 -0.000810508195675916
1457 -0.000810604167794256
1458 -0.000810644633666429
1459 -0.000810679539758853
1460 -0.000810678404354942
1461 -0.000810716384408728
1462 -0.000810655044035793
1463 -0.000810598675652449
1464 -0.000810526429809222
1465 -0.000810479793557355
1466 -0.000810431604259597
1467 -0.000810386611277861
1468 -0.000810443676419616
1469 -0.000810499556734447
1470 -0.00081084061769867
1471 -0.000811103190922934
1472 -0.00081195477801683
1473 -0.000811815108424
1474 -0.000811981643566143
1475 -0.000812216426391575
1476 -0.000812063643126471
1477 -0.000811866822637125
1478 -0.000811747783513505
1479 -0.000811656668994462
1480 -0.000811564453255088
1481 -0.000811397762093567
1482 -0.000811136253873466
1483 -0.000810635860418168
1484 -0.000811165682700305
1485 -0.000810476554233022
1486 -0.000810423423264212
1487 -0.00081129736214943
1488 -0.000811324093197946
1489 -0.000812081999289543
1490 -0.000812110841648572
1491 -0.000812157003149537
1492 -0.000812172943487096
1493 -0.000812190478151152
1494 -0.000812228390055286
1495 -0.00081251432795
1496 -0.000812471707638853
1497 -0.000812483004192418
1498 -0.000812581104623109
1499 -0.000812598843510756
1500 -0.000812679844966836
1501 -0.000812679998317991
1502 -0.000812688530300374
1503 -0.000812704669842711
1504 -0.000812763558541964
1505 -0.000812839449045811
1506 -0.000812716666648775
1507 -0.000812795123912597
1508 -0.000813688613714523
1509 -0.000814920678499943
1510 -0.000816443010066997
1511 -0.000818465461185773
1512 -0.000818403267606917
1513 -0.00081845407599695
1514 -0.000818337801565572
1515 -0.000818394263802012
1516 -0.000818447121084267
1517 -0.000818448159969107
1518 -0.000818453886479295
1519 -0.000818459340349464
1520 -0.000818481607037307
1521 -0.000818502769888703
1522 -0.000818578954171967
1523 -0.000818481944905244
1524 -0.000818518366956738
1525 -0.000818500460886053
1526 -0.000818470559192269
1527 -0.000818460403100776
1528 -0.000818459706170301
1529 -0.000818461508172936
1530 -0.000818460736456457
1531 -0.000818459508972892
1532 -0.000818462429025207
1533 -0.00081846247710627
1534 -0.000818455929061067
1535 -0.000818468677680492
1536 -0.000818471113696838
1537 -0.00081847522294217
1538 -0.000818474193163511
1539 -0.000818474308053131
1540 -0.000818472653967206
1541 -0.000818471568275289
1542 -0.000818470946102449
1543 -0.000818470124164713
1544 -0.000818470229899096
1545 -0.00081847060035343
1546 -0.000818473858791983
1547 -0.000818472019120701
1548 -0.000818469490769288
1549 -0.000818475579102238
1550 -0.000818476584785877
1551 -0.000818439446565887
1552 -0.000818439262395941
1553 -0.000818425029708862
1554 -0.000818383858317542
1555 -0.00081830928102966
1556 -0.000818241311824041
1557 -0.000818605521494326
1558 -0.000818428356824571
1559 -0.000818444665386026
1560 -0.000818608603888252
1561 -0.000818823711960436
1562 -0.000819017560275611
1563 -0.000819405886089517
1564 -0.000819679327274906
1565 -0.000819706858022399
1566 -0.000819642441980821
1567 -0.000819508776576506
1568 -0.000819219550371522
1569 -0.000818277623535698
1570 -0.000818037108102594
1571 -0.000817438108615716
1572 -0.000816157573579572
1573 -0.000814325624711175
1574 -0.000814046231427686
1575 -0.000812398719530666
1576 -0.000813583724618136
1577 -0.000812559147665256
1578 -0.000812897244680535
1579 -0.000813068464542779
1580 -0.000813179738444237
1581 -0.000813161406132474
1582 -0.000813171797454113
1583 -0.000813184731685194
1584 -0.000813211221972811
1585 -0.000813250947569017
1586 -0.000813255706415403
1587 -0.000813312104110785
1588 -0.000813380115118831
1589 -0.000813615459826906
1590 -0.000813633827898198
1591 -0.000813645483375019
1592 -0.000814068249123655
1593 -0.000812968891138502
1594 -0.000813163818811508
1595 -0.000812762396516424
1596 -0.000811973176892824
1597 -0.00081147106801362
1598 -0.000811428782777746
1599 -0.000811401304107654
1600 -0.000811249863773736
1601 -0.000811274333212371
1602 -0.00081124518653563
1603 -0.000811291599920829
1604 -0.000810570957080207
1605 -0.000810977861294422
1606 -0.000811858861114146
1607 -0.000813161339423758
1608 -0.000814759132827145
1609 -0.000815737396466143
1610 -0.000815656612733362
1611 -0.00081456372699493
1612 -0.000814037545825564
1613 -0.000813828108498268
1614 -0.000813781234598547
1615 -0.000813768798605513
1616 -0.000813802205696099
1617 -0.000813773236832869
1618 -0.000813713142268979
1619 -0.000813547895028072
1620 -0.000813540788091087
1621 -0.000813535530985666
1622 -0.000813540721680329
1623 -0.000813538794284347
1624 -0.000813543655727532
1625 -0.000813539681935897
1626 -0.000813540067717998
1627 -0.000813545901943218
1628 -0.000813542298815818
1629 -0.000813537880832981
1630 -0.000813529077045148
1631 -0.000813515242516845
1632 -0.000813494085172795
1633 -0.000813471535061146
1634 -0.000813460847493738
1635 -0.000813473147119238
1636 -0.000813485993730394
1637 -0.000813489621117164
1638 -0.000813482724876497
1639 -0.000813491908664782
1640 -0.000813495014114553
1641 -0.000813495929735374
1642 -0.000813521584612505
1643 -0.000813540722771947
1644 -0.000813544327311059
1645 -0.000813545790598826
1646 -0.000813601567324524
1647 -0.00081354384355454
1648 -0.000813609883339011
1649 -0.000813683156352269
1650 -0.0008139162635172
1651 -0.000813841096025166
1652 -0.000813666300054679
1653 -0.000813649310672535
1654 -0.00081294664250666
1655 -0.000813195949278922
1656 -0.000813696332504851
1657 -0.00081441318951761
1658 -0.000810442193155779
1659 -0.00081540436092926
1660 -0.000818682270308155
1661 -0.000821190736774827
1662 -0.000820983241494948
1663 -0.000819620037373308
1664 -0.000819506650614078
1665 -0.000819449345076219
1666 -0.000819481931603377
1667 -0.000819489889224753
1668 -0.000819654859889816
1669 -0.000819874836317221
1670 -0.000819893248833101
1671 -0.000819905750530792
1672 -0.000819899788387177
1673 -0.000819897948287452
1674 -0.000819906619446796
1675 -0.000819895787133491
1676 -0.000819830772797601
1677 -0.000819825185066738
1678 -0.000819732189382821
1679 -0.000819417256688532
1680 -0.000819348658438467
1681 -0.000819273360027815
1682 -0.000819271065625011
1683 -0.000819337253222415
1684 -0.000819358434712291
1685 -0.00081943782980002
1686 -0.000819424210263323
1687 -0.000819446523415731
1688 -0.000819438004549533
1689 -0.000819430343394785
1690 -0.000819427148037608
1691 -0.000819423883319832
1692 -0.000819419090002391
1693 -0.000819419364410753
1694 -0.000819433968790519
1695 -0.000819434045156089
1696 -0.000819439172924607
1697 -0.000819445944964592
1698 -0.000819431214256596
1699 -0.000819432538096289
1700 -0.000819420061555467
1701 -0.000819414739052056
1702 -0.000819387001142668
1703 -0.000819378684241012
1704 -0.000819355671601219
1705 -0.000819354893611546
1706 -0.000819344596612866
1707 -0.000819358372348948
1708 -0.000819330615361549
1709 -0.000819332504627475
1710 -0.000819333887585195
1711 -0.000819330893387321
1712 -0.000819326071923525
1713 -0.000819324823816927
1714 -0.000819327799162101
1715 -0.000819324236443379
1716 -0.000819319786658972
1717 -0.000819314432414302
1718 -0.0008193123015256
1719 -0.000819317612202218
1720 -0.000819318587230246
1721 -0.00081931739973413
1722 -0.000819319881547227
1723 -0.000819315405626093
1724 -0.000819322429343574
1725 -0.000819329468735683
1726 -0.000819336815288775
1727 -0.000819329966884018
1728 -0.000819340023520092
1729 -0.00081936221165959
1730 -0.00081938723618949
1731 -0.000819373207384842
1732 -0.000819342563722
1733 -0.000819338484396468
1734 -0.000819337781533645
1735 -0.0008193311950649
1736 -0.000819294772466059
1737 -0.000819308827486415
1738 -0.000819302858888372
1739 -0.000819253815056119
1740 -0.000819199513476142
1741 -0.000819165179351155
1742 -0.000818942812340888
1743 -0.000818946091045623
1744 -0.000819053339918578
1745 -0.000819254947180839
1746 -0.000819366199180614
1747 -0.00081952129612126
1748 -0.000819542626934552
1749 -0.000819699778496314
1750 -0.000819692911141091
1751 -0.000819623680934545
1752 -0.000819584870026828
1753 -0.000819539805572347
1754 -0.00081982964385934
1755 -0.000819026808361199
1756 -0.00081964866679312
1757 -0.000820194547279563
1758 -0.000820480082788246
1759 -0.000820383550202929
1760 -0.000820502343455386
1761 -0.000820224427819063
1762 -0.000820271594844669
1763 -0.000820482029611195
1764 -0.000820620246875597
1765 -0.000820698522530457
1766 -0.000820852301364021
1767 -0.000820835769874187
1768 -0.000820890445347568
1769 -0.000820895380663638
1770 -0.000821125964891654
1771 -0.000821379141686653
1772 -0.000821784098482903
1773 -0.000821819927253304
1774 -0.000822195147300936
1775 -0.000822015867436367
1776 -0.000821160251669593
1777 -0.000817826639695941
1778 -0.000815406887579242
1779 -0.000813977056497025
1780 -0.000813470594771679
1781 -0.000813443822604042
1782 -0.000813471995276739
1783 -0.00081361760524881
1784 -0.00081353540321059
1785 -0.000813420009094203
1786 -0.000813378529709014
1787 -0.000813381395760594
1788 -0.000813381808351586
1789 -0.000813383021592758
1790 -0.000813383790445682
1791 -0.000813385861304041
1792 -0.000813388307193682
1793 -0.000813389210865466
1794 -0.000813391177649149
1795 -0.000813389273632958
1796 -0.000813383561757058
1797 -0.000813379770273997
1798 -0.000813376265430391
1799 -0.000813372851498397
1800 -0.00081337490920831
1801 -0.000813373205216277
1802 -0.00081337383498155
1803 -0.000813379769765968
1804 -0.000813395399323221
1805 -0.000813393769097877
1806 -0.000813401043750884
1807 -0.000813447111983941
1808 -0.000813459049386147
1809 -0.000813494331126274
1810 -0.000813540333193412
1811 -0.000813608752950998
1812 -0.000813704393970811
1813 -0.000813798684231346
1814 -0.0008138107033257
1815 -0.000813801340174078
1816 -0.000813699113834637
1817 -0.000813376696724267
1818 -0.000813588280405996
1819 -0.000813475678565285
1820 -0.000813256830256379
1821 -0.000813223136281659
1822 -0.000813208837397279
1823 -0.000813141870343496
1824 -0.000813075613942376
1825 -0.000813045117904946
1826 -0.00081312089024174
1827 -0.000813141929539318
1828 -0.000813158774134905
1829 -0.000813246532202905
1830 -0.000813272159003131
1831 -0.000813315014548
1832 -0.000813346590288094
1833 -0.000813347053416643
1834 -0.000813350745554458
1835 -0.000813351096104755
1836 -0.00081335364619409
1837 -0.000813355562883712
1838 -0.00081335907084659
1839 -0.000813362423214976
1840 -0.000813337493427737
1841 -0.000813460005818781
1842 -0.000813346569665416
1843 -0.000813195644325952
1844 -0.000813139365289494
1845 -0.000813139075221778
1846 -0.000813213190273108
1847 -0.000813282665212437
1848 -0.000813331714983675
1849 -0.000813373709084289
1850 -0.000813432077995184
1851 -0.000813461548512063
1852 -0.000813399252927303
1853 -0.000813377820021583
1854 -0.000813196929446192
1855 -0.000813155720093549
1856 -0.000813124233735877
1857 -0.00081310819685971
1858 -0.000813080623520566
1859 -0.000813071267921513
1860 -0.000813070319502891
1861 -0.00081309407284842
1862 -0.000813093474352506
1863 -0.000813073332616466
1864 -0.000813039462847162
1865 -0.000812981033359118
1866 -0.00081300157099858
1867 -0.000813002232636256
1868 -0.000812976515133749
1869 -0.00081297907460084
1870 -0.000812911269895421
1871 -0.000812962963130698
1872 -0.000813040895783216
1873 -0.000813032002919202
1874 -0.000813043956420063
1875 -0.000813036083741308
1876 -0.000813038300537388
1877 -0.000813071586148186
1878 -0.000813071120089305
1879 -0.000813088232626551
1880 -0.000813087254225364
1881 -0.000813088208679826
1882 -0.000813088618524082
1883 -0.000813091847328219
1884 -0.000813092203227668
1885 -0.000813093402501042
1886 -0.000813093545244551
1887 -0.000813094912099796
1888 -0.000813094996094835
1889 -0.00081310264285376
1890 -0.000813101816304252
1891 -0.000813077648884524
1892 -0.000813086038765053
1893 -0.00081307462757259
1894 -0.00081313437047178
1895 -0.000813078109336507
1896 -0.000813035241761746
1897 -0.000812940062787065
1898 -0.000812951025681391
1899 -0.000812976432143508
1900 -0.000813003431058759
1901 -0.000812983653239207
1902 -0.000812933480807511
1903 -0.000812898033580971
1904 -0.00081286298331589
1905 -0.000812860326733385
1906 -0.00081285507339096
1907 -0.000812856382934018
1908 -0.000812856322763622
1909 -0.000812854617172365
1910 -0.000812855852069899
1911 -0.00081285470499223
1912 -0.000812847192682151
1913 -0.00081283348047189
1914 -0.000812827896313194
1915 -0.000812819538176066
1916 -0.000812811188056393
1917 -0.000812846156376006
1918 -0.000812837737627632
1919 -0.000812869486941835
1920 -0.000812902321128049
1921 -0.000812891168469224
1922 -0.000812895041500831
1923 -0.000812896984097605
1924 -0.000812883568533089
1925 -0.00081290796819278
1926 -0.000812859893357655
1927 -0.000812871461980218
1928 -0.000812873471540914
1929 -0.000812871810102061
1930 -0.000812869400349052
1931 -0.000812868692678798
1932 -0.000812868148868534
1933 -0.00081286813351451
1934 -0.000812867406437396
1935 -0.00081286660317945
1936 -0.000812864623942914
1937 -0.000812862765487014
1938 -0.000812841792353645
1939 -0.000812843897596366
1940 -0.000812778898598876
1941 -0.000812815979636851
1942 -0.000812824677963869
1943 -0.000812824804142725
1944 -0.000812824634524686
1945 -0.000812826116486937
1946 -0.000812827197992222
1947 -0.000812831351589745
1948 -0.000812830793250382
1949 -0.000812844949720563
1950 -0.000812836314619114
1951 -0.000812834068946646
1952 -0.000812874481599262
1953 -0.000812837871318483
1954 -0.000812895311858221
1955 -0.000812928986201222
1956 -0.000812929664891209
1957 -0.000812923720894115
1958 -0.000812925039528175
1959 -0.000812925328484118
1960 -0.000813054265863219
1961 -0.000813367442881234
1962 -0.000813892844327554
1963 -0.000814556329389987
1964 -0.000815207173763137
1965 -0.000815309407917492
1966 -0.000811536411677299
1967 -0.000813154047542425
1968 -0.000809457924364739
1969 -0.000808208515511784
1970 -0.000807903313131641
1971 -0.000808083381193276
1972 -0.00080823028213557
1973 -0.000808443095145043
1974 -0.000808697070717896
1975 -0.000808842882991012
1976 -0.000808726355285984
1977 -0.000808742064804055
1978 -0.000808983881537987
1979 -0.000808741722779052
1980 -0.000808354471047965
1981 -0.000808022203040033
1982 -0.000807036791955976
1983 -0.000807795823952136
1984 -0.000807037805822108
1985 -0.000806165904930841
1986 -0.000805544584963457
1987 -0.00080551354093944
1988 -0.000806556002819979
1989 -0.00080627709097049
1990 -0.000806357887340151
1991 -0.000804519803151265
1992 -0.000796865815251987
1993 -0.00078199047816369
1994 -0.000778892106956419
1995 -0.000778921404412934
1996 -0.000778491018161277
1997 -0.000778550947965529
1998 -0.000778553189668142
1999 -0.000778554374529909
2000 -0.000778559635103831
2001 -0.000778560410395002
2002 -0.000778562106479116
2003 -0.000778550303836394
2004 -0.000778567535844944
2005 -0.000778532928157116
2006 -0.000778511326795309
2007 -0.000778495152742295
2008 -0.000778259327430138
2009 -0.000778227362795166
2010 -0.000778240119636932
2011 -0.000778283602513018
2012 -0.000778444131599894
2013 -0.00077864280529715
2014 -0.000779125314396122
2015 -0.000779278711943505
2016 -0.000779439461377756
2017 -0.000779459086740765
2018 -0.000779474657247589
2019 -0.00077944653796214
2020 -0.000779428747030099
2021 -0.000779012037986269
2022 -0.00077966694052992
2023 -0.000777774473895645
2024 -0.000778242138379834
2025 -0.000778399801689964
2026 -0.000778362414844734
2027 -0.00077824953659476
2028 -0.000778191000977729
2029 -0.000778158233166392
2030 -0.000778412849718168
2031 -0.000778285767871514
2032 -0.000777908215136937
2033 -0.000778145441827682
2034 -0.000778189010784959
2035 -0.000778003672813514
2036 -0.000777933093261698
2037 -0.000777629557060498
2038 -0.000777489430379622
2039 -0.000777517134451147
2040 -0.000777528169110282
2041 -0.000777527514343602
2042 -0.000777529543387443
2043 -0.000777528402366795
2044 -0.000777540711081534
2045 -0.000777533582857062
2046 -0.000777516437140297
2047 -0.000777511954605647
2048 -0.000777464443265886
2049 -0.000777469669798737
2050 -0.000777523334016379
2051 -0.000777533378490232
2052 -0.000777722302458467
2053 -0.000777747767263872
2054 -0.000777784846588374
2055 -0.000777791068183129
2056 -0.000777797281768515
2057 -0.000777776145837994
2058 -0.000777667006695383
2059 -0.000777252225054209
2060 -0.000777439057713507
2061 -0.000775037147897209
2062 -0.000774825029607788
2063 -0.000774178094250897
2064 -0.000774259873841447
2065 -0.000774340425601914
2066 -0.000774130871728142
2067 -0.000774333190174961
2068 -0.000774447888730316
2069 -0.000774610001400078
2070 -0.000774717639830894
2071 -0.000774710519260772
2072 -0.000775581738721169
2073 -0.000775143437216245
2074 -0.000773622423375011
2075 -0.000773719013644908
2076 -0.000773485976979475
2077 -0.000773445309946774
2078 -0.000773240914376648
2079 -0.000772795718460705
2080 -0.000771194052260158
2081 -0.000768521597442869
2082 -0.000762405515050674
2083 -0.000760280124489863
2084 -0.000761686170193437
2085 -0.000764234853113277
2086 -0.000764233825433382
2087 -0.000764077801592985
2088 -0.000764130142787148
2089 -0.000764125095875203
2090 -0.000764136256854482
2091 -0.00076413838207064
2092 -0.00076414279610539
2093 -0.000764144192845472
2094 -0.000764146749082696
2095 -0.000764177649402426
2096 -0.000764162444336049
2097 -0.000764188100001097
2098 -0.000764242435124723
2099 -0.000764300132399706
2100 -0.000764336585403268
2101 -0.000764362865906826
2102 -0.000764322344727666
2103 -0.00076424368451773
2104 -0.000764197528116028
2105 -0.000764185578386968
2106 -0.00076415619480425
2107 -0.000764158719235666
2108 -0.000764129449514398
2109 -0.000764028078880893
2110 -0.000763979247220611
2111 -0.000763979644394769
2112 -0.00076396654318668
2113 -0.00076407529594625
2114 -0.000764063958378627
2115 -0.000764095032279702
2116 -0.000764134631056462
2117 -0.000764133911102656
2118 -0.000764149574174442
2119 -0.000764150847844967
2120 -0.00076415701656496
2121 -0.0007641541028152
2122 -0.000764124602103197
2123 -0.000764100919895064
2124 -0.000764118332297513
2125 -0.000764165596403845
2126 -0.000764180434094003
2127 -0.000764201210457055
2128 -0.000764199238726432
2129 -0.000764175755015551
2130 -0.000764115563757927
2131 -0.000764120176555393
2132 -0.000764048085064008
2133 -0.000764043456394653
2134 -0.00076403906986423
2135 -0.000764037695012443
2136 -0.000764039009238682
2137 -0.000764047491237632
2138 -0.000764047998657027
2139 -0.000764057954849475
2140 -0.000764064565697262
2141 -0.000764063830270862
2142 -0.000764064749967567
2143 -0.000764064568949628
2144 -0.000764064980365201
2145 -0.000764064030627152
2146 -0.000764063805843824
2147 -0.000764068001704926
2148 -0.000764080968996072
2149 -0.000764085020956923
2150 -0.00076410142483644
2151 -0.000764123471135009
2152 -0.000764121702141808
2153 -0.000764131466582359
2154 -0.000764127183540698
2155 -0.000764115406757619
2156 -0.000764107506128959
2157 -0.000764098407784869
2158 -0.000764093131491724
2159 -0.000764099675041329
2160 -0.000764101798335141
2161 -0.000764110752381668
2162 -0.000764120846693036
2163 -0.000764138175773928
2164 -0.000764143219769821
2165 -0.000764199737405955
2166 -0.000764167851233579
2167 -0.000764156739584516
2168 -0.000764155639923391
2169 -0.000764153331730901
2170 -0.000764155043555092
2171 -0.000764148825021396
2172 -0.000764146719795549
2173 -0.000764131196332765
2174 -0.000764160334194495
2175 -0.000764152728830127
2176 -0.000764145766651368
2177 -0.000764152737474133
2178 -0.000764160764429052
2179 -0.000764162802714107
2180 -0.00076415936520712
2181 -0.000764156128480582
2182 -0.000764150445918355
2183 -0.000764149425668854
2184 -0.000764149002961332
2185 -0.000764150230385069
2186 -0.000764151348001856
2187 -0.000764152263079474
2188 -0.000764149433567379
2189 -0.000764151524063982
2190 -0.000764151861385021
2191 -0.000764152428132918
2192 -0.000764153247541235
2193 -0.000764150007797924
2194 -0.00076415041270106
2195 -0.000764151020358699
2196 -0.000764151239904172
2197 -0.000764151589782864
2198 -0.000764151858685102
2199 -0.000764151222047833
2200 -0.000764150456450846
2201 -0.000764146916382635
2202 -0.000764146277634066
2203 -0.000764145523310331
2204 -0.000764141614856829
2205 -0.000764139187222509
2206 -0.00076413796210514
2207 -0.000764137083011485
2208 -0.000764137164659119
2209 -0.000764135803230471
2210 -0.00076413587652421
2211 -0.000764136863732575
2212 -0.000764136782439852
2213 -0.000764138865276324
2214 -0.000764138510173153
2215 -0.000764141191694546
2216 -0.00076413843110897
2217 -0.000764134971284809
2218 -0.000764132119921176
2219 -0.000764132821266513
2220 -0.00076413692363694
2221 -0.000764129783004395
2222 -0.000764135885672057
2223 -0.000764171492627021
2224 -0.000764208848557621
2225 -0.00076415753027237
2226 -0.000764228753017291
2227 -0.000764297769896447
2228 -0.000764265480010964
2229 -0.000763839777158181
2230 -0.000762673785413966
2231 -0.000762671548498271
2232 -0.000761242139258861
2233 -0.000760486271272891
2234 -0.000760348727350732
2235 -0.000760325696410804
2236 -0.000760214114123044
2237 -0.000760236840839645
2238 -0.000760169882708482
2239 -0.000760176647757015
2240 -0.000760165875198505
2241 -0.000760212111319286
2242 -0.000760196505615673
2243 -0.000760147280565595
2244 -0.000760142375582719
2245 -0.000760152336711396
2246 -0.000760156553707005
2247 -0.000760154985709158
2248 -0.000760158299532795
2249 -0.000760160614659989
2250 -0.000760166353409447
2251 -0.000760174345058492
2252 -0.000760187469391953
2253 -0.000760206678390845
2254 -0.000760231914455695
2255 -0.000760257603755824
2256 -0.000760261389210809
2257 -0.000760230730070754
2258 -0.000760204497126823
2259 -0.000760190744222689
2260 -0.000760194974627776
2261 -0.000760195333996663
2262 -0.000760195842841938
2263 -0.000760196361072875
2264 -0.000760197552077726
2265 -0.000760199980812284
2266 -0.00076020547629558
2267 -0.000760216499023873
2268 -0.000760234704292663
2269 -0.000760247863395393
2270 -0.000760241207861271
2271 -0.000760239934766386
2272 -0.000760238308607948
2273 -0.00076023853142638
2274 -0.000760238553155261
2275 -0.000760236938334787
2276 -0.000760232349677663
2277 -0.000760224881947844
2278 -0.000760223217734393
2279 -0.000760223320754266
2280 -0.000760223382936376
2281 -0.000760223537445845
2282 -0.000760221544577765
2283 -0.000760223648836512
2284 -0.000760224514726332
2285 -0.00076022806322474
2286 -0.000760229705233428
2287 -0.000760233983779164
2288 -0.000760235010092835
2289 -0.000760240800124184
2290 -0.000760240822892425
2291 -0.000760273121964699
2292 -0.00076027303790746
2293 -0.000760274554451446
2294 -0.000760254940993412
2295 -0.000760252282050334
2296 -0.000760252801771655
2297 -0.000760259429618358
2298 -0.000760279438298033
2299 -0.00076024322538521
2300 -0.000760240368023132
2301 -0.000760387316847889
2302 -0.000760221619578969
2303 -0.000760505288112482
2304 -0.000760543520539611
2305 -0.000760482791980278
2306 -0.000760528298130512
2307 -0.000760533117175669
2308 -0.000760537633880447
2309 -0.000760538512267189
2310 -0.00076054054294928
2311 -0.000760551313329413
2312 -0.000760557490697246
2313 -0.000760534227387711
2314 -0.00076063843605625
2315 -0.000760609692442813
2316 -0.000760564252197316
2317 -0.0007605821238239
2318 -0.00076057721199563
2319 -0.000760623661799888
2320 -0.000760654444062178
2321 -0.000760724602591197
2322 -0.000760817333132915
2323 -0.000760968323999978
2324 -0.000761175912970186
2325 -0.000761483273916784
2326 -0.000761864637650704
2327 -0.000762160164969823
2328 -0.000761882084686402
2329 -0.000762057865950946
2330 -0.000760586349215145
2331 -0.000758713880275543
2332 -0.000757946208299741
2333 -0.000757880554275836
2334 -0.000757891869250054
2335 -0.000757877359199678
2336 -0.000757909903629886
2337 -0.000757988178377657
2338 -0.000758043341043911
2339 -0.000758106838536119
2340 -0.0007580939003618
2341 -0.000757818908725217
2342 -0.000757820759226731
2343 -0.000757215624101274
2344 -0.000756516234558076
2345 -0.000756368586870997
2346 -0.00075637809322982
2347 -0.000756390036516721
2348 -0.000756389240665384
2349 -0.000756389189535848
2350 -0.000756401558349932
2351 -0.000756375185135078
2352 -0.000756384077905968
2353 -0.000756407489936313
2354 -0.000756406833157354
2355 -0.000756392856362095
2356 -0.000756361582623465
2357 -0.000756364568135205
2358 -0.000756349797356899
2359 -0.000756327126298635
2360 -0.000756305312093539
2361 -0.00075626648484253
2362 -0.000756209564370305
2363 -0.000756126854966204
2364 -0.000756018563494621
2365 -0.000755869097372373
2366 -0.000756014362195839
2367 -0.000755691481585904
2368 -0.000756165477922673
2369 -0.000757334070352323
2370 -0.000757389361921016
2371 -0.000757359702442198
2372 -0.000757358709873241
2373 -0.000757334049612427
2374 -0.000757276253539419
2375 -0.000757112909542961
2376 -0.000756850132257144
2377 -0.000756580735771488
2378 -0.000756633682700027
2379 -0.000756587037151026
2380 -0.000756563668487245
2381 -0.000756582050209807
2382 -0.000756585832194726
2383 -0.000756587787912839
2384 -0.000756584659441409
2385 -0.000756573550658875
2386 -0.000756571767287583
2387 -0.000756561323283413
2388 -0.000756549695678597
2389 -0.00075652371792181
2390 -0.00075648301770397
2391 -0.000756353378980693
2392 -0.000756292463293652
2393 -0.000756121883587718
2394 -0.000756094266172434
2395 -0.000756137420561282
2396 -0.000756168487750456
2397 -0.000756175618997235
2398 -0.000756139677377534
2399 -0.000756146309662492
2400 -0.000756164590199471
2401 -0.000756182721750688
2402 -0.00075618275273082
2403 -0.000756181406583509
2404 -0.000756181094559716
2405 -0.000756169403699302
2406 -0.000756174738287043
2407 -0.000756181427277853
2408 -0.000756195038106861
2409 -0.000756215492136741
2410 -0.000756250290042135
2411 -0.000756306675626705
2412 -0.00075640109064026
2413 -0.000756558312041953
2414 -0.000756821753399093
2415 -0.000757252194548022
2416 -0.000757901844339762
2417 -0.000758672924297723
2418 -0.00075885147802355
2419 -0.000758910479119448
2420 -0.00075805297814011
2421 -0.000758025989124868
2422 -0.000758010070463003
2423 -0.000757978883673091
2424 -0.00075793242270111
2425 -0.000757854864752037
2426 -0.000757731725004116
2427 -0.000757535806675749
2428 -0.00075723774805319
2429 -0.000756837212839549
2430 -0.000756443811889432
2431 -0.000756429579475975
2432 -0.000756653119287282
2433 -0.000757093807932139
2434 -0.000758067666934091
2435 -0.000758129642053632
2436 -0.000758144927733672
2437 -0.000758146025061381
2438 -0.000758142975759575
2439 -0.000758123670733198
2440 -0.000758082460448059
2441 -0.000758059482499324
2442 -0.000758040151599193
2443 -0.000758039714817488
2444 -0.000758040147998097
2445 -0.000758041453910161
2446 -0.000758042912035228
2447 -0.000758047817039197
2448 -0.000758038522908972
2449 -0.000758049207330968
2450 -0.000758067432189782
2451 -0.000758098889641329
2452 -0.000758152116602101
2453 -0.000758242581083163
2454 -0.000758396721324248
2455 -0.000758661216827454
2456 -0.000759094320009224
2457 -0.000759692150300295
2458 -0.000760199969751807
2459 -0.000760159441012879
2460 -0.000760166362928918
2461 -0.000759835050543891
2462 -0.000759668271103838
2463 -0.00075964592824407
2464 -0.000759617075780521
2465 -0.00075958821500982
2466 -0.000759594124726079
2467 -0.000759596220902895
2468 -0.000759596822830546
2469 -0.000759600134092488
2470 -0.000759606741512401
2471 -0.000759602966796696
2472 -0.000759612889179254
2473 -0.000759620919213186
2474 -0.000759688027075559
2475 -0.000759685344219649
2476 -0.000759624153197605
2477 -0.000759640857723972
2478 -0.000759589115265028
2479 -0.000759613445240925
2480 -0.000759555546386368
2481 -0.000759636156213003
2482 -0.000759576198588335
2483 -0.00075961820358822
2484 -0.000759618046349153
2485 -0.000759619469188609
2486 -0.000759619865815082
2487 -0.000759617883766234
2488 -0.000759629627456773
2489 -0.00075962766680403
2490 -0.000759619204998439
2491 -0.000759621396846498
2492 -0.000759612710813007
2493 -0.00075936288584761
2494 -0.000759429159474863
2495 -0.000759558513403698
2496 -0.00075979383193533
2497 -0.00076014676920209
2498 -0.00076055167467428
2499 -0.000761037296322981
2500 -0.000760796102448652
2501 -0.000759880416914922
2502 -0.000753905390688242
2503 -0.000751780653732276
2504 -0.000744008815888852
2505 -0.000745696614107738
2506 -0.000745807316632843
2507 -0.000745386731474838
2508 -0.000744536748311793
2509 -0.000744098563111589
2510 -0.000744076234129526
2511 -0.000744082942113836
2512 -0.000744109887250712
2513 -0.00074415467437591
2514 -0.000744244562451911
2515 -0.000744108334526231
2516 -0.000745022568774536
2517 -0.000744937340250634
2518 -0.000745113605985434
2519 -0.000746081616348529
2520 -0.00074810543032124
2521 -0.00074837426102162
2522 -0.000749761864427776
2523 -0.000750164335683342
2524 -0.000750247203698138
2525 -0.000750216371396537
2526 -0.000750149420817424
2527 -0.000749189189436571
2528 -0.000749777672538919
2529 -0.000750029238912369
2530 -0.000749601300804589
2531 -0.000750361674745229
2532 -0.000750005608108262
2533 -0.000749935431822074
2534 -0.000749904643695924
2535 -0.000749744886027462
2536 -0.000750047446216724
2537 -0.000750318072162971
2538 -0.000750269996681524
2539 -0.000750672269083815
2540 -0.000750669193550331
2541 -0.000750674293014441
2542 -0.000750675261875471
2543 -0.000750675437306995
2544 -0.000750675897187299
2545 -0.000750678710621914
2546 -0.000750682134841481
2547 -0.000750690819316807
2548 -0.000750697106721916
2549 -0.000750705884963349
2550 -0.000750707159808825
2551 -0.000750723394326451
2552 -0.00075071997134509
2553 -0.000750720929259934
2554 -0.000750718371667716
2555 -0.000750716340997377
2556 -0.000750713035352534
2557 -0.000750707925676985
2558 -0.000750725703962553
2559 -0.000750713248161568
2560 -0.000750675978632356
2561 -0.000750660832941409
2562 -0.000750847553369601
2563 -0.000750684249349899
2564 -0.000750499392120508
2565 -0.000750122876200798
2566 -0.000749590196440891
2567 -0.000748791548092194
2568 -0.000747854695954059
2569 -0.00074727713130343
2570 -0.000747951739846022
2571 -0.000748054394090086
2572 -0.000749872162047068
2573 -0.000751079021738575
2574 -0.000751310239556338
2575 -0.000751367795620688
2576 -0.000751448963353136
2577 -0.000751558327028889
2578 -0.00075116077824922
2579 -0.000749574814149925
2580 -0.000748125653236995
2581 -0.000747442649593538
2582 -0.000748457357376469
2583 -0.000750295565744346
2584 -0.000750488906441358
2585 -0.000751018840913797
2586 -0.000750947754316567
2587 -0.000751052940722501
2588 -0.000750964354336488
2589 -0.000750688722529804
2590 -0.000750485267616859
2591 -0.000749433802944102
2592 -0.000749011817406879
2593 -0.000745217376503691
2594 -0.000742490676369187
2595 -0.000737251317311374
2596 -0.000735063204075735
2597 -0.000730824221268443
2598 -0.000731028361008495
2599 -0.00073087417663996
2600 -0.000731694825103386
2601 -0.000732029260112432
2602 -0.000731736105797781
2603 -0.000731715865486729
2604 -0.000731678220973907
2605 -0.000731688569625121
2606 -0.000732012504825645
2607 -0.00073168415581631
2608 -0.000731871270636606
2609 -0.000731991000811608
2610 -0.000731952905342203
2611 -0.00073193507952079
2612 -0.000731943615771153
2613 -0.000731947143960609
2614 -0.000731951727694076
2615 -0.000731956623162403
2616 -0.000731949949218361
2617 -0.000731981779151823
2618 -0.000731940382303765
2619 -0.000731900534759736
2620 -0.000731848128294329
2621 -0.00073182803951416
2622 -0.000731904781570959
2623 -0.000731792488088164
2624 -0.000732593425635047
2625 -0.000732459371233675
2626 -0.000738827176822471
2627 -0.00073850495453503
2628 -0.000737882717762131
2629 -0.000737888570517112
2630 -0.000737741897723499
2631 -0.00073776366116492
2632 -0.000737760268824585
2633 -0.000737760012205289
2634 -0.0007377599982182
};
\addlegendentry{PM, noise=0.01}
\addplot [very thick, black, dashed]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
};
\addlegendentry{$\mu=1$}
\end{axis}

\end{tikzpicture}

==> figures/npal4.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mu\)},
ymajorgrids,
ymin=-0.703731318118692, ymax=10.509701491339,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 10
1 3.69126827729174
2 -0.194029826779707
3 1.10934883690097
4 1.00118577360225
5 1.00000000437349
};
\addlegendentry{ACE, noise=0.0}
\addplot [very thick, green!50.0!black]
table {%
0 10
1 3.62992241301585
2 3.1311519551486
3 1.40463150700536
4 1.05306164540216
5 1.04504452224428
};
\addlegendentry{ACE, noise=0.005}
\addplot [very thick, blue]
table {%
0 10
1 3.57105889353294
2 2.97103841426453
3 1.36493971897607
4 1.09462439498763
5 1.09050047421656
};
\addlegendentry{ACE, noise=0.01}
\addplot [very thick, black, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addlegendentry{$\mu=1$}
\end{axis}

\end{tikzpicture}

==> figures/npal5.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \mu\)},
ymajorgrids,
ymin=0.500733876175089, ymax=10.4523460058964,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 10
1 1.72761483214031
2 1.19084637237621
3 1.00086786109819
4 1.00000000459456
};
\addlegendentry{PCL, noise=0.0}
\addplot [very thick, green!50.0!black]
table {%
0 10
1 1.72484449769947
2 1.18052309661162
3 0.977522322345206
4 0.976493811539489
};
\addlegendentry{PCL, noise=0.005}
\addplot [very thick, blue]
table {%
0 10
1 1.72255629948657
2 1.1710802379678
3 0.954297169530152
4 0.953079882071514
};
\addlegendentry{PCL, noise=0.01}
\addplot [very thick, black, dashed]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
};
\addlegendentry{$\mu=1$}
\end{axis}

\end{tikzpicture}

==> figures/pipemesh.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.482181508967223, xmax=2.48218150896722,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.104464285714286, ymax=2.10446428571429,
ytick style={color=black}
]
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
1 1.01465363575695e-17
2 2.02930727151391e-17
1 1
2 2
1.99673461754274e-16 1
3.99346923508548e-16 2
};
\addplot [very thick, black, dashed]
table {%
1 1.01465363575695e-17
0.997146573479169 0.0754898072507301
0.988272658157257 0.152699551861786
0.972963412819013 0.230959297963037
0.950898076293276 0.309504197874192
0.921873766915625 0.3874903326185
0.885826160804624 0.464017254888373
0.842844924697569 0.538156513396938
0.793181981282237 0.608984683361729
0.737251184692945 0.6756187465345
0.6756187465345 0.737251184692945
0.608984683361729 0.793181981282237
0.538156513396938 0.842844924697569
0.464017254888373 0.885826160804624
0.3874903326185 0.921873766915625
0.309504197874192 0.950898076293276
0.230959297963037 0.972963412819013
0.152699551861786 0.988272658157257
0.0754898072507303 0.997146573479169
1.41421359358866e-08 1
};
\addplot [very thick, black, dashed]
table {%
1.99999999 2.02930726136737e-17
1.99429313698687 0.150979613746562
1.97654530643179 0.305399102196577
1.94592681590839 0.461918593616481
1.90179614307757 0.619008392653343
1.84374752461251 0.774980661362097
1.77165231275099 0.928034505136572
1.68568984096669 1.07631302141231
1.58636395463265 1.21796936063361
1.47450236201338 1.35123748631281
1.35123748631281 1.47450236201338
1.21796936063361 1.58636395463265
1.07631302141231 1.68568984096669
0.928034505136572 1.77165231275099
0.774980661362097 1.84374752461251
0.619008392653343 1.90179614307757
0.461918593616481 1.94592681590839
0.305399102196577 1.97654530643179
0.150979613746563 1.99429313698687
2.82842717303518e-08 1.99999999
};
\addplot [very thick, black, dashed]
table {%
1 1.01465363575695e-17
1.05263157894737 1.06805645869153e-17
1.10526315789474 1.12145928162611e-17
1.15789473684211 1.17486210456068e-17
1.21052631578947 1.22826492749526e-17
1.26315789473684 1.28166775042983e-17
1.31578947368421 1.33507057336441e-17
1.36842105263158 1.38847339629899e-17
1.42105263157895 1.44187621923356e-17
1.47368421052632 1.49527904216814e-17
1.52631578947368 1.54868186510272e-17
1.57894736842105 1.60208468803729e-17
1.63157894736842 1.65548751097187e-17
1.68421052631579 1.70889033390645e-17
1.73684210526316 1.76229315684102e-17
1.78947368421053 1.8156959797756e-17
1.84210526315789 1.86909880271018e-17
1.89473684210526 1.92250162564475e-17
1.94736842105263 1.97590444857933e-17
1.99999999 2.02930726136737e-17
};
\addplot [very thick, black, dashed]
table {%
1.41421359358866e-08 1
1.48864588798806e-08 1.05263157894737
1.56307818238747e-08 1.10526315789474
1.63751047678687e-08 1.15789473684211
1.71194277118627e-08 1.21052631578947
1.78637506558567e-08 1.26315789473684
1.86080735998508e-08 1.31578947368421
1.93523965438448e-08 1.36842105263158
2.00967194878388e-08 1.42105263157895
2.08410424318329e-08 1.47368421052632
2.15853653758269e-08 1.52631578947368
2.23296883198209e-08 1.57894736842105
2.3074011263815e-08 1.63157894736842
2.3818334207809e-08 1.68421052631579
2.4562657151803e-08 1.73684210526316
2.53069800957971e-08 1.78947368421053
2.60513030397911e-08 1.84210526315789
2.67956259837851e-08 1.89473684210526
2.75399489277791e-08 1.94736842105263
2.82842717303518e-08 1.99999999
};
\end{axis}

\end{tikzpicture}

==> figures/squaremesh.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-1.10332661290323, xmax=1.10332661290323,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.10446428571429, ymax=1.10446428571429,
ytick style={color=black}
]
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table{%
x                      y
-1 1
-1 0
-1 -1
0 1
0 0
0 -1
1 1
1 0
1 -1
};
\addplot [very thick, black, dashed]
table {%
-1 1
-0.894736842105263 1
-0.789473684210526 1
-0.68421052631579 1
-0.578947368421053 1
-0.473684210526316 1
-0.368421052631579 1
-0.263157894736842 1
-0.157894736842105 1
-0.0526315789473685 1
0.0526315789473684 1
0.157894736842105 1
0.263157894736842 1
0.368421052631579 1
0.473684210526316 1
0.578947368421053 1
0.684210526315789 1
0.789473684210526 1
0.894736842105263 1
0.99999998 1
};
\addplot [very thick, black, dashed]
table {%
-1 -0.99999998
-0.894736842105263 -0.99999998
-0.789473684210526 -0.99999998
-0.68421052631579 -0.99999998
-0.578947368421053 -0.99999998
-0.473684210526316 -0.99999998
-0.368421052631579 -0.99999998
-0.263157894736842 -0.99999998
-0.157894736842105 -0.99999998
-0.0526315789473685 -0.99999998
0.0526315789473684 -0.99999998
0.157894736842105 -0.99999998
0.263157894736842 -0.99999998
0.368421052631579 -0.99999998
0.473684210526316 -0.99999998
0.578947368421053 -0.99999998
0.684210526315789 -0.99999998
0.789473684210526 -0.99999998
0.894736842105263 -0.99999998
0.99999998 -0.99999998
};
\addplot [very thick, black, dashed]
table {%
-1 1
-1 0.894736842105263
-1 0.789473684210526
-1 0.68421052631579
-1 0.578947368421053
-1 0.473684210526316
-1 0.368421052631579
-1 0.263157894736842
-1 0.157894736842105
-1 0.0526315789473685
-1 -0.0526315789473684
-1 -0.157894736842105
-1 -0.263157894736842
-1 -0.368421052631579
-1 -0.473684210526316
-1 -0.578947368421053
-1 -0.684210526315789
-1 -0.789473684210526
-1 -0.894736842105263
-1 -0.99999998
};
\addplot [very thick, black, dashed]
table {%
0.99999998 1
0.99999998 0.894736842105263
0.99999998 0.789473684210526
0.99999998 0.684210526315789
0.99999998 0.578947368421053
0.99999998 0.473684210526316
0.99999998 0.368421052631579
0.99999998 0.263157894736842
0.99999998 0.157894736842105
0.99999998 0.0526315789473685
0.99999998 -0.0526315789473683
0.99999998 -0.157894736842105
0.99999998 -0.263157894736842
0.99999998 -0.368421052631579
0.99999998 -0.473684210526316
0.99999998 -0.578947368421053
0.99999998 -0.684210526315789
0.99999998 -0.789473684210526
0.99999998 -0.894736842105263
0.99999998 -0.99999998
};
\end{axis}

\end{tikzpicture}
